A Comprehensive Catalog of Radio Sources and Rotation Measures in the Perseus Molecular Cloud from Very Large Array Observations

We present a comprehensive radio polarization study of the Perseus molecular cloud using wideband L-band observations from the Karl G. Jansky Very Large Array. Our survey covers $\sim13.8$~deg$^2$ with a mean Stokes~$I$ sensitivity of $\sim80~\mu$Jy~beam$^{-1}$, enabling the detection of 1410 compact radio sources. From this population, we construct a catalog of source properties, including positions, integrated flux densities, and spectral indices measured across nine spectral windows. The majority of sources exhibit negative spectral indices, consistent with non-thermal synchrotron emission. Using RM Synthesis and RM CLEAN techniques, we detect 205 polarized background sources above an $8\sigma$ threshold. This corresponds to a sampling density of $\sim14.8$~deg$^{-2}$, representing more than an order-of-magnitude increase compared to previous NVSS-based measurements. The resulting rotation measures exhibit coherent large-scale variations across the surveyed region, with additional small-scale structure superimposed. The enhanced sensitivity, frequency coverage, and sampling density of our observations enable a substantially improved mapping of the line-of-sight magnetic field component toward the Perseus molecular cloud compared to previous surveys.

==> datafile1.txt <==
Title: A Comprehensive Catalog of Radio Sources and Rotation Measures in 
       the Perseus Molecular Cloud from Very Large Array Observations 
Authors: Hajizadeh H., Stil J., Plume R., Tahani M., Jagannathan P. 
Table: The RM catalog of true Faraday rotation detections toward 
       the Perseus cloud
================================================================================
Byte-by-byte Description of file: datafile1.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label          Explanations
--------------------------------------------------------------------------------
   1- 21 A21    ---     ID             Unique identifier for each source (1)
  23- 30 F8.5   deg     RAdeg          Right Ascension of the source in degrees (J2000) (2)
  32- 39 F8.5   deg   e_RAdeg          Uncertainty in Right Ascension in degrees (2)
  41- 47 F7.5   deg     DEdeg          Declination of the source in degrees (J2000) (2)
  49- 55 F7.5   deg   e_DEdeg          Uncertainty in Declination in degrees (2)
  57- 61 F5.2   mJy     Total-S-SPW1   ? Total integrated flux density in SPW1 (2)
  63- 66 F4.2   mJy   e_Total-S-SPW1   ? Uncertainty in total integrated flux density in SPW1 (2)
  68- 73 F6.2   mJy     Peak-SPW-SPW1  ? Peak flux density in SPW1 mJy/beam (2)
  75- 79 F5.2   mJy   e_Peak-SPW-SPW1  ? Uncertainty in peak flux density in SPW1 mJy/beam (2)
  81- 86 F6.2   mJy     RMS-SPW1       ? Local RMS noise level in SPW1 mJy/beam (2)
  88- 92 F5.2   mJy     Total-S-SPW2   ? Total integrated flux density in SPW2 (2)
  94- 99 F6.2   mJy   e_Total-S-SPW2   ? Uncertainty in total integrated flux density in SPW2 (2)
 101-105 F5.2   mJy     Peak-SPW-SPW2  ? Peak flux density in SPW2 mJy/beam (2)
 107-112 F6.2   mJy   e_Peak-SPW-SPW2  ? Uncertainty in peak flux density in SPW2 mJy/beam (2)
 114-118 F5.2   mJy     RMS-SPW2       ? Local RMS noise level in SPW2 mJy/beam (2)
 120-125 F6.2   mJy     Total-S-SPW3   ? Total integrated flux density in SPW3 (2)
 127-131 F5.2   mJy   e_Total-S-SPW3   ? Uncertainty in total integrated flux density in SPW3 (2)
 133-138 F6.2   mJy     Peak-SPW-SPW3  ? Peak flux density in SPW3 mJy/beam (2)
 140-144 F5.2   mJy   e_Peak-SPW-SPW3  ? Uncertainty in peak flux density in SPW3 mJy/beam (2)
 146-151 F6.2   mJy     RMS-SPW3       ? Local RMS noise level in SPW3 mJy/beam (2)
 153-157 F5.2   mJy     Total-S-SPW4   ? Total integrated flux density in SPW4 (2)
 159-164 F6.2   mJy   e_Total-S-SPW4   ? Uncertainty in total integrated flux density in SPW4 (2)
 166-170 F5.2   mJy     Peak-SPW-SPW4  ? Peak flux density in SPW4 mJy/beam (2)
 172-177 F6.2   mJy   e_Peak-SPW-SPW4  ? Uncertainty in peak flux density in SPW4 mJy/beam (2)
 179-183 F5.2   mJy     RMS-SPW4       ? Local RMS noise level in SPW4 mJy/beam (2)
 185-190 F6.2   mJy     Total-S-SPW5   ? Total integrated flux density in SPW5 (2)
 192-196 F5.2   mJy   e_Total-S-SPW5   ? Uncertainty in total integrated flux density in SPW5 (2)
 198-203 F6.2   mJy     Peak-SPW-SPW5  ? Peak flux density in SPW5 mJy/beam (2)
 205-209 F5.2   mJy   e_Peak-SPW-SPW5  ? Uncertainty in peak flux density in SPW5 mJy/beam (2)
 211-216 F6.2   mJy     RMS-SPW5       ? Local RMS noise level in SPW5 mJy/beam (2)
 218-222 F5.2   mJy     Total-S-SPW6   ? Total integrated flux density in SPW6 (2)
 224-229 F6.2   mJy   e_Total-S-SPW6   ? Uncertainty in total integrated flux density in SPW6 (2)
 231-235 F5.2   mJy     Peak-SPW-SPW6  ? Peak flux density in SPW6 mJy/beam (2)
 237-242 F6.2   mJy   e_Peak-SPW-SPW6  ? Uncertainty in peak flux density in SPW6 mJy/beam (2)
 244-248 F5.2   mJy     RMS-SPW6       ? Local RMS noise level in SPW6 mJy/beam (2)
 250-255 F6.2   mJy     Total-S-SPW7   ? Total integrated flux density in SPW7 (2)
 257-261 F5.2   mJy   e_Total-S-SPW7   ? Uncertainty in total integrated flux density in SPW7 (2)
 263-268 F6.2   mJy     Peak-SPW-SPW7  ? Peak flux density in SPW7 mJy/beam (2)
 270-274 F5.2   mJy   e_Peak-SPW-SPW7  ? Uncertainty in peak flux density in SPW7 mJy/beam (2)
 276-282 F7.2   mJy     RMS-SPW7       ? Local RMS noise level in SPW7 mJy/beam (2)
 284-288 F5.2   mJy     Total-S-SPW8   ? Total integrated flux density in SPW8 (2)
 290-295 F6.2   mJy   e_Total-S-SPW8   ? Uncertainty in total integrated flux density in SPW8 (2)
 297-301 F5.2   mJy     Peak-SPW-SPW8  ? Peak flux density in SPW8 mJy/beam (2)
 303-307 F5.2   mJy   e_Peak-SPW-SPW8  ? Uncertainty in peak flux density in SPW8 mJy/beam (2)
 309-313 F5.2   mJy     RMS-SPW8       ? Local RMS noise level in SPW8 mJy/beam (2)
 315-319 F5.2   mJy     Total-S-SPW9   ? Total integrated flux density in SPW9 (2)
 321-325 F5.2   mJy   e_Total-S-SPW9   ? Uncertainty in total integrated flux density in SPW9 (2)
 327-331 F5.2   mJy     Peak-SPW-SPW9  ? Peak flux density in SPW9 mJy/beam (2)
 333-337 F5.2   mJy   e_Peak-SPW-SPW9  ? Uncertainty in peak flux density in SPW9 mJy/beam (2)
 339-343 F5.2   mJy     RMS-SPW9       ? Local RMS noise level in SPW9 mJy/beam (2)
 345-349 F5.2   ---     Sp+Index       ? Spectral index fitted across SPWs 1-9 (2)
 351-355 F5.2   ---   e_Sp+Index       ? Uncertainty in the spectral index (2)
--------------------------------------------------------------------------------
Note (1): The prefix VCPMC in ID stands for VLA Catalogue of the 
          Perseus Molecular Cloud.
Note (2): Source positions and flux densities were derived using PyBDSF on 
          Stokes I images independently for each spectral window. 
          Integrated (Total-S) and peak (Peak-S) flux densities are reported 
          together with the local RMS noise measured by PyBDSF in the 
          vicinity of each source.
--------------------------------------------------------------------------------
VCPMC J033003.6+30325 52.51526 30.54888 0.00158 0.00195            149.17 28.71  54.13  7.93                                                                                                                                                                                                                   7.42                                                 
VCPMC J033002.9+30353 52.51231 30.59268 0.00100 0.00167             40.98 12.38  39.33  6.87                                                                                                                                                                                                                   6.90                                                 
VCPMC J032959.1+30362 52.49627 30.60620 0.00327 0.00122             19.32 10.67  21.85  6.39                                                                                                                                                                                                                   6.90                                                 
VCPMC J032940.2+31245 52.41754 31.41532 0.00023 0.00021            316.33 28.67 270.64 14.90 271.56 13.22 241.52  7.05 216.29 12.53 199.34  6.84  82.74 12.65  76.16  6.89  45.05 11.09  45.32  6.38  48.93 12.95  29.48  5.22                            33.07 10.87  32.36  6.12                            14.39  6.87  6.72  6.78  6.44  4.89        6.16       
VCPMC J032638.1+31332 51.65892 31.55795 0.00062 0.00064 -1.35 0.69   3.13  0.93   3.08  0.53   3.45  0.91   3.09  0.48   8.28  1.84   2.92  0.49   3.13  0.78   2.73  0.41   2.23  0.64   2.22  0.37   2.61  0.56   2.45  0.31   2.63  0.41   2.73  0.24   2.42  0.53   2.18  0.28    1.97  0.56   1.99  0.33  0.53  0.48  0.48  0.40  0.37  0.31  0.24  0.28  0.33 
VCPMC J032619.3+31271 51.58042 31.45491 0.00007 0.00006             36.14  0.93  36.95  0.55  36.15  0.91  35.11  0.52  36.66  0.90  35.12  0.51  34.56  0.78  33.44  0.44  33.64  0.70  32.99  0.40  32.92  0.59  31.44  0.33  30.84  0.48  30.49  0.27  29.45  0.55  29.25  0.32   27.82  0.60  27.03  0.34  0.55  0.51  0.50  0.44  0.40  0.33  0.27  0.32  0.34 
VCPMC J032626.2+31281 51.60940 31.46997 0.00086 0.00049 -1.14 0.11   8.28  1.58   4.47  0.58   7.14  1.32   4.45  0.54   7.52  1.38   4.35  0.54                                                                                 5.60  0.65   3.83  0.29   5.56  0.75   3.78  0.33    4.84  0.82   3.22  0.36  0.55  0.51  0.50                    0.27  0.32  0.34 
VCPMC J032608.9+31535 51.53738 31.89851 0.00017 0.00015 -0.14 0.12  10.35  0.66  10.26  0.38   9.16  0.58   9.30  0.34   9.73  0.51  10.10  0.30   9.51  0.58  10.00  0.35   9.61  0.51   9.49  0.29   9.56  0.41   9.47  0.24   9.69  0.38   9.62  0.22   9.83  0.44   9.33  0.25    8.62  0.49   8.26  0.28  0.38  0.34  0.30  0.35  0.29  0.24  0.22  0.24  0.27 
VCPMC J032559.0+31290 51.49614 31.48528 0.00037 0.00050 -0.97 0.20   7.52  1.18   5.73  0.56   6.32  1.01   5.37  0.52   6.69  0.90   5.92  0.48   6.64  0.80   5.70  0.42   5.80  0.78   4.94  0.40   5.90  0.65   5.06  0.34   5.74  0.52   4.95  0.27   5.35  0.57   4.69  0.30    4.36  0.58   4.14  0.32  0.54  0.50  0.47  0.40  0.39  0.33  0.26  0.29  0.32 
VCPMC J032552.3+31412 51.46802 31.68971 0.00054 0.00052 -0.96 0.38   4.71  0.75   4.85  0.44   4.34  0.83   3.71  0.43   5.35  0.79   4.41  0.40   5.38  0.94   3.56  0.40   3.34  0.63   2.91  0.33   4.40  0.59   3.46  0.29   3.57  0.42   3.23  0.23   3.17  0.42   3.12  0.24    3.90  0.66   2.69  0.29  0.44  0.42  0.39  0.38  0.32  0.28  0.22  0.24  0.28 
VCPMC J032549.1+31204 51.45495 31.34632 0.00052 0.00051 -0.63 0.21   5.91  1.03   5.44  0.56   5.91  0.94   5.24  0.50   4.77  0.77   4.70  0.44   4.64  0.81   4.10  0.43   4.75  0.67   4.60  0.38   5.30  0.63   4.52  0.33   4.86  0.54   3.98  0.27   4.29  0.52   4.25  0.30    4.32  0.63   3.60  0.32  0.55  0.49  0.44  0.42  0.38  0.31  0.26  0.30  0.31 
VCPMC J032544.1+31585 51.43404 31.98086 0.00032 0.00030 -0.91 0.17   7.02  0.63   6.80  0.36   7.20  0.61   6.90  0.34   6.72  0.56   6.19  0.30   6.81  0.64   5.92  0.34   6.17  0.56   5.68  0.30   6.03  0.46   5.54  0.25   5.94  0.41   5.33  0.22   5.00  0.47   4.61  0.25    4.59  0.49   4.61  0.28  0.36  0.34  0.30  0.33  0.30  0.25  0.21  0.25  0.28 
VCPMC J032540.5+31184 51.41902 31.31300 0.00075 0.00065 -0.87 1.06   3.61  1.03   3.21  0.55                                                                                                                                     4.02  0.55   3.16  0.27   3.29  0.59   2.91  0.32    2.25  0.49   2.38  0.29  0.53                                0.26  0.31  0.30 
VCPMC J032537.2+31394 51.40517 31.66162 0.00009 0.00009 -0.69 0.08  27.44  0.85  26.43  0.48  25.10  0.76  24.77  0.43  23.92  0.70  23.98  0.40  23.42  0.70  23.34  0.40  23.09  0.63  22.81  0.36  22.27  0.54  21.49  0.31  21.86  0.45  21.10  0.25  20.76  0.45  20.81  0.26   19.10  0.54  18.36  0.30  0.48  0.43  0.40  0.40  0.36  0.30  0.25  0.26  0.30 
VCPMC J032527.1+31045 51.36325 31.08077 0.00005 0.00005 -1.11 0.06  37.11  0.72  36.65  0.41  37.06  0.63  36.17  0.36  34.64  0.61  34.03  0.35  31.80  0.57  30.92  0.32  29.79  0.52  29.39  0.30  28.75  0.40  28.25  0.23  26.98  0.34  27.05  0.20  26.14  0.39  26.25  0.23   23.48  0.43  23.48  0.25  0.41  0.36  0.34  0.32  0.30  0.23  0.20  0.23  0.25 
VCPMC J032528.4+31110 51.36849 31.18591 0.00032 0.00030 -1.10 0.37   8.01  1.03   5.41  0.45   8.87  0.86   6.95  0.42                             5.45  0.67   5.00  0.36   5.26  0.61   4.80  0.33   5.91  0.45   5.43  0.25   5.91  0.41   5.37  0.22   6.57  0.60   4.79  0.28    5.01  0.49   4.53  0.26  0.42  0.40        0.36  0.32  0.24  0.22  0.26  0.26 
VCPMC J032523.4+30552 51.34778 30.92262 0.00052 0.00054 -0.45 0.25   3.22  0.62   3.59  0.38   3.16  0.57   3.33  0.34   3.72  0.61   3.38  0.33   3.64  0.66   3.50  0.37   2.91  0.53   2.96  0.31   3.14  0.53   2.69  0.28   2.78  0.36   2.88  0.21   3.27  0.49   2.64  0.24    2.65  0.53   2.51  0.30  0.39  0.34  0.32  0.37  0.31  0.27  0.22  0.23  0.29 
VCPMC J032520.1+32003 51.33390 32.01076 0.00008 0.00008 -0.63 0.08  22.35  0.57  22.43  0.33  20.16  0.54  21.28  0.32  20.54  0.51  20.94  0.30  20.12  0.54  19.46  0.30  18.35  0.45  18.36  0.26  18.79  0.40  18.20  0.23  17.83  0.33  17.43  0.19  17.43  0.42  16.74  0.23   16.50  0.45  15.89  0.25  0.33  0.33  0.30  0.30  0.26  0.23  0.19  0.23  0.25 
VCPMC J032519.7+31584 51.33209 31.97947 0.00073 0.00067 -1.57 0.56   2.73  0.59   2.64  0.33   2.11  0.51   2.39  0.32   1.88  0.47   2.10  0.29   2.85  0.67   2.12  0.31   1.29  0.37   1.58  0.24   1.64  0.39   1.66  0.23   1.28  0.26   1.62  0.17   1.44  0.37   1.55  0.22    1.69  0.47   1.56  0.26  0.33  0.33  0.30  0.30  0.26  0.23  0.19  0.23  0.25 
VCPMC J032517.4+31171 51.32284 31.28663 0.00017 0.00015 -0.46 0.07  14.82  0.83  14.46  0.47  14.11  0.82  13.83  0.47  13.35  0.76  13.06  0.43  12.66  0.69  12.71  0.40  12.50  0.65  12.46  0.38  12.71  0.54  12.56  0.31  12.56  0.47  12.10  0.27  12.56  0.56  12.30  0.32   11.63  0.54  11.00  0.30  0.47  0.47  0.43  0.40  0.38  0.31  0.26  0.32  0.30 
VCPMC J032518.4+31482 51.32689 31.80611 0.00057 0.00059 -0.15 0.24   2.33  0.62   2.48  0.37   2.88  0.61   3.00  0.36   2.49  0.54   2.55  0.32   2.86  0.62   2.66  0.34   2.42  0.49   2.51  0.29   2.79  0.48   2.61  0.26   2.42  0.35   2.54  0.21   2.67  0.47   2.30  0.24    2.24  0.50   2.11  0.28  0.38  0.37  0.32  0.34  0.29  0.26  0.21  0.24  0.27 
VCPMC J032510.1+31283 51.29218 31.47676 0.00001 0.00001            361.84  1.76 324.61  0.94 343.55  1.91 309.26  0.77 324.91  1.84 291.53  0.74 288.86  1.57 256.06  0.44 271.28  1.05 242.73  0.43 258.10  1.00 230.13  0.35 242.19  0.75 218.23  0.31 233.97  0.76 210.23  0.32  207.84  0.81 187.15  0.34  0.92  0.77  0.74  0.44  0.43  0.35  0.31  0.32  0.34 
VCPMC J032511.7+31410 51.29889 31.68521 0.00016 0.00016 -1.46 0.13  18.56  0.82  18.07  0.46  17.78  0.77  17.30  0.43  15.97  0.68  15.99  0.39  14.31  0.77  13.00  0.42  14.04  0.68  13.22  0.38  13.31  0.55  12.70  0.31  11.93  0.45  11.70  0.26  10.33  0.45  10.99  0.27   10.52  0.61   9.36  0.32  0.46  0.43  0.39  0.41  0.37  0.30  0.26  0.27  0.32 
VCPMC J032509.0+30555 51.28775 30.93279 0.00077 0.00079 -0.94 0.33   2.77  0.72   2.68  0.40   2.80  0.56   3.02  0.34   2.39  0.62   2.14  0.33   2.52  0.62   2.52  0.36   2.93  0.62   2.63  0.33   2.35  0.47   2.30  0.27   1.81  0.37   1.87  0.22   2.20  0.44   2.02  0.24    1.83  0.52   1.74  0.29  0.40  0.35  0.33  0.36  0.33  0.27  0.22  0.24  0.29 
VCPMC J032501.4+32103 51.25587 32.17657 0.00030 0.00025 -0.88 0.22   6.97  0.62   7.12  0.36   6.37  0.66   6.34  0.38   7.00  0.70   6.85  0.40   6.61  0.59   6.50  0.34   5.93  0.51   6.41  0.31   5.75  0.40   6.24  0.25   5.47  0.40   5.78  0.24   4.49  0.41   5.23  0.26    5.38  0.56   5.31  0.32  0.37  0.38  0.39  0.34  0.31  0.25  0.24  0.27  0.32 
VCPMC J032500.9+30575 51.25396 30.96624 0.00065 0.00076 -0.69 0.68   2.01  0.66   2.13  0.39   2.47  0.58   2.56  0.34   2.03  0.56   2.08  0.33   1.49  0.50   1.77  0.32   2.53  0.61   2.32  0.33   2.66  0.50   2.28  0.26   1.89  0.35   2.08  0.21   1.48  0.33   1.84  0.22                             0.40  0.35  0.33  0.34  0.33  0.25  0.22  0.23       
VCPMC J032448.3+30494 51.20127 30.82824 0.00011 0.00011 -0.94 0.05  24.65  0.86  23.56  0.48  25.17  0.79  23.41  0.43  23.46  0.68  22.39  0.38  21.30  0.73  20.93  0.42  20.57  0.71  20.06  0.40  19.49  0.56  19.10  0.32  18.95  0.50  18.60  0.28  18.40  0.56  17.38  0.31   17.08  0.66  16.48  0.37  0.48  0.42  0.38  0.42  0.40  0.32  0.28  0.31  0.37 
VCPMC J032444.3+31231 51.18493 31.38756 0.00045 0.00062 -0.70 0.17  14.14  1.70   8.64  0.68  12.73  1.49   8.48  0.64  13.03  1.81   7.39  0.69  10.86  1.03   7.46  0.45  10.15  0.99   6.84  0.43  10.06  0.97   5.87  0.38  10.27  0.80   6.22  0.32  10.61  0.92   6.28  0.37   10.47  0.88   5.95  0.34  0.66  0.62  0.66  0.43  0.41  0.36  0.31  0.35  0.32 
VCPMC J032445.3+31252 51.18890 31.42267 0.00026 0.00026 -0.70 0.11  10.19  1.19   9.86  0.67   9.44  0.95   9.58  0.55   8.91  0.87   9.42  0.52   9.00  0.75   9.02  0.44   8.79  0.73   8.78  0.42   8.16  0.58   8.85  0.36   7.50  0.50   8.01  0.30   7.86  0.59   8.10  0.34    7.49  0.56   7.55  0.32  0.67  0.56  0.53  0.44  0.42  0.36  0.31  0.35  0.32 
VCPMC J032445.7+32000 51.19074 32.00008 0.00124 0.00171 -0.19 0.25   2.61  0.86   1.73  0.37                             2.15  0.64   1.79  0.32                             2.24  0.61   1.57  0.27   2.07  0.54   1.38  0.23   2.35  0.51   1.35  0.20   2.07  0.59   1.27  0.24    2.29  0.69   1.34  0.27  0.35        0.31        0.26  0.22  0.19  0.23  0.26 
VCPMC J032441.5+32105 51.17295 32.18212 0.00006 0.00006 -1.12 0.05  34.33  0.62  34.41  0.36  33.69  0.64  33.60  0.37  31.89  0.65  31.15  0.37  28.66  0.57  28.30  0.32  25.96  0.52  26.79  0.30  25.35  0.41  25.86  0.24  24.89  0.39  25.47  0.23  23.33  0.44  24.41  0.26   22.00  0.50  22.38  0.29  0.36  0.37  0.37  0.32  0.31  0.24  0.23  0.27  0.30 
VCPMC J032437.6+32121 51.15703 32.20528 0.00052 0.00045 -0.88 0.24   5.09  0.68   4.60  0.37   3.83  0.60   4.13  0.36   4.04  0.64   4.00  0.37   3.63  0.54   3.75  0.32   3.86  0.57   3.59  0.31   3.26  0.43   3.14  0.24   3.20  0.38   3.33  0.23   3.68  0.52   3.25  0.27    3.22  0.60   2.69  0.31  0.36  0.37  0.37  0.32  0.31  0.24  0.23  0.27  0.30 
VCPMC J032440.4+31284 51.16868 31.47908 0.00023 0.00023 -0.54 0.07  12.24  0.92  12.24  0.53  11.39  0.72  12.03  0.43  11.29  0.76  11.70  0.45  11.29  0.82  10.63  0.46  10.85  0.78  10.34  0.44  10.74  0.67  10.45  0.38  10.04  0.55  10.01  0.32   9.92  0.59   9.99  0.34    9.38  0.62   9.05  0.35  0.53  0.44  0.45  0.45  0.43  0.37  0.32  0.34  0.35 
VCPMC J032433.9+31410 51.14155 31.68336 0.00015 0.00014 -1.13 0.08  25.25  0.86  20.47  0.43  23.33  0.81  19.25  0.41  21.78  0.74  18.55  0.38  19.94  0.81  16.54  0.41  20.12  0.81  16.19  0.40  19.02  0.63  15.55  0.32  17.29  0.52  14.30  0.26  16.20  0.58  13.69  0.30   15.35  0.66  12.46  0.33  0.41  0.39  0.37  0.40  0.39  0.31  0.25  0.29  0.32 
VCPMC J032439.3+31420 51.16390 31.70103 0.00020 0.00020 -1.15 0.11  15.46  0.80  13.69  0.43  15.21  0.77  13.20  0.41  14.25  0.70  12.78  0.38  14.19  0.80  12.05  0.41  12.55  0.77  10.72  0.40  11.40  0.58  10.23  0.31  10.81  0.48   9.85  0.26  10.77  0.55   9.75  0.30    9.61  0.61   8.50  0.32  0.41  0.39  0.37  0.40  0.39  0.31  0.25  0.29  0.32 
VCPMC J032435.2+30552 51.14693 30.92285 0.00212 0.00185              5.49  1.35   2.32  0.41                             3.80  0.91   2.11  0.34                                                                                                                                                               0.41        0.33                                     
VCPMC J032433.9+32053 51.14127 32.09395 0.00121 0.00142              3.02  0.88   1.90  0.36                                                                                 2.03  0.57   1.77  0.30                             1.52  0.48   1.08  0.22                                                       0.34                    0.29        0.21             
VCPMC J032431.9+31384 51.13302 31.64461 0.00055 0.00059 -0.72 0.37   4.16  0.74   4.20  0.43   5.30  0.80   4.63  0.42   4.17  0.68   4.03  0.38   4.31  0.73   3.99  0.40   3.55  0.67   3.61  0.39   2.89  0.55   2.92  0.32   3.60  0.48   3.49  0.27   3.59  0.52   3.58  0.30    4.17  0.76   2.93  0.34  0.43  0.41  0.38  0.39  0.39  0.32  0.27  0.30  0.33 
VCPMC J032427.7+31193 51.11580 31.32670 0.00027 0.00026  0.90 0.18   6.11  0.76   5.77  0.42   6.13  0.74   5.94  0.42   5.45  0.66   5.50  0.38   6.23  0.69   6.25  0.40   6.85  0.64   6.74  0.36   7.67  0.59   7.22  0.33   7.91  0.47   7.38  0.26   7.82  0.57   7.35  0.32    7.91  0.51   7.51  0.28  0.42  0.42  0.38  0.40  0.36  0.32  0.26  0.31  0.28 
VCPMC J032425.3+30522 51.10568 30.87309 0.00011 0.00010 -0.77 0.06  21.48  0.71  21.59  0.41  20.19  0.64  20.55  0.37  20.19  0.62  20.07  0.36  18.40  0.66  18.85  0.39  18.00  0.64  17.57  0.36  17.07  0.48  17.22  0.28  16.64  0.43  16.93  0.25  17.11  0.50  16.58  0.28   14.94  0.55  14.67  0.31  0.41  0.37  0.36  0.39  0.36  0.28  0.25  0.28  0.31 
VCPMC J032427.8+31554 51.11606 31.93002 0.00033 0.00039  0.35 0.27   3.46  0.56   3.97  0.36   4.17  0.55   4.66  0.34   4.42  0.58   4.45  0.33                             3.92  0.48   4.04  0.28   4.17  0.39   4.31  0.23   4.08  0.36   4.13  0.21   4.17  0.45   3.71  0.24    5.37  0.72   3.22  0.29  0.37  0.35  0.33        0.29  0.24  0.21  0.24  0.27 
VCPMC J032422.3+31553 51.09331 31.92575 0.00069 0.00079 -0.84 0.89   3.87  0.96   2.38  0.39   2.09  0.56   2.29  0.34   1.72  0.50   2.00  0.32                                                       2.00  0.38   2.17  0.23                             1.75  0.38   1.89  0.23                             0.37  0.35  0.33              0.24        0.24       
VCPMC J032422.5+32030 51.09397 32.05215 0.00030 0.00030  0.10 0.24   5.69  0.72   4.88  0.37   4.65  0.57   4.94  0.34   3.84  0.56   3.93  0.32   4.57  0.53   4.66  0.31   5.01  0.46   5.40  0.28   4.94  0.39   5.16  0.23   4.71  0.35   4.86  0.21   4.86  0.44   4.79  0.25    4.87  0.44   5.13  0.26  0.36  0.35  0.33  0.31  0.29  0.24  0.21  0.25  0.27 
VCPMC J032415.8+31221 51.06606 31.37031 0.00065 0.00060 -0.74 0.23   3.49  0.69   3.54  0.40   3.87  0.71   3.74  0.40   3.48  0.68   3.29  0.38   3.33  0.70   3.32  0.40   3.72  0.63   3.61  0.36   2.97  0.52   3.09  0.31   2.71  0.42   2.83  0.25   3.21  0.58   2.83  0.31    2.71  0.48   2.78  0.28  0.41  0.40  0.37  0.40  0.36  0.31  0.25  0.30  0.29 
VCPMC J032411.0+31052 51.04623 31.09136 0.00002 0.00002            119.35  0.59 117.70  0.34 117.73  0.58 115.96  0.33 113.79  0.55 112.61  0.32 106.26  0.54 105.55  0.31 101.87  0.52 100.80  0.30  98.67  0.40  97.72  0.23  95.31  0.36  94.42  0.20  93.61  0.39  92.92  0.23   86.24  0.42  85.70  0.24  0.34  0.33  0.32  0.31  0.30  0.23  0.20  0.23  0.24 
VCPMC J032411.0+30060 51.04601 30.10075 0.00003 0.00003 -1.11 0.04  61.78  0.65  58.85  0.27  59.41  0.55  56.45  0.25  56.88  0.54  54.09  0.24  50.99  0.50  48.12  0.22  47.39  0.50  45.54  0.19  46.21  0.56  43.45  0.23  44.46  0.49  41.99  0.21  42.84  0.67  40.78  0.25   38.18  0.58  36.30  0.27  0.27  0.25  0.24  0.22  0.19  0.23  0.21  0.25  0.27 
VCPMC J032410.7+31364 51.04484 31.61269 0.00051 0.00051 -0.50 0.31   4.50  0.61   5.08  0.38   4.50  0.68   4.41  0.39   4.17  0.65   3.97  0.36   4.39  0.68   4.02  0.37   4.62  0.68   4.11  0.36   3.43  0.58   3.06  0.31   3.41  0.53   2.55  0.24   4.93  0.81   2.59  0.29    3.61  0.64   2.93  0.32  0.40  0.39  0.36  0.36  0.35  0.30  0.24  0.28  0.31 
VCPMC J032406.2+30521 51.02601 30.86969 0.00087 0.00075  0.09 0.35   2.10  0.64   2.16  0.37   2.75  0.66   2.64  0.37   1.79  0.56   2.02  0.34   2.06  0.65   2.14  0.38   1.93  0.58   2.06  0.35   2.11  0.45   2.17  0.26   2.02  0.45   2.01  0.26   2.48  0.48   2.47  0.27    2.24  0.56   2.12  0.31  0.38  0.37  0.36  0.39  0.36  0.27  0.26  0.27  0.31 
VCPMC J032403.0+31592 51.01286 31.99051 0.00054 0.00055 -1.34 0.17   6.22  0.97   3.92  0.41   6.94  0.93   4.18  0.37   6.58  0.81   4.53  0.36   5.88  0.73   4.35  0.34   5.32  0.69   3.57  0.30   4.76  0.52   3.73  0.25   4.75  0.49   3.59  0.23   4.35  0.54   3.46  0.26    3.83  0.59   3.21  0.30  0.38  0.35  0.34  0.32  0.29  0.24  0.22  0.25  0.29 
VCPMC J032359.6+32020 50.99853 32.03432 0.00024 0.00023 -0.47 0.14   8.97  0.69   8.44  0.38   8.16  0.61   8.08  0.35   7.68  0.62   7.14  0.34   7.67  0.58   7.42  0.33   6.89  0.49   7.21  0.29   7.43  0.43   7.37  0.24   7.72  0.42   7.28  0.23   7.24  0.46   7.06  0.26    6.70  0.52   6.57  0.29  0.38  0.35  0.34  0.32  0.30  0.24  0.23  0.26  0.29 
VCPMC J032357.0+31524 50.98790 31.87878 0.00070 0.00065 -1.77 0.26   3.31  0.67   3.28  0.39   2.96  0.65   2.90  0.36   3.37  0.69   3.01  0.37   2.04  0.52   2.34  0.33   2.01  0.46   2.29  0.29   2.07  0.42   2.15  0.25   2.02  0.35   2.23  0.22   2.00  0.42   2.04  0.24    1.42  0.48   1.42  0.27  0.39  0.37  0.36  0.34  0.30  0.25  0.22  0.25  0.28 
VCPMC J032354.6+30434 50.97761 30.72791 0.00063 0.00063 -0.79 0.31   4.47  0.81   4.35  0.46   3.54  0.64   3.95  0.40   3.35  0.67   3.86  0.42   4.80  1.05   3.52  0.49   3.60  0.74   3.46  0.41   3.44  0.56   3.57  0.33   2.90  0.48   3.22  0.29   3.04  0.59   3.02  0.34    2.79  0.60   3.21  0.38  0.46  0.41  0.44  0.47  0.41  0.34  0.30  0.34  0.39 
VCPMC J032351.4+30444 50.96445 30.74479 0.00067 0.00071  0.01 0.62   2.99  0.74   3.24  0.45   3.13  0.62   3.63  0.39   3.37  0.70   3.68  0.43   3.44  0.81   3.44  0.47   6.23  0.95   4.45  0.43   3.25  0.59   3.23  0.34   2.95  0.51   3.08  0.30   3.06  0.63   2.83  0.34    3.20  0.77   2.82  0.41  0.46  0.41  0.44  0.47  0.41  0.34  0.30  0.34  0.39 
VCPMC J032345.2+31445 50.93849 31.74977 0.00078 0.00027 -0.58 0.18  12.55  1.11   5.70  0.35  10.52  1.04   5.61  0.38  10.86  0.96   5.75  0.35  11.09  0.97   5.59  0.34   9.06  0.83   5.11  0.31  10.17  0.74   5.11  0.26   9.37  0.61   4.93  0.22   9.20  0.70   4.69  0.24    9.86  0.83   4.59  0.27  0.36  0.36  0.34  0.33  0.31  0.25  0.22  0.24  0.28 
VCPMC J032353.6+31451 50.97348 31.75484 0.00069 0.00093 -1.91 0.43   5.83  0.88   3.89  0.38   6.57  0.96   4.01  0.39   3.54  0.76   2.59  0.35   4.31  0.73   3.29  0.35   3.22  0.69   2.38  0.32   4.04  0.59   2.86  0.27   2.89  0.48   2.17  0.23   3.21  0.53   2.47  0.25    2.46  0.51   2.30  0.28  0.36  0.36  0.34  0.33  0.31  0.25  0.22  0.24  0.28 
VCPMC J032348.1+31110 50.95082 31.18553 0.00116 0.00127 -1.78 0.49   1.92  0.57   1.88  0.32   2.44  0.74   1.76  0.34   1.45  0.48   1.58  0.29                             1.50  0.46   1.51  0.27   1.12  0.36   1.27  0.23   1.03  0.33   1.06  0.19   1.20  0.38   1.33  0.23                             0.32  0.32  0.30        0.27  0.23  0.19  0.24       
VCPMC J032343.4+31231 50.93119 31.38634 0.00082 0.00091 -0.97 0.34   3.29  0.69   2.64  0.34                             3.72  0.75   2.53  0.33   3.22  0.90   2.12  0.39   3.61  0.66   2.75  0.32   3.06  0.53   2.44  0.26   2.88  0.44   2.03  0.20   2.61  0.49   2.16  0.25    2.08  0.50   1.77  0.26  0.33        0.31  0.36  0.30  0.25  0.19  0.24  0.25 
VCPMC J032343.5+32081 50.93137 32.13804 0.00058 0.00088 -0.62 0.31   4.17  0.81   3.36  0.40   3.89  0.73   3.32  0.37   4.85  0.83   3.35  0.37   4.66  0.78   3.34  0.36   4.42  0.70   3.14  0.32   4.14  0.59   2.95  0.27   3.83  0.53   2.90  0.25   3.59  0.57   2.74  0.27    2.84  0.64   2.13  0.30  0.39  0.36  0.35  0.34  0.30  0.25  0.24  0.26  0.29 
VCPMC J032335.6+32120 50.89840 32.20107 0.00050 0.00027 -0.25 0.16   8.36  0.83   6.56  0.40   9.81  0.87   6.85  0.39   9.57  0.95   6.24  0.40   9.27  0.90   5.70  0.36   8.41  0.73   5.75  0.32   9.10  0.66   6.01  0.28   8.85  0.58   5.99  0.25   8.42  0.70   5.37  0.29    7.80  0.78   4.91  0.32  0.39  0.37  0.39  0.35  0.31  0.27  0.24  0.28  0.31 
VCPMC J032334.3+30575 50.89318 30.96448 0.00111 0.00140              1.78  0.54   1.83  0.32                                                                                                                                     1.27  0.41   1.21  0.23                              2.12  0.68   1.46  0.30  0.32                                0.23        0.29 
VCPMC J032326.5+31451 50.86046 31.75384 0.00079 0.00071 -1.73 0.46   3.09  0.65   2.81  0.35   3.10  0.66   2.74  0.35   2.12  0.50   2.33  0.31   2.46  0.56   2.30  0.31   1.93  0.44   2.14  0.27   2.35  0.42   2.20  0.23   1.80  0.34   1.88  0.20   1.24  0.32   1.59  0.21    1.74  0.46   1.79  0.27  0.34  0.34  0.32  0.30  0.28  0.23  0.20  0.23  0.27 
VCPMC J032320.5+32095 50.83547 32.16422 0.00001 0.00001            229.18  0.70 227.33  0.40 220.74  0.65 219.48  0.37 210.14  0.66 209.75  0.38 188.62  0.61 187.86  0.35 181.38  0.54 181.01  0.31 174.19  0.49 173.61  0.28 167.33  0.43 167.32  0.25 162.07  0.49 161.72  0.28  147.39  0.55 147.09  0.32  0.40  0.37  0.38  0.35  0.31  0.28  0.25  0.28  0.32 
VCPMC J032324.1+31523 50.85043 31.87721 0.00058 0.00044 -0.42 0.29   3.33  0.60   3.50  0.36   3.60  0.67   3.31  0.37   4.29  0.69   3.70  0.36   3.35  0.50   3.67  0.30   3.32  0.49   3.28  0.28   2.87  0.40   2.96  0.24   3.05  0.37   3.15  0.22   3.60  0.43   3.44  0.24    3.00  0.50   2.76  0.27  0.36  0.36  0.35  0.31  0.28  0.24  0.22  0.24  0.27 
VCPMC J032314.7+32150 50.81144 32.25047 0.00036 0.00034 -0.99 0.18   6.20  0.68   7.00  0.42   6.13  0.66   6.75  0.41   6.67  0.80   6.71  0.46   5.66  0.65   6.06  0.39   5.24  0.60   5.38  0.35   4.86  0.50   5.33  0.31   5.18  0.47   5.67  0.29   4.27  0.58   4.64  0.35    4.02  0.63   4.34  0.38  0.44  0.42  0.46  0.40  0.36  0.32  0.30  0.36  0.39 
VCPMC J032319.8+32160 50.83261 32.26871 0.00073 0.00072 -0.61 0.26   3.40  0.67   3.92  0.42   3.11  0.62   3.66  0.40   2.51  0.70   2.89  0.44   3.13  0.65   3.36  0.39   2.65  0.58   2.80  0.35   2.36  0.52   2.50  0.31   2.50  0.47   2.73  0.29   2.61  0.58   2.82  0.35    2.78  0.68   2.79  0.39  0.44  0.42  0.46  0.40  0.36  0.32  0.30  0.36  0.39 
VCPMC J032317.7+32045 50.82414 32.08182 0.00043 0.00041 -1.23 0.29   5.67  0.63   5.78  0.37   5.67  0.59   5.86  0.35   5.13  0.59   5.20  0.34   3.63  0.52   4.11  0.33   4.10  0.52   3.93  0.29   4.73  0.48   4.48  0.27   4.15  0.44   4.08  0.25   3.19  0.43   3.31  0.26    3.71  0.54   3.53  0.30  0.37  0.35  0.34  0.34  0.29  0.27  0.25  0.26  0.30 
VCPMC J032314.7+31485 50.81129 31.81391 0.00025 0.00023  0.12 0.19   5.73  0.57   5.96  0.34   5.39  0.55   5.74  0.33   4.64  0.49   5.34  0.31   5.85  0.51   5.82  0.29   5.50  0.42   5.99  0.26   5.61  0.37   5.96  0.22   5.62  0.34   5.76  0.20   5.13  0.38   5.32  0.23    5.74  0.45   5.87  0.27  0.34  0.34  0.32  0.29  0.26  0.22  0.20  0.23  0.27 
VCPMC J032313.2+31094 50.80515 31.16149 0.00028 0.00031 -0.99 0.17   6.14  0.55   6.34  0.32   5.79  0.49   5.99  0.29   6.66  0.56   5.96  0.30   5.64  0.57   5.68  0.33   4.94  0.44   5.36  0.27   4.55  0.37   4.82  0.22   4.64  0.34   4.85  0.20   4.68  0.43   4.60  0.25    4.18  0.47   4.05  0.26  0.32  0.29  0.29  0.33  0.27  0.23  0.21  0.25  0.26 
VCPMC J032313.1+31010 50.80465 31.01687 0.00041 0.00038 -1.01 0.17   5.90  0.54   5.77  0.31   5.37  0.55   5.24  0.31   5.55  0.57   4.81  0.30   4.06  0.55   4.38  0.33   4.30  0.51   4.28  0.29   4.32  0.42   4.36  0.24   4.54  0.43   4.14  0.23   3.85  0.44   3.83  0.25    4.00  0.50   3.90  0.28  0.31  0.31  0.29  0.34  0.29  0.24  0.23  0.25  0.28 
VCPMC J032310.5+31454 50.79384 31.76330 0.00055 0.00050 -0.30 0.37   2.45  0.50   2.87  0.32   4.31  0.68   3.42  0.34   3.12  0.51   3.16  0.30   3.08  0.52   2.94  0.29   2.93  0.45   2.86  0.26   2.76  0.38   2.70  0.22   2.70  0.34   2.67  0.19   2.94  0.41   2.74  0.23    2.68  0.48   2.60  0.27  0.33  0.32  0.30  0.29  0.26  0.22  0.19  0.22  0.27 
VCPMC J032311.0+31052 50.79620 31.09054 0.00121 0.00089              1.55  0.45   1.86  0.29                                                       2.01  0.64   1.82  0.34   1.66  0.56   1.41  0.28                                                                                                           0.31              0.34  0.28                         
VCPMC J032306.3+31053 50.77661 31.09430 0.00159 0.00116              1.26  0.47   1.48  0.30                                                                                 0.92  0.44   1.03  0.27                                                                                                           0.31                    0.28                         
VCPMC J032309.7+30573 50.79064 30.95928 0.00124 0.00110 -0.06 0.45   1.76  0.57   1.69  0.32   1.50  0.52   1.65  0.32                                                                                 1.55  0.43   1.57  0.25   1.36  0.42   1.31  0.23                              1.89  0.62   1.53  0.31  0.32  0.33                    0.25  0.23        0.30 
VCPMC J032302.2+31584 50.75955 31.97868 0.00027 0.00029 -0.47 0.21   5.84  0.54   6.47  0.34   5.69  0.54   6.19  0.33   5.33  0.53   5.79  0.32   6.19  0.51   6.43  0.30   6.03  0.45   6.19  0.27   5.39  0.40   5.71  0.24   5.29  0.37   5.53  0.22   5.01  0.41   5.11  0.24    4.39  0.43   4.91  0.27  0.35  0.34  0.33  0.31  0.27  0.25  0.22  0.24  0.28 
VCPMC J032258.3+31350 50.74314 31.58383 0.00078 0.00066 -0.99 0.32   2.51  0.51   2.55  0.29   2.59  0.54   2.49  0.30   1.73  0.38   2.14  0.25   1.85  0.49   1.91  0.29   1.95  0.46   1.88  0.26   1.86  0.34   1.97  0.20   1.67  0.32   1.63  0.18   1.47  0.36   1.60  0.22    1.72  0.43   1.60  0.23  0.30  0.30  0.27  0.29  0.26  0.20  0.18  0.22  0.23 
VCPMC J032258.2+31035 50.74281 31.06418 0.00085 0.00060 -0.61 0.20   2.87  0.56   2.70  0.31   2.57  0.53   2.53  0.30   2.77  0.53   2.60  0.29   2.74  0.66   2.39  0.34   2.48  0.51   2.44  0.29   2.13  0.38   2.26  0.23   2.58  0.43   2.37  0.23   2.24  0.45   2.19  0.26    2.15  0.51   1.93  0.27  0.31  0.30  0.29  0.34  0.29  0.23  0.23  0.26  0.27 
VCPMC J032256.6+32170 50.73618 32.28391 0.00117 0.00107 -0.99 0.48   2.90  0.85   2.87  0.49   3.25  0.84   2.98  0.46   3.88  1.16   2.91  0.55                                                       2.67  0.76   2.32  0.40   2.07  0.58   2.17  0.35   2.65  0.88   2.23  0.45                             0.48  0.45  0.52              0.39  0.35  0.44       
VCPMC J032256.5+31085 50.73563 31.14867 0.00076 0.00075 -0.82 0.37   3.09  0.66   2.54  0.33   2.61  0.60   2.25  0.31   2.76  0.57   2.39  0.30   2.71  0.77   2.05  0.36   1.79  0.49   1.75  0.27   1.96  0.40   1.86  0.22   2.42  0.40   2.28  0.22   2.49  0.50   2.11  0.26    2.02  0.53   1.75  0.27  0.32  0.30  0.29  0.34  0.28  0.22  0.22  0.25  0.27 
VCPMC J032251.1+31194 50.71306 31.32926 0.00092 0.00099 -1.60 0.33   2.08  0.56   2.11  0.32   2.30  0.50   2.25  0.28   2.23  0.60   1.64  0.28                             1.42  0.46   1.37  0.26   1.70  0.38   1.56  0.21   1.45  0.33   1.44  0.19   1.16  0.37   1.21  0.22                             0.33  0.28  0.27        0.26  0.20  0.19  0.22       
VCPMC J032245.3+31144 50.68884 31.24713 0.00045 0.00041 -1.10 0.24   3.87  0.56   4.00  0.33   4.41  0.53   4.19  0.30   4.00  0.49   4.00  0.28   3.89  0.59   3.64  0.33   3.32  0.45   3.48  0.27   3.30  0.37   3.32  0.21   3.38  0.35   3.41  0.21   3.06  0.40   3.08  0.23    2.25  0.39   2.62  0.25  0.33  0.29  0.28  0.32  0.27  0.21  0.21  0.24  0.26 
VCPMC J032243.6+30512 50.68203 30.85647 0.00085 0.00077 -0.15 0.57   2.17  0.53   2.51  0.34   3.15  0.66   2.85  0.36   2.85  0.60   2.53  0.32   4.49  0.82   2.95  0.35   2.43  0.63   2.13  0.33   2.64  0.52   2.32  0.28   2.16  0.41   2.12  0.23   2.57  0.51   2.26  0.27    2.79  0.69   2.13  0.33  0.35  0.35  0.31  0.33  0.32  0.27  0.23  0.26  0.32 
VCPMC J032240.3+32111 50.66830 32.18849 0.00090 0.00083  0.58 0.44   2.36  0.68   2.58  0.41   1.82  0.55   2.25  0.36   2.88  0.79   2.59  0.43   2.80  0.68   2.69  0.38   2.74  0.66   2.38  0.35   2.31  0.59   2.11  0.32   3.26  0.57   2.64  0.29   2.75  0.73   2.20  0.36    2.35  0.69   2.32  0.40  0.43  0.38  0.42  0.38  0.34  0.32  0.27  0.35  0.40 
VCPMC J032239.5+31591 50.66482 31.98844 0.00105 0.00090 -0.88 0.33   2.39  0.65   2.20  0.35   1.97  0.62   1.81  0.34   2.66  0.78   1.89  0.36   2.21  0.59   1.97  0.32   2.15  0.47   2.02  0.26   2.09  0.53   1.68  0.26   2.08  0.50   1.47  0.23   1.50  0.41   1.51  0.23    1.60  0.51   1.53  0.28  0.35  0.33  0.33  0.31  0.26  0.25  0.22  0.24  0.28 
VCPMC J032235.6+31120 50.64872 31.20035 0.00003 0.00003 -1.12 0.02  65.41  0.59  63.53  0.33  62.73  0.56  61.39  0.32  59.48  0.53  57.83  0.30  52.78  0.60  52.01  0.34  49.94  0.49  49.25  0.28  48.37  0.40  47.12  0.23  46.03  0.38  45.31  0.22  44.89  0.44  43.75  0.25   40.70  0.49  39.58  0.28  0.33  0.32  0.30  0.34  0.28  0.22  0.22  0.25  0.27 
VCPMC J032235.4+30574 50.64763 30.96191 0.00133 0.00133              2.73  0.80   1.69  0.33                                                                                                           1.47  0.44   1.41  0.25                                                                                 0.31                          0.25                   
VCPMC J032231.6+31100 50.63205 31.16747 0.00093 0.00075 -1.24 0.70   2.28  0.67   1.89  0.34                             1.49  0.50   1.59  0.30                                                       1.11  0.33   1.34  0.22   1.48  0.33   1.71  0.21   1.34  0.41   1.46  0.25                             0.33        0.31              0.23  0.22  0.25       
VCPMC J032232.7+30470 50.63634 30.78378 0.00112 0.00129 -1.42 0.57   2.47  0.66   2.34  0.35   3.32  0.88   2.34  0.39   3.70  0.83   2.56  0.37   2.90  0.83   2.12  0.39   2.03  0.61   2.14  0.37   2.39  0.61   1.91  0.30   1.93  0.51   1.75  0.27   1.60  0.50   1.66  0.30                             0.37  0.38  0.35  0.37  0.37  0.29  0.27  0.30       
VCPMC J032229.0+30502 50.62103 30.83990 0.00059 0.00061  0.80 0.38   2.61  0.58   2.67  0.34   2.36  0.56   2.59  0.34   2.91  0.57   2.79  0.32   3.24  0.56   3.24  0.32   3.39  0.63   3.04  0.34   3.17  0.50   2.89  0.27   3.23  0.45   3.07  0.25   2.70  0.49   2.67  0.28    4.50  0.74   3.23  0.34  0.34  0.35  0.32  0.32  0.33  0.26  0.25  0.28  0.32 
VCPMC J032224.3+30492 50.60130 30.82467 0.00160 0.00120 -2.09 0.35   3.09  0.79   2.22  0.36   3.86  1.12   1.82  0.38   2.48  0.81   1.53  0.33                             2.03  0.68   1.68  0.34   1.64  0.53   1.40  0.27   1.56  0.55   1.16  0.25   1.88  0.68   1.24  0.29    1.42  0.54   1.47  0.32  0.34  0.35  0.32        0.33  0.26  0.25  0.28  0.32 
VCPMC J032228.2+32021 50.61752 32.03711 0.00083 0.00087  0.23 0.38   2.02  0.57   2.20  0.35   1.97  0.50   2.26  0.32   2.09  0.54   2.30  0.33   2.67  0.65   2.23  0.33   1.68  0.52   1.39  0.26   1.89  0.47   1.83  0.27   2.03  0.40   1.97  0.23   2.26  0.53   1.72  0.25    2.68  0.79   1.49  0.30  0.35  0.33  0.34  0.32  0.25  0.27  0.22  0.24  0.29 
VCPMC J032221.8+32063 50.59103 32.10835 0.00029 0.00029 -0.97 0.14   7.88  0.66   7.79  0.38   6.79  0.58   7.08  0.34   6.46  0.60   6.84  0.36   6.56  0.61   6.57  0.35   6.01  0.47   6.24  0.28   6.12  0.49   6.22  0.28   5.48  0.40   5.81  0.24   5.27  0.48   5.53  0.29    4.69  0.52   5.04  0.31  0.38  0.35  0.36  0.35  0.28  0.29  0.24  0.29  0.32 
VCPMC J032222.0+30514 50.59177 30.86233 0.00039 0.00040 -0.50 0.17   5.27  0.56   5.51  0.33   5.43  0.58   5.45  0.34   5.85  0.57   5.52  0.32   5.04  0.53   5.10  0.31   5.49  0.57   5.10  0.32   4.57  0.44   4.69  0.26   5.07  0.45   4.69  0.25   4.66  0.51   4.36  0.28    4.30  0.58   4.15  0.32  0.33  0.34  0.32  0.31  0.31  0.26  0.24  0.28  0.32 
VCPMC J032213.7+31122 50.55728 31.20588 0.00010 0.00010             20.86  0.59  20.68  0.34  21.00  0.59  19.97  0.33  21.82  0.57  20.04  0.31  18.42  0.60  18.16  0.34  17.09  0.50  16.98  0.29  18.45  0.43  17.11  0.24  17.71  0.41  16.24  0.22  17.87  0.46  16.10  0.25   14.92  0.51  14.39  0.29  0.34  0.33  0.31  0.34  0.29  0.23  0.22  0.24  0.28 
VCPMC J032222.9+31054 50.59564 31.09644 0.00065 0.00071  0.36 0.33   2.88  0.57   2.76  0.32   2.21  0.47   2.58  0.30   2.41  0.49   2.61  0.29   2.32  0.60   2.21  0.33   2.80  0.49   2.66  0.27   3.21  0.46   2.77  0.24   2.98  0.48   2.31  0.23   2.93  0.49   2.63  0.26    2.46  0.49   2.43  0.28  0.32  0.31  0.30  0.33  0.27  0.23  0.22  0.26  0.28 
VCPMC J032217.0+31530 50.57084 31.88385 0.00023 0.00040 -0.96 0.22   8.75  0.86   5.63  0.37   9.06  0.74   6.29  0.33   8.63  0.83   5.26  0.34   8.39  0.74   5.56  0.32   8.20  0.61   5.18  0.25   8.18  0.61   5.24  0.26   6.86  0.50   4.85  0.19   6.97  0.58   4.46  0.24    5.49  0.55   4.30  0.27  0.34  0.31  0.31  0.30  0.24  0.24  0.19  0.23  0.25 
VCPMC J032158.6+32035 50.49430 32.06522 0.00068 0.00052 -1.16 0.32   3.44  0.61   3.75  0.37   3.59  0.66   3.20  0.35   3.59  0.62   3.43  0.35   3.05  0.57   3.14  0.34   2.99  0.47   2.94  0.26   2.88  0.48   2.77  0.27   3.15  0.42   2.83  0.22   2.42  0.42   2.63  0.26    1.74  0.46   1.98  0.29  0.38  0.35  0.35  0.34  0.26  0.27  0.22  0.26  0.30 
VCPMC J032153.5+31340 50.47301 31.56859 0.00036 0.00028 -0.31 0.28   5.52  0.50   5.42  0.29   5.62  0.51   5.52  0.29   6.37  0.57   5.41  0.29   5.48  0.59   5.37  0.34   6.74  0.58   5.51  0.29   5.17  0.44   4.91  0.24   7.14  1.06   4.72  0.22   5.13  0.47   4.55  0.25    4.75  0.50   4.26  0.27  0.29  0.29  0.28  0.34  0.28  0.24  0.22  0.24  0.26 
VCPMC J032147.8+31532 50.44955 31.89139 0.00034 0.00063 -1.52 0.12   7.94  0.86   5.20  0.36   7.74  0.75   5.12  0.32   7.00  0.77   4.61  0.33   6.31  0.77   3.98  0.32   5.38  0.55   3.98  0.26   5.43  0.55   3.97  0.25   5.38  0.46   3.82  0.21   4.66  0.51   3.47  0.24    4.04  0.57   2.82  0.25  0.35  0.31  0.31  0.30  0.24  0.24  0.20  0.23  0.24 
VCPMC J032149.6+31513 50.45673 31.85898 0.00043 0.00064 -1.59 0.20   5.10  0.89   3.20  0.37   4.82  0.67   3.72  0.32   4.58  0.68   3.52  0.32   3.16  0.53   3.15  0.30   3.60  0.50   2.94  0.25   2.99  0.47   2.59  0.25   3.36  0.38   2.97  0.20   2.98  0.43   2.72  0.23    2.55  0.43   2.51  0.24  0.35  0.31  0.31  0.30  0.24  0.24  0.20  0.23  0.24 
VCPMC J032148.3+31263 50.45145 31.44322 0.00050 0.00045  0.94 0.30   3.07  0.62   2.68  0.32   3.20  0.61   2.84  0.32   3.35  0.51   3.26  0.28   4.79  0.76   3.36  0.34   4.94  0.60   3.98  0.30   4.67  0.48   3.91  0.25   4.63  0.45   3.76  0.22   4.65  0.46   3.96  0.24    4.28  0.53   3.54  0.27  0.32  0.32  0.29  0.32  0.29  0.24  0.22  0.23  0.26 
VCPMC J032148.1+31143 50.45063 31.24205 0.00059 0.00065 -0.61 0.20   3.05  0.62   3.07  0.36   3.79  0.63   3.63  0.35   3.26  0.51   3.48  0.31   2.86  0.56   3.04  0.33   2.66  0.49   2.85  0.30   2.77  0.45   2.64  0.25   2.84  0.40   2.68  0.22   2.78  0.45   2.48  0.24    2.72  0.57   2.31  0.30  0.36  0.35  0.32  0.34  0.30  0.25  0.22  0.23  0.29 
VCPMC J032143.1+31175 50.42997 31.29939 0.00052 0.00050 -0.60 0.24   3.89  0.63   3.81  0.36   4.18  0.67   3.70  0.36   3.45  0.58   3.19  0.32   3.27  0.61   3.11  0.34   3.01  0.48   3.20  0.29   3.17  0.44   3.00  0.24   2.97  0.37   3.00  0.21   3.03  0.40   3.02  0.23    3.60  0.53   3.16  0.28  0.36  0.35  0.31  0.33  0.30  0.24  0.21  0.23  0.27 
VCPMC J032138.4+32051 50.41029 32.08666 0.00061 0.00053 -1.41 0.17   8.37  1.11   4.96  0.44   7.67  0.86   5.18  0.38   7.81  0.83   5.41  0.37   5.61  0.86   3.79  0.37   5.49  0.60   4.17  0.29   5.80  0.62   4.33  0.29   5.65  0.56   3.78  0.24   4.81  0.65   3.53  0.30    4.81  0.71   3.49  0.32  0.41  0.35  0.35  0.35  0.28  0.28  0.23  0.29  0.31 
VCPMC J032141.1+31065 50.42136 31.11666 0.00111 0.00126 -1.01 0.14   2.39  0.72   2.09  0.38   2.24  0.74   1.97  0.39                                                                                 1.76  0.47   1.67  0.26   1.81  0.46   1.59  0.24   1.59  0.52   1.40  0.27                             0.37  0.38                    0.26  0.24  0.27       
VCPMC J032137.6+31205 50.40667 31.34942 0.00069 0.00062  0.21 0.71   2.65  0.77   2.13  0.38                                                       2.07  0.62   1.91  0.34   2.27  0.54   2.12  0.29   2.53  0.46   2.28  0.25   2.57  0.39   2.48  0.22   1.98  0.38   2.10  0.23    3.08  0.54   2.54  0.27  0.37              0.33  0.29  0.24  0.22  0.23  0.26 
VCPMC J032133.6+32014 50.39028 32.02942 0.00032 0.00034 -1.45 0.26   5.93  0.64   6.21  0.38   6.97  0.66   5.95  0.34   5.92  0.62   5.54  0.34   5.76  0.64   5.06  0.34   5.18  0.47   4.73  0.26   4.97  0.46   4.77  0.26   3.95  0.34   4.31  0.20   3.77  0.38   4.12  0.23    3.76  0.45   4.04  0.27  0.38  0.33  0.34  0.33  0.25  0.26  0.21  0.24  0.28 
VCPMC J032129.1+30570 50.37152 30.95173 0.00010 0.00017 -0.67 0.07  33.46  1.24  23.15  0.46  32.12  1.17  22.49  0.43  30.28  0.91  21.25  0.41  29.95  0.90  20.80  0.40  28.55  0.89  19.81  0.40  27.47  0.71  20.02  0.33  26.99  0.80  19.18  0.30  26.74  0.82  18.52  0.36   24.07  0.87  17.10  0.39  0.46  0.43  0.39  0.38  0.38  0.31  0.30  0.34  0.38 
VCPMC J032131.1+31490 50.37965 31.81879 0.00063 0.00061 -1.57 0.46   2.83  0.52   3.19  0.32   2.68  0.52   2.69  0.30   2.87  0.59   2.68  0.32   3.12  0.60   2.84  0.32   2.87  0.46   2.78  0.26   2.13  0.41   2.18  0.24   1.56  0.29   2.04  0.20   1.64  0.38   1.85  0.24    1.56  0.36   1.78  0.23  0.34  0.30  0.32  0.32  0.26  0.24  0.22  0.24  0.24 
VCPMC J032130.0+31402 50.37535 31.67439 0.00070 0.00058 -0.51 0.32   2.96  0.49   3.25  0.30   2.44  0.46   2.82  0.29   2.68  0.55   2.66  0.31   3.44  0.70   2.86  0.35   3.01  0.51   2.91  0.29   2.44  0.46   2.35  0.26   2.50  0.40   2.40  0.23   2.53  0.46   2.48  0.26    1.98  0.40   2.18  0.25  0.31  0.30  0.31  0.34  0.29  0.25  0.22  0.26  0.25 
VCPMC J032121.9+31194 50.34156 31.33031 0.00123 0.00123 -1.88 1.12   3.31  1.01   2.15  0.43                                                                                                                                     1.47  0.42   1.33  0.23   1.41  0.41   1.40  0.24    2.23  0.63   1.56  0.27  0.41                                0.23  0.24  0.28 
VCPMC J032113.1+30595 50.30499 30.99768 0.00009 0.00008 -0.73 0.06  51.31  1.30  40.94  0.52  47.80  1.15  40.30  0.48  46.04  1.06  38.38  0.44  44.74  1.00  36.72  0.41  43.58  1.00  35.93  0.42  41.35  0.86  34.28  0.35  40.12  0.81  33.28  0.34  39.01  0.91  32.43  0.37   36.38  0.97  29.58  0.41  0.52  0.48  0.44  0.41  0.42  0.35  0.34  0.37  0.41 
VCPMC J032101.2+31161 50.25518 31.27047 0.00104 0.00109 -1.06 1.00   3.68  0.93   2.96  0.46   4.08  1.03   2.94  0.48   3.23  1.01   2.30  0.46   2.72  0.82   2.11  0.39   2.52  0.75   1.92  0.36   2.75  0.61   2.31  0.31   7.06  1.39   1.45  0.24   2.25  0.53   2.03  0.29                             0.44  0.45  0.44  0.38  0.34  0.30  0.26  0.28       
VCPMC J032059.3+31013 50.24714 31.02774 0.00028 0.00026             25.02  1.55  14.77  0.62  20.41  1.27  14.01  0.56  20.81  1.21  13.78  0.52  25.53  1.21  14.86  0.48  24.13  1.18  14.20  0.47  23.22  1.02  14.17  0.42  22.20  0.98  13.49  0.40  20.87  0.97  13.21  0.41   18.75  1.20  11.07  0.48  0.57  0.53  0.49  0.44  0.44  0.39  0.37  0.38  0.44 
VCPMC J032055.6+31360 50.23199 31.60075 0.00092 0.00086  0.07 0.35   3.28  0.67   3.12  0.38   2.14  0.56   2.28  0.34   2.78  0.71   2.38  0.36   2.48  0.69   2.41  0.39   2.72  0.63   2.38  0.33   2.89  0.63   2.16  0.30   2.43  0.54   1.87  0.26   2.67  0.53   2.46  0.29    3.12  0.76   1.74  0.29  0.37  0.34  0.36  0.39  0.32  0.28  0.25  0.28  0.27 
VCPMC J032045.4+31120 50.18923 31.20176 0.00029 0.00022 -0.54 0.14  21.17  1.35  14.60  0.46  19.10  1.25  14.18  0.49  21.67  1.38  13.78  0.48  20.36  1.23  13.30  0.42  19.33  1.02  12.93  0.38  19.52  0.97  12.72  0.35  18.35  0.85  12.41  0.31  17.07  0.85  11.55  0.32   16.37  0.92  10.39  0.33  0.46  0.49  0.48  0.42  0.38  0.35  0.31  0.32  0.33 
VCPMC J032044.6+31460 50.18621 31.76695 0.00012 0.00011 -0.80 0.06  21.67  0.70  21.82  0.41  21.14  0.63  20.60  0.36  21.06  0.65  20.26  0.36  18.94  0.65  18.73  0.37  18.03  0.60  17.84  0.34  18.28  0.51  17.74  0.29  17.43  0.47  16.92  0.27  16.48  0.55  16.41  0.31   15.48  0.51  15.23  0.29  0.41  0.36  0.36  0.37  0.34  0.29  0.27  0.31  0.29 
VCPMC J032045.7+31351 50.19067 31.58775 0.00077 0.00100 -0.66 0.25   2.74  0.67   2.81  0.39   2.82  0.62   2.91  0.36   2.73  0.67   2.74  0.39   2.74  0.73   2.58  0.41   2.39  0.57   2.42  0.33   2.72  0.57   2.44  0.30   2.27  0.47   2.20  0.26   2.76  0.63   2.21  0.31    1.90  0.47   2.00  0.28  0.40  0.37  0.39  0.40  0.34  0.30  0.26  0.30  0.28 
VCPMC J032043.8+31154 50.18283 31.26338 0.00030 0.00031 -0.48 0.33  11.78  1.11   7.81  0.48   9.03  0.94   7.97  0.50   9.26  0.96   7.77  0.49  12.57  1.00   8.31  0.43   9.67  0.76   7.68  0.38   8.33  0.60   7.81  0.33   8.80  0.56   7.48  0.29   9.53  0.67   7.43  0.32    8.44  0.66   6.74  0.33  0.45  0.49  0.48  0.41  0.36  0.33  0.28  0.31  0.31 
VCPMC J032026.8+31392 50.11172 31.65560 0.00006 0.00006 -1.10 0.04  53.07  0.75  52.42  0.43  52.28  0.72  50.66  0.41  49.54  0.74  48.40  0.42  44.06  0.76  43.17  0.43  41.61  0.67  41.00  0.38  39.73  0.59  39.27  0.34  37.68  0.52  37.64  0.30  37.11  0.60  36.45  0.34   34.21  0.62  33.38  0.35  0.43  0.41  0.42  0.43  0.38  0.34  0.30  0.34  0.35 
VCPMC J032021.4+31382 50.08925 31.64013 0.00010 0.00009 -0.94 0.03  34.69  0.81  31.14  0.44  32.71  0.76  30.06  0.41  31.78  0.78  29.48  0.43  28.67  0.80  26.40  0.44  26.90  0.69  25.60  0.38  26.88  0.63  24.88  0.34  25.55  0.55  23.93  0.30  24.40  0.62  23.05  0.35   23.60  0.64  22.05  0.35  0.43  0.41  0.42  0.43  0.38  0.34  0.30  0.34  0.35 
VCPMC J032029.8+31282 50.12430 31.47287 0.00095 0.00089 -0.62 0.47   3.51  0.78   3.29  0.43   2.32  0.68   2.49  0.41   2.96  0.81   2.78  0.44   3.57  0.83   2.65  0.39   2.66  0.65   2.36  0.34   2.07  0.52   2.21  0.31   2.42  0.48   2.19  0.26   2.16  0.52   2.13  0.29    2.84  0.62   2.20  0.30  0.42  0.42  0.44  0.37  0.34  0.32  0.26  0.29  0.29 
VCPMC J032030.1+31164 50.12573 31.27977 0.00081 0.00092  0.72 0.26   2.87  0.90   2.60  0.49                                                       3.53  0.89   3.03  0.46   3.21  0.82   2.42  0.39   3.65  0.71   3.01  0.36   3.36  0.61   2.87  0.32   4.05  0.73   3.02  0.34    3.82  0.70   2.93  0.34  0.48              0.45  0.37  0.35  0.30  0.33  0.32 
VCPMC J033009.1+30324 52.53794 30.54715 0.00002 0.00002 -0.66 0.02 189.03  1.11 185.70  0.42 183.44  0.71 181.18  0.40 176.78  0.78 175.14  0.45 166.18  0.69 165.35  0.39 161.85  0.71 161.13  0.41 157.01  0.67 156.90  0.39 153.72  0.69 153.12  0.40 151.43  0.66 150.57  0.38  141.72  0.67 141.09  0.39  0.42  0.40  0.45  0.39  0.41  0.39  0.40  0.38  0.39 
VCPMC J033001.1+30471 52.50486 30.78789 0.00047 0.00032            144.55 17.31 100.45  7.57 228.33 16.15 169.60  7.53 289.45 29.14 248.73 14.95                                                                                                                                                               7.45  7.23 14.78                                     
VCPMC J032836.0+29215 52.15028 29.36554 0.00002 0.00002            458.25  3.56 400.35  1.87 442.14  3.16 386.89  1.67 420.99  2.63 370.33  1.39 382.97  2.23 337.30  0.88 369.27  2.49 324.25  0.99 352.35  2.25 310.60  0.90 339.74  1.68 299.29  0.67 330.58  1.89 290.74  0.76  301.57  1.51 264.83  0.62  1.82  1.62  1.35  0.88  0.99  0.90  0.67  0.76  0.62 
VCPMC J032823.5+29475 52.09809 29.79868 0.00036 0.00041 -0.71 0.35   5.46  0.91   5.25  0.51   5.40  0.80   5.22  0.45   3.91  0.55   4.37  0.34   5.24  0.47   4.95  0.26   4.63  0.53   4.54  0.30   4.58  0.48   4.68  0.28   4.03  0.45   4.12  0.26   4.44  0.51   4.27  0.29    3.44  0.44   3.89  0.28  0.51  0.45  0.35  0.26  0.30  0.28  0.27  0.29  0.28 
VCPMC J032806.8+29263 52.02843 29.44414 0.00002 0.00002            288.58  2.70 266.06  1.47 276.18  2.49 252.97  1.36 263.05  1.80 241.76  0.98 240.86  2.75 217.69  0.62 225.76  1.27 207.21  0.69 214.30  1.21 196.72  0.66 207.86  1.96 188.14  0.56 197.15  1.19 181.16  0.65  176.00  0.92 164.17  0.51  1.45  1.33  0.97  0.62  0.68  0.65  0.56  0.64  0.50 
VCPMC J032753.2+30000 51.97178 30.00212 0.00058 0.00078 -0.73 0.42   3.84  0.76   3.85  0.44   3.20  0.73   3.15  0.42   2.94  0.58   3.08  0.35   3.53  0.54   3.29  0.29   3.22  0.61   2.81  0.32   3.01  0.60   2.63  0.32   2.27  0.44   2.38  0.26   2.50  0.53   2.57  0.31    3.35  0.71   2.84  0.37  0.44  0.41  0.35  0.29  0.31  0.31  0.26  0.31  0.36 
VCPMC J032755.9+28591 51.98299 28.98827 0.00094 0.00088 -1.34 0.80   3.33  0.99   3.12  0.54   3.25  0.93   2.93  0.50   2.89  0.83   2.63  0.45   2.29  0.54   2.54  0.33   1.49  0.46   2.04  0.33                                                       2.54  0.66   2.78  0.41    2.18  0.66   2.43  0.41  0.54  0.49  0.44  0.34  0.36              0.42  0.42 
VCPMC J032745.4+29035 51.93958 29.06603 0.00004 0.00004 -0.89 0.04  96.03  1.37  78.92  0.52  92.68  1.19  76.30  0.46  89.60  1.08  73.79  0.41  82.37  0.76  68.09  0.30  79.94  0.80  65.31  0.31  75.84  0.80  62.60  0.32  73.32  0.79  60.77  0.29  71.17  0.96  58.82  0.36   65.74  0.99  54.01  0.37  0.52  0.46  0.41  0.30  0.31  0.32  0.29  0.36  0.37 
VCPMC J032734.5+29471 51.89405 29.78813 0.00007 0.00007             33.64  0.84  32.31  0.47  31.83  0.68  31.04  0.39  30.40  0.58  30.51  0.34  29.61  0.49  28.47  0.27  28.87  0.50  27.47  0.28  26.87  0.46  26.30  0.26  25.84  0.44  25.45  0.25  24.89  0.48  24.70  0.27   22.29  0.46  22.74  0.27  0.47  0.38  0.34  0.27  0.27  0.26  0.25  0.27  0.27 
VCPMC J032735.0+29593 51.89619 29.99408 0.00082 0.00067 -0.83 0.54   2.16  0.65   2.30  0.39   2.38  0.59   2.66  0.36   2.23  0.55   2.38  0.33   1.66  0.42   1.93  0.27   2.09  0.45   2.31  0.28   1.59  0.39   2.01  0.26   2.19  0.41   2.37  0.25   1.24  0.40   1.69  0.28    2.10  0.58   1.94  0.31  0.40  0.37  0.34  0.28  0.29  0.28  0.26  0.31  0.31 
VCPMC J032716.0+29542 51.81703 29.90749 0.00006 0.00008 -0.86 0.05  44.72  0.79  36.63  0.40  43.28  0.75  35.44  0.37  42.36  0.67  34.13  0.33  39.49  0.56  32.54  0.28  38.02  0.75  31.23  0.27  36.36  0.51  30.30  0.26  34.43  0.50  29.04  0.26  33.53  0.54  28.39  0.28   31.20  0.54  26.15  0.28  0.38  0.36  0.32  0.27  0.27  0.25  0.25  0.27  0.27 
VCPMC J032710.8+29012 51.79527 29.02261 0.00002 0.00002            100.86  0.77  98.32  0.44  96.49  0.68  95.02  0.39  93.17  0.61  91.05  0.35  84.90  0.46  83.52  0.26  81.15  0.49  80.64  0.28  78.69  0.48  77.64  0.27  75.01  0.44  74.27  0.25  72.74  0.58  72.00  0.33   66.71  0.57  66.51  0.33  0.43  0.39  0.34  0.26  0.28  0.27  0.25  0.33  0.33 
VCPMC J032712.9+29422 51.80401 29.70649 0.00013 0.00012 -0.55 0.12  20.01  0.75  19.41  0.42  19.57  0.68  18.90  0.38  22.13  1.46  18.49  0.33  19.53  0.53  17.74  0.29  19.24  0.57  17.77  0.31  17.95  0.52  16.69  0.29  17.13  0.49  16.01  0.27  17.19  0.50  16.37  0.28   15.99  0.50  14.84  0.28  0.42  0.38  0.33  0.28  0.31  0.28  0.27  0.28  0.27 
VCPMC J032714.5+29580 51.81072 29.96880 0.00060 0.00056  0.12 0.28   3.01  0.64   2.97  0.36   2.82  0.56   3.09  0.34   3.46  0.56   3.46  0.32   3.44  0.49   3.37  0.28   3.02  0.45   3.16  0.26   2.88  0.43   2.99  0.25   3.13  0.44   3.03  0.25   2.82  0.47   2.95  0.28    3.63  0.49   3.49  0.28  0.36  0.35  0.32  0.28  0.27  0.26  0.25  0.28  0.27 
VCPMC J032708.1+29462 51.78382 29.77454 0.00142 0.00132              6.32  1.31   2.32  0.40                                                                                 4.61  0.78   2.31  0.28                                                                                                           0.40                    0.28                         
VCPMC J032709.7+29253 51.79076 29.42701 0.00094 0.00094 -0.45 0.97   1.68  0.56   2.46  0.41                             1.91  0.63   2.26  0.40   3.46  0.65   2.84  0.33                             2.78  0.64   2.34  0.33   1.81  0.48   2.09  0.31   1.50  0.47   1.77  0.30    1.47  0.45   1.64  0.28  0.46        0.42  0.32        0.32  0.32  0.32  0.29 
VCPMC J032707.5+29485 51.78127 29.81535 0.00041 0.00078 -1.72 0.21   6.83  0.88   5.03  0.40   7.45  0.83   5.31  0.37   6.85  0.73   4.78  0.33   6.09  0.63   4.32  0.28   5.30  0.67   3.49  0.28   4.82  0.58   3.41  0.26   4.24  0.56   3.01  0.25   3.97  0.61   2.79  0.27    3.62  0.63   2.46  0.27  0.39  0.36  0.31  0.27  0.27  0.25  0.24  0.26  0.26 
VCPMC J032658.9+28544 51.74573 28.91240 0.00038 0.00036 -0.66 0.17   5.16  0.69   5.20  0.40   5.73  0.73   4.97  0.38   5.22  0.59   5.15  0.34   4.97  0.47   4.97  0.27   5.30  0.53   4.71  0.28   4.75  0.47   4.72  0.27   4.43  0.40   4.60  0.24   4.48  0.61   4.05  0.33    3.90  0.63   3.68  0.35  0.40  0.37  0.34  0.27  0.28  0.27  0.24  0.32  0.34 
VCPMC J032657.2+30043 51.73835 30.07507 0.00086 0.00084 -1.05 0.26   2.66  0.66   2.32  0.34   3.15  0.57   2.77  0.30   3.13  0.77   2.03  0.32   2.63  0.55   2.15  0.28   2.15  0.48   1.91  0.26   2.27  0.49   1.91  0.25   2.03  0.46   1.79  0.24   2.00  0.53   1.84  0.29    2.22  0.53   1.82  0.26  0.34  0.29  0.31  0.27  0.25  0.24  0.24  0.28  0.25 
VCPMC J032655.5+30004 51.73146 30.01276 0.00028 0.00028 -0.95 0.10   6.81  0.57   7.04  0.33   6.35  0.51   6.58  0.30   5.73  0.51   6.06  0.30   5.40  0.45   5.45  0.26   5.54  0.41   5.88  0.25   5.23  0.38   5.72  0.23   4.69  0.38   5.00  0.23   4.87  0.47   5.00  0.28    4.41  0.44   4.40  0.25  0.34  0.30  0.31  0.26  0.25  0.24  0.23  0.28  0.25 
VCPMC J032654.4+29125 51.72673 29.21415 0.00073 0.00078 -1.52 0.29   4.64  0.77   4.07  0.40   3.76  0.69   3.45  0.37   3.25  0.61   3.12  0.34   3.71  0.58   2.71  0.27   3.10  0.57   2.56  0.29   2.98  0.52   2.56  0.27   2.76  0.47   2.60  0.26   2.46  0.54   2.39  0.30    1.90  0.54   1.81  0.30  0.40  0.37  0.34  0.26  0.28  0.26  0.26  0.30  0.30 
VCPMC J032651.8+29294 51.71606 29.49481 0.00074 0.00067 -1.40 0.26   3.81  0.70   3.62  0.39   4.47  0.71   3.92  0.38   3.85  0.66   3.40  0.35   2.71  0.44   2.75  0.26   2.78  0.54   2.61  0.30   2.84  0.48   2.79  0.27   2.83  0.51   2.54  0.27   2.81  0.57   2.32  0.29    2.24  0.47   2.16  0.27  0.38  0.37  0.34  0.26  0.29  0.27  0.27  0.28  0.26 
VCPMC J032643.9+30082 51.68306 30.13973 0.00010 0.00008 -0.02 0.06  19.00  0.59  17.92  0.33  19.09  0.53  17.98  0.30  19.13  0.54  18.07  0.30  19.28  0.49  18.28  0.27  19.28  0.44  18.26  0.24  19.37  0.42  18.36  0.23  19.72  0.41  18.83  0.23  19.02  0.48  18.36  0.27   18.40  0.47  17.45  0.26  0.32  0.29  0.29  0.27  0.24  0.23  0.23  0.27  0.26 
VCPMC J032639.5+29111 51.66491 29.18832 0.00003 0.00003             84.50  0.66  84.09  0.38  81.41  0.60  81.63  0.35  77.62  0.56  77.91  0.32  70.74  0.43  70.54  0.25  67.95  0.45  67.45  0.26  64.37  0.43  64.42  0.25  62.03  0.42  62.22  0.24  61.14  0.51  60.28  0.29   55.05  0.50  54.47  0.29  0.38  0.35  0.32  0.25  0.26  0.25  0.24  0.29  0.28 
VCPMC J032633.2+30034 51.63836 30.06356 0.00042 0.00040 -1.25 0.23   4.40  0.52   4.45  0.30   5.23  0.51   4.77  0.28   4.29  0.49   4.18  0.28   4.19  0.43   4.04  0.24   3.90  0.39   3.98  0.23   3.26  0.35   3.53  0.21   3.10  0.35   3.33  0.21   3.10  0.42   3.24  0.25    3.09  0.43   3.10  0.25  0.30  0.27  0.28  0.24  0.23  0.22  0.22  0.25  0.25 
VCPMC J032637.2+30051 51.65507 30.08810 0.00046 0.00047 -0.21 0.28   2.80  0.47   3.13  0.29   2.92  0.43   3.23  0.26   3.12  0.48   3.13  0.28   3.67  0.46   3.30  0.25   3.09  0.39   3.19  0.23   2.96  0.37   3.00  0.21   2.96  0.35   3.17  0.21   2.93  0.43   3.03  0.25    2.41  0.41   2.55  0.24  0.30  0.27  0.28  0.24  0.23  0.22  0.22  0.26  0.25 
VCPMC J032636.6+29414 51.65279 29.69678 0.00058 0.00056 -1.06 0.46   3.34  0.51   3.39  0.30   4.35  0.55   3.64  0.28   5.07  0.56   3.94  0.27   2.95  0.42   2.95  0.24   3.24  0.46   2.95  0.25   2.59  0.43   2.36  0.23   2.88  0.38   2.67  0.21   2.85  0.46   2.31  0.23    3.11  0.53   2.40  0.26  0.30  0.27  0.26  0.24  0.24  0.23  0.20  0.22  0.24 
VCPMC J032632.2+29524 51.63447 29.87881 0.00095 0.00066 -1.00 0.26   5.08  0.71   3.37  0.30   6.34  0.72   3.63  0.28   5.33  0.72   3.11  0.28   4.21  0.56   2.84  0.24   4.52  0.60   2.88  0.25   4.14  0.58   2.50  0.23   4.05  0.55   2.49  0.22   3.77  0.55   2.59  0.24    4.27  0.63   2.44  0.24  0.30  0.26  0.27  0.24  0.24  0.23  0.22  0.23  0.23 
VCPMC J032634.3+29360 51.64298 29.60120 0.00113 0.00108 -0.14 0.51   1.45  0.50   1.61  0.31   1.94  0.58   1.58  0.29   1.63  0.53   1.38  0.27   2.22  0.50   1.78  0.25   2.28  0.59   1.61  0.27   1.66  0.44   1.50  0.24   1.36  0.36   1.38  0.21   1.87  0.49   1.51  0.24    1.53  0.50   1.27  0.25  0.32  0.28  0.26  0.24  0.25  0.23  0.21  0.23  0.25 
VCPMC J032631.5+28462 51.63153 28.77465 0.00060 0.00057 -0.42 0.34   3.52  0.64   4.09  0.40   3.58  0.65   4.02  0.40   3.43  0.68   3.56  0.40   4.15  0.71   4.10  0.40   4.11  0.59   4.22  0.35   3.46  0.60   3.44  0.34   2.89  0.50   3.17  0.30   2.80  0.61   3.27  0.39    3.15  0.72   3.52  0.45  0.42  0.42  0.41  0.40  0.35  0.34  0.31  0.41  0.46 
VCPMC J032626.8+29055 51.61172 29.09921 0.00094 0.00097 -1.46 0.56   4.03  0.81   2.86  0.37   3.41  0.74   2.52  0.35   3.57  0.71   2.59  0.33   3.43  0.72   1.74  0.25   1.89  0.44   1.81  0.25   2.17  0.46   1.97  0.25   2.55  0.49   2.09  0.25   2.28  0.53   2.11  0.29    3.06  0.70   1.94  0.29  0.34  0.33  0.31  0.24  0.24  0.24  0.24  0.28  0.27 
VCPMC J032620.1+29050 51.58412 29.08432 0.00115 0.00085  0.03 0.29   3.11  0.69   2.63  0.36   2.77  0.69   2.14  0.33   2.91  0.69   2.18  0.32   3.21  0.63   1.99  0.26   3.15  0.56   2.27  0.26   2.78  0.57   1.92  0.25                                                                                 0.34  0.32  0.31  0.24  0.24  0.24                   
VCPMC J032628.5+29442 51.61897 29.74000 0.00100 0.00112 -0.36 0.33   1.29  0.44   1.40  0.27   1.47  0.39   1.61  0.24   1.40  0.39   1.56  0.24   1.34  0.37   1.49  0.23   1.23  0.40   1.25  0.23                                                                                                           0.28  0.25  0.25  0.23  0.23                         
VCPMC J032622.6+29214 51.59432 29.36332 0.00025 0.00032             10.79  0.84   8.90  0.33   8.00  0.54   8.07  0.32   9.55  0.80   7.09  0.28   8.38  0.65   6.28  0.23   7.36  0.56   5.58  0.24   4.97  0.41   4.72  0.23   5.72  0.45   4.88  0.22   5.96  0.60   4.80  0.24    3.86  0.38   4.17  0.23  0.33  0.32  0.28  0.23  0.24  0.23  0.22  0.24  0.23 
VCPMC J032625.0+29195 51.60456 29.33299 0.00022 0.00028 -1.65 0.12   7.92  0.59   7.71  0.34   7.67  0.57   7.42  0.32   6.73  0.48   6.77  0.28   6.02  0.38   6.41  0.23   4.97  0.37   5.61  0.23   4.87  0.36   5.44  0.22   4.70  0.36   4.99  0.21   4.62  0.38   5.24  0.24    4.16  0.39   4.52  0.24  0.33  0.32  0.28  0.23  0.24  0.23  0.22  0.25  0.24 
VCPMC J032623.2+28544 51.59685 28.91317 0.00045 0.00039 -0.97 0.28   4.86  0.61   4.72  0.35   5.32  0.59   4.95  0.33   4.86  0.60   4.27  0.32   3.54  0.42   3.98  0.26   4.11  0.43   4.32  0.26   4.48  0.48   4.09  0.26   3.71  0.41   3.65  0.23   3.98  0.49   3.92  0.28    3.08  0.52   3.21  0.31  0.35  0.32  0.31  0.27  0.26  0.25  0.23  0.28  0.31 
VCPMC J032622.7+29095 51.59472 29.16545 0.00034 0.00032 -1.00 0.28   5.06  0.56   5.55  0.34   5.40  0.52   5.84  0.32   6.49  0.61   5.46  0.31   4.87  0.42   4.87  0.24   4.40  0.39   4.69  0.24   4.48  0.38   4.82  0.23   4.45  0.39   4.58  0.23   4.44  0.48   4.35  0.27    3.25  0.39   3.84  0.25  0.35  0.33  0.30  0.24  0.24  0.23  0.23  0.27  0.27 
VCPMC J032621.6+29583 51.59024 29.97549 0.00043 0.00039 -0.19 0.19   4.26  0.47   4.39  0.28   4.19  0.44   4.13  0.25   4.15  0.46   4.08  0.26   4.50  0.43   3.98  0.23   3.98  0.43   3.49  0.23   3.68  0.36   3.66  0.21   3.72  0.38   3.41  0.21   4.34  0.48   3.52  0.24    4.14  0.51   3.06  0.24  0.28  0.25  0.26  0.22  0.22  0.21  0.20  0.23  0.23 
VCPMC J032619.3+29274 51.58080 29.46259 0.00048 0.00043 -1.21 0.16   3.48  0.51   3.79  0.31   3.65  0.45   4.13  0.28   3.52  0.43   3.74  0.26   3.06  0.38   3.27  0.23   2.74  0.36   3.17  0.23   2.41  0.34   2.76  0.22   2.50  0.32   2.98  0.20   2.68  0.40   2.92  0.24    2.24  0.39   2.36  0.23  0.32  0.29  0.27  0.23  0.24  0.23  0.22  0.25  0.24 
VCPMC J032610.3+29122 51.54322 29.20772 0.00056 0.00044 -0.83 0.18   4.41  0.63   3.99  0.34   4.80  0.65   3.88  0.33   3.99  0.53   3.54  0.28   3.73  0.42   3.49  0.23   3.92  0.45   3.33  0.23   4.02  0.48   3.13  0.23   3.62  0.45   3.12  0.23   3.16  0.46   2.92  0.25    3.13  0.46   2.88  0.25  0.33  0.31  0.28  0.23  0.23  0.22  0.23  0.25  0.25 
VCPMC J032611.9+29281 51.54992 29.46992 0.00114 0.00097 -1.02 0.68   1.58  0.49   1.65  0.29                             1.95  0.59   1.46  0.28   1.73  0.46   1.46  0.24   1.10  0.36   1.25  0.22   1.45  0.37   1.52  0.22   1.20  0.36   1.22  0.21                                                       0.29        0.27  0.23  0.23  0.22  0.21             
VCPMC J032608.1+29474 51.53402 29.79535 0.00036 0.00034 -1.30 0.14   5.10  0.47   4.74  0.26   4.60  0.40   4.82  0.24   4.40  0.42   4.57  0.25   4.00  0.40   3.81  0.23   3.91  0.37   4.08  0.22   3.61  0.36   3.66  0.21   3.05  0.33   3.34  0.20   3.44  0.37   3.55  0.22    2.74  0.36   2.93  0.22  0.25  0.24  0.25  0.22  0.22  0.21  0.21  0.22  0.22 
VCPMC J032607.8+30102 51.53274 30.17479 0.00023 0.00024 -0.89 0.15   8.12  0.51   7.92  0.29   8.70  0.50   8.11  0.27   8.61  0.49   7.79  0.26   7.77  0.45   7.29  0.25   7.19  0.38   6.74  0.21   6.56  0.38   6.44  0.21   6.36  0.37   6.20  0.21   6.27  0.45   5.98  0.25    6.51  0.54   5.79  0.29  0.29  0.27  0.26  0.24  0.21  0.21  0.21  0.25  0.28 
VCPMC J032605.5+30121 51.52315 30.20473 0.00022 0.00019 -0.36 0.31   9.14  0.81   7.55  0.29   6.66  0.45   6.97  0.26   8.28  0.47   7.75  0.26   8.30  0.63   7.05  0.24   6.61  0.34   7.02  0.20   6.71  0.36   6.89  0.21   6.76  0.36   6.88  0.21   7.62  0.62   6.27  0.25    7.37  0.76   5.82  0.28  0.29  0.27  0.26  0.24  0.21  0.21  0.21  0.25  0.28 
VCPMC J032605.6+28580 51.52349 28.96841 0.00037 0.00032 -1.05 0.15   5.31  0.53   5.42  0.31   4.84  0.46   5.27  0.28   4.88  0.49   4.99  0.29   4.15  0.39   4.50  0.24   4.06  0.37   4.53  0.23   3.63  0.37   4.07  0.23   3.56  0.34   3.89  0.21   4.06  0.40   4.46  0.25    3.32  0.44   3.56  0.27  0.31  0.29  0.29  0.24  0.24  0.24  0.22  0.25  0.27 
VCPMC J032607.2+29013 51.53001 29.02528 0.00077 0.00117 -0.93 0.31   2.38  0.61   2.05  0.32   1.72  0.52   1.66  0.29   2.08  0.53   1.98  0.30   1.68  0.46   1.45  0.24   1.48  0.40   1.49  0.23   1.59  0.40   1.64  0.23   1.82  0.40   1.73  0.22   1.66  0.45   1.60  0.25    1.30  0.40   1.50  0.25  0.31  0.29  0.29  0.23  0.23  0.24  0.22  0.25  0.26 
VCPMC J032607.8+29300 51.53268 29.50156 0.00110 0.00078 -1.44 0.63   1.61  0.45   1.73  0.27   2.66  0.51   2.25  0.26   2.06  0.46   1.91  0.25   1.60  0.43   1.44  0.23                             1.14  0.34   1.29  0.21   1.35  0.34   1.41  0.20                              1.28  0.39   1.37  0.23  0.28  0.26  0.25  0.23        0.22  0.21        0.24 
VCPMC J032600.5+28451 51.50229 28.75513 0.00015 0.00014 -1.06 0.05  19.83  0.70  19.62  0.40  18.74  0.67  18.60  0.38  17.77  0.65  17.70  0.37  15.91  0.62  15.84  0.35  15.72  0.54  15.60  0.31  14.98  0.53  15.05  0.31  14.35  0.50  14.35  0.29  13.50  0.55  13.83  0.32   12.28  0.62  12.45  0.36  0.40  0.38  0.37  0.35  0.31  0.31  0.29  0.32  0.36 
VCPMC J032558.7+29310 51.49489 29.51934 0.00060 0.00071 -0.65 0.35   2.30  0.40   2.58  0.25   2.28  0.39   2.38  0.23   2.50  0.40   2.54  0.23   2.76  0.43   2.55  0.23   1.68  0.34   1.89  0.21   1.88  0.41   1.75  0.22   1.94  0.33   2.02  0.20   1.89  0.38   2.01  0.23    2.00  0.41   1.98  0.23  0.26  0.23  0.24  0.23  0.22  0.22  0.20  0.23  0.23 
VCPMC J032553.5+29302 51.47297 29.50682 0.00063 0.00105 -1.76 0.33   2.46  0.52   2.05  0.27   1.76  0.37   1.92  0.23   1.60  0.44   1.45  0.24   1.25  0.37   1.37  0.22   1.37  0.39   1.35  0.22   1.27  0.35   1.38  0.21   1.04  0.32   1.12  0.19   1.14  0.36   1.26  0.22    1.22  0.39   1.27  0.23  0.26  0.23  0.24  0.23  0.22  0.22  0.20  0.23  0.23 
VCPMC J032557.8+29134 51.49122 29.22993 0.00083 0.00096 -0.52 0.37   1.79  0.56   1.74  0.31   1.69  0.48   1.77  0.29   1.79  0.42   1.97  0.26   2.10  0.44   1.86  0.23   1.81  0.41   1.71  0.23   1.66  0.41   1.55  0.22   1.55  0.39   1.59  0.23   1.36  0.38   1.48  0.23                             0.31  0.29  0.26  0.23  0.23  0.22  0.23  0.24       
VCPMC J032556.4+29455 51.48538 29.76568 0.00036 0.00040  0.24 0.21   3.35  0.41   3.43  0.24   3.36  0.38   3.57  0.23   2.99  0.38   3.32  0.24   2.97  0.34   3.30  0.21   3.77  0.35   3.89  0.21   3.29  0.34   3.41  0.20   3.32  0.33   3.44  0.20   3.43  0.39   3.25  0.21    3.67  0.39   3.56  0.22  0.24  0.23  0.24  0.22  0.21  0.21  0.20  0.21  0.22 
VCPMC J032557.7+28564 51.49080 28.94655 0.00115 0.00128 -0.50 0.41   1.86  0.58   1.68  0.31                                                       1.41  0.43   1.36  0.24   1.87  0.50   1.50  0.25   1.42  0.47   1.20  0.24                             1.57  0.44   1.51  0.25    1.46  0.47   1.41  0.27  0.31              0.24  0.24  0.24        0.25  0.27 
VCPMC J032555.3+28505 51.48049 28.84762 0.00044 0.00055 -0.96 0.18   5.06  0.70   4.22  0.35   4.23  0.59   3.83  0.32   4.55  0.59   4.19  0.32   4.40  0.52   3.89  0.28   4.16  0.51   3.79  0.27   3.59  0.49   3.30  0.27   3.41  0.44   3.14  0.24   3.56  0.43   3.66  0.25    3.16  0.56   2.78  0.30  0.34  0.31  0.32  0.27  0.27  0.26  0.24  0.26  0.29 
VCPMC J032553.6+29273 51.47355 29.45921 0.00037 0.00033 -0.65 0.25   4.53  0.44   4.83  0.26   4.65  0.40   4.83  0.24   4.58  0.42   4.46  0.24   5.38  0.48   4.60  0.25   4.32  0.40   4.25  0.23   3.89  0.40   3.85  0.23   3.79  0.34   4.05  0.21   4.09  0.44   3.84  0.24    3.34  0.38   3.53  0.23  0.27  0.24  0.24  0.24  0.22  0.23  0.21  0.24  0.23 
VCPMC J032550.8+29084 51.46178 29.14597 0.00026 0.00026 -0.76 0.11   7.70  0.55   7.28  0.31   8.27  0.55   7.25  0.29   8.02  0.54   7.04  0.28   7.34  0.42   6.63  0.23   7.10  0.42   6.31  0.22   6.73  0.43   5.85  0.23   6.43  0.43   5.73  0.23   6.50  0.47   5.65  0.24    5.74  0.48   4.83  0.24  0.30  0.28  0.28  0.22  0.22  0.22  0.22  0.24  0.24 
VCPMC J032542.3+29095 51.42660 29.16646 0.00034 0.00035 -0.86 0.13   5.21  0.52   5.24  0.30   5.27  0.45   5.48  0.27   5.00  0.44   5.24  0.26   4.33  0.37   4.51  0.22   4.28  0.38   4.18  0.22   4.41  0.40   4.06  0.22   4.51  0.42   4.03  0.22   3.88  0.40   3.94  0.23    3.53  0.41   3.36  0.23  0.30  0.27  0.27  0.22  0.21  0.22  0.22  0.23  0.23 
VCPMC J032542.2+30062 51.42621 30.10618 0.00010 0.00009             18.33  0.40  18.41  0.23  19.78  0.68  17.97  0.23  17.79  0.39  17.44  0.22  17.65  0.69  15.31  0.21  17.61  0.71  14.51  0.18  16.18  0.79  13.63  0.19  15.94  0.70  13.27  0.18  16.23  0.82  12.85  0.21   11.53  0.42  11.82  0.24  0.23  0.23  0.22  0.21  0.18  0.19  0.18  0.21  0.25 
VCPMC J032535.2+29013 51.39706 29.02632 0.00017 0.00017 -0.65 0.09  10.04  0.47  10.14  0.27   9.32  0.43   9.76  0.26   9.27  0.46   9.44  0.27   8.76  0.37   9.03  0.22   8.81  0.38   8.67  0.22   8.47  0.37   8.32  0.21   8.43  0.35   8.48  0.20   7.67  0.37   7.87  0.22    7.20  0.39   7.33  0.23  0.27  0.26  0.27  0.22  0.22  0.21  0.20  0.22  0.23 
VCPMC J032535.1+29444 51.39646 29.74681 0.00055 0.00054 -0.12 0.36   2.12  0.35   2.56  0.23   2.12  0.35   2.42  0.22   2.30  0.38   2.44  0.23   2.75  0.43   2.45  0.23   2.69  0.35   2.68  0.20   1.97  0.33   2.13  0.20   2.49  0.35   2.27  0.19   2.18  0.37   2.13  0.21    1.79  0.34   1.97  0.21  0.24  0.22  0.23  0.22  0.20  0.20  0.19  0.21  0.22 
VCPMC J032528.3+29095 51.36810 29.16551 0.00007 0.00007 -1.46 0.04  29.08  0.48  29.12  0.28  27.83  0.45  27.18  0.25  25.78  0.45  25.60  0.26  22.22  0.36  21.94  0.21  21.07  0.37  20.65  0.21  19.67  0.37  19.33  0.21  18.46  0.37  18.37  0.21  17.77  0.38  17.49  0.21   15.59  0.38  15.41  0.22  0.28  0.25  0.26  0.21  0.21  0.21  0.21  0.21  0.22 
VCPMC J032530.1+29523 51.37546 29.87757 0.00078 0.00084 -1.34 0.17   3.36  0.54   2.41  0.25   3.02  0.53   2.17  0.24   2.75  0.51   2.04  0.24   2.79  0.46   2.06  0.21   2.38  0.44   1.76  0.20   2.09  0.39   1.73  0.20   2.27  0.37   1.84  0.19   1.96  0.43   1.59  0.22    1.88  0.47   1.47  0.23  0.23  0.23  0.23  0.20  0.20  0.19  0.18  0.21  0.22 
VCPMC J032528.9+29240 51.37069 29.40031 0.00107 0.00063 -0.55 0.40   2.71  0.53   2.33  0.27   3.01  0.49   2.36  0.24   2.88  0.48   2.31  0.24   3.26  0.58   2.30  0.26   3.81  0.63   2.24  0.25   2.88  0.57   1.96  0.25   2.82  0.50   2.01  0.23   2.25  0.50   1.80  0.25    2.04  0.43   1.81  0.22  0.27  0.23  0.23  0.25  0.23  0.24  0.22  0.24  0.22 
VCPMC J032527.6+30172 51.36520 30.28999 0.00096 0.00100 -0.01 0.41   1.94  0.56   1.74  0.30   2.13  0.54   2.01  0.30   2.08  0.47   2.04  0.27   2.61  0.56   2.10  0.28   2.12  0.46   1.79  0.24   1.85  0.49   1.54  0.25   2.02  0.56   1.49  0.26                                                       0.30  0.30  0.27  0.27  0.23  0.24  0.25             
VCPMC J032525.8+29593 51.35772 29.99192 0.00061 0.00064 -0.34 0.31   2.54  0.38   2.58  0.22   2.80  0.47   2.27  0.23   2.65  0.42   2.41  0.22   3.44  0.45   2.46  0.21   2.54  0.36   2.21  0.18   2.57  0.38   2.03  0.18   2.32  0.33   2.06  0.17   2.45  0.43   1.97  0.21    2.19  0.50   1.65  0.23  0.22  0.23  0.22  0.20  0.18  0.18  0.17  0.20  0.23 
VCPMC J032521.4+28425 51.33941 28.71389 0.00057 0.00075 -1.23 0.29   5.03  0.80   4.53  0.43   3.89  0.64   4.00  0.38   4.49  0.69   4.35  0.39   4.20  0.70   3.49  0.36   4.06  0.65   3.47  0.33   3.15  0.53   3.28  0.31   3.47  0.57   3.15  0.31   3.04  0.59   3.14  0.35    2.43  0.66   2.46  0.39  0.42  0.38  0.39  0.35  0.33  0.32  0.31  0.35  0.39 
VCPMC J032516.8+29154 51.32015 29.26185 0.00073 0.00083 -0.92 0.46   2.07  0.44   2.19  0.27   1.56  0.38   1.66  0.23   2.15  0.41   2.17  0.24   1.68  0.34   1.87  0.21   1.74  0.38   1.70  0.22   1.97  0.38   1.93  0.21   1.80  0.37   1.86  0.22   1.59  0.34   1.73  0.21    0.96  0.31   1.19  0.21  0.27  0.24  0.24  0.22  0.22  0.21  0.22  0.22  0.22 
VCPMC J032516.5+29495 51.31906 29.83150 0.00099 0.00110 -1.60 0.59   1.95  0.50   1.45  0.23   2.28  0.55   1.58  0.24   2.29  0.55   1.47  0.22   1.47  0.36   1.45  0.21   2.49  0.48   1.63  0.20   1.34  0.36   1.24  0.20   1.32  0.31   1.32  0.18   1.02  0.33   1.12  0.20    1.35  0.42   1.18  0.22  0.23  0.23  0.22  0.21  0.20  0.20  0.18  0.21  0.22 
VCPMC J032512.0+28591 51.30032 28.98704 0.00070 0.00056 -0.75 0.50   4.13  0.54   3.27  0.26   3.00  0.44   2.90  0.25   2.45  0.41   2.67  0.25   3.40  0.43   2.76  0.22   3.40  0.45   2.66  0.22   2.64  0.38   2.43  0.21   2.74  0.45   1.97  0.21   2.03  0.35   2.01  0.20    2.91  0.48   2.33  0.24  0.25  0.25  0.25  0.21  0.21  0.20  0.20  0.20  0.23 
VCPMC J032513.1+29431 51.30465 29.72159 0.00018 0.00019 -0.61 0.08   9.18  0.41   9.23  0.24   8.77  0.39   8.80  0.23   8.82  0.41   8.48  0.23   8.25  0.42   7.74  0.23   7.45  0.35   7.41  0.20   8.02  0.37   7.60  0.20   7.36  0.33   7.18  0.19   7.39  0.37   7.22  0.21    7.24  0.42   6.62  0.23  0.24  0.23  0.23  0.23  0.20  0.20  0.18  0.21  0.22 
VCPMC J032506.8+29423 51.27869 29.71060 0.00196 0.00208              0.57  0.29   0.82  0.20                                                                                                                                                                                                                   0.24                                                 
VCPMC J032515.0+29053 51.31276 29.09196 0.00167 0.00142              1.50  0.50   1.34  0.26                                                                                                                                                                                                                   0.26                                                 
VCPMC J032509.7+28451 51.29044 28.75296 0.00104 0.00129 -1.69 0.66   2.63  0.71   2.58  0.40                             1.60  0.55   1.85  0.35                             1.66  0.52   1.66  0.30   1.65  0.52   1.60  0.29   1.24  0.44   1.45  0.28                                                       0.40        0.36        0.30  0.29  0.29             
VCPMC J032511.6+28440 51.29868 28.73424 0.00103 0.00084 -1.05 0.11   2.25  0.67   2.36  0.39                             1.94  0.54   2.30  0.35                             1.76  0.46   1.98  0.29   1.69  0.44   1.99  0.28   1.53  0.42   1.88  0.27   1.52  0.50   1.74  0.31                             0.40        0.36        0.30  0.29  0.29  0.33       
VCPMC J032506.5+29242 51.27741 29.40723 0.00034 0.00031 -1.25 0.14   5.26  0.48   5.05  0.27   5.39  0.41   5.30  0.24   4.67  0.39   4.88  0.23   4.59  0.44   4.49  0.25   3.68  0.38   4.05  0.23   3.76  0.42   3.66  0.24   3.84  0.40   3.63  0.22   3.43  0.37   3.74  0.23    3.25  0.38   3.36  0.23  0.27  0.24  0.24  0.25  0.24  0.24  0.22  0.23  0.23 
VCPMC J032500.4+29294 51.25183 29.49449 0.00082 0.00082 -1.85 0.50   2.36  0.53   1.95  0.27   2.17  0.45   1.90  0.23   3.17  0.69   1.73  0.26   1.70  0.44   1.67  0.25   1.48  0.39   1.52  0.23   1.17  0.36   1.35  0.22   1.31  0.30   1.56  0.19   1.41  0.42   1.30  0.23    1.61  0.49   1.29  0.24  0.26  0.23  0.24  0.25  0.23  0.23  0.20  0.23  0.23 
VCPMC J032504.5+29283 51.26887 29.47691 0.00137 0.00166              1.48  0.49   1.34  0.26   1.47  0.47   1.21  0.24                                                                                                                                                                                         0.26  0.23                                           
VCPMC J032459.7+28451 51.24895 28.75337 0.00006 0.00006 -0.78 0.08  46.63  1.07  40.37  0.38  44.72  0.98  39.35  0.35  44.33  0.90  38.48  0.34  38.46  0.54  36.09  0.30  40.13  0.85  35.13  0.29  38.45  0.90  33.69  0.28  36.98  0.84  32.24  0.28  36.04  0.87  31.54  0.31   32.49  1.01  29.01  0.34  0.38  0.35  0.34  0.30  0.29  0.28  0.28  0.31  0.34 
VCPMC J032450.1+28453 51.20877 28.75905 0.00026 0.00031 -0.89 0.10   8.94  0.70   8.38  0.38   9.56  0.64   8.89  0.35   8.85  0.61   8.35  0.34   7.99  0.54   7.59  0.30   7.62  0.53   7.23  0.29   7.22  0.49   7.17  0.28   6.85  0.50   6.73  0.28   6.88  0.56   6.61  0.31    6.92  0.62   6.50  0.34  0.38  0.35  0.34  0.30  0.29  0.28  0.28  0.31  0.34 
VCPMC J032457.5+29334 51.23971 29.56323 0.00067 0.00060 -1.37 0.49   2.65  0.46   2.51  0.25   2.52  0.39   2.50  0.22   3.06  0.47   2.68  0.25   2.80  0.47   2.44  0.25   2.79  0.43   2.35  0.22   1.77  0.35   1.89  0.21   2.15  0.32   2.16  0.19   2.05  0.36   2.16  0.21    1.10  0.32   1.37  0.21  0.25  0.22  0.24  0.24  0.21  0.22  0.19  0.22  0.22 
VCPMC J032457.1+29364 51.23798 29.61311 0.00068 0.00068 -1.25 0.16   2.28  0.39   2.42  0.23   2.19  0.39   2.17  0.22   1.75  0.38   1.86  0.23   1.73  0.40   1.73  0.23   1.67  0.37   1.59  0.20   1.46  0.37   1.40  0.21   1.49  0.31   1.50  0.18   1.41  0.37   1.38  0.21    1.42  0.40   1.32  0.22  0.24  0.22  0.23  0.23  0.20  0.20  0.18  0.21  0.22 
VCPMC J032454.7+30122 51.22812 30.20775 0.00024 0.00023 -0.91 0.14   7.32  0.43   7.62  0.25   7.19  0.45   7.10  0.25   6.34  0.40   6.47  0.23   5.76  0.37   5.88  0.22   6.02  0.35   6.11  0.20   5.52  0.37   5.51  0.21   5.69  0.35   5.47  0.20   4.78  0.42   4.85  0.25    5.40  0.58   4.73  0.31  0.25  0.25  0.23  0.22  0.20  0.21  0.20  0.25  0.30 
VCPMC J032456.4+29245 51.23538 29.41408 0.00120 0.00119  0.22 0.66   1.55  0.46   1.59  0.27   1.42  0.45   1.33  0.24   1.27  0.44   1.24  0.25                             2.03  0.61   1.30  0.26                             1.41  0.41   1.33  0.23                                                       0.27  0.24  0.25        0.24        0.22             
VCPMC J032449.5+29294 51.20651 29.49465 0.00077 0.00065 -0.43 0.37   3.08  0.51   2.74  0.27   2.81  0.44   2.60  0.24   2.66  0.46   2.48  0.25   2.54  0.50   2.17  0.26   3.50  0.54   2.45  0.24   2.03  0.39   2.08  0.23   2.46  0.41   2.06  0.21   2.56  0.42   2.33  0.23    2.67  0.51   2.08  0.24  0.26  0.24  0.25  0.25  0.23  0.23  0.20  0.22  0.23 
VCPMC J032446.2+29591 51.19258 29.98867 0.00025 0.00021 -0.65 0.15   7.02  0.41   6.83  0.23   6.51  0.42   6.25  0.24   6.11  0.38   6.05  0.22   6.29  0.37   5.71  0.20   5.94  0.33   5.64  0.19   5.73  0.35   5.52  0.19   5.08  0.29   5.26  0.17   5.82  0.39   5.49  0.21    5.29  0.48   4.74  0.26  0.23  0.23  0.22  0.20  0.18  0.19  0.17  0.21  0.25 
VCPMC J032444.1+29574 51.18380 29.96217 0.00076 0.00074 -1.34 0.32   1.80  0.40   1.83  0.23   2.20  0.41   2.16  0.23   1.77  0.36   1.87  0.21   1.73  0.34   1.77  0.20   1.50  0.29   1.65  0.18   1.42  0.31   1.56  0.19   1.38  0.29   1.44  0.17   1.05  0.35   1.12  0.21                             0.23  0.23  0.22  0.20  0.18  0.19  0.17  0.21       
VCPMC J032445.2+29135 51.18836 29.23142 0.00087 0.00088 -0.80 0.36   1.77  0.41   1.97  0.25   1.77  0.40   1.81  0.23   1.64  0.41   1.63  0.23   1.23  0.33   1.38  0.21   1.50  0.35   1.53  0.20   1.13  0.33   1.25  0.20   1.28  0.38   1.15  0.20   1.67  0.38   1.61  0.21    1.29  0.36   1.42  0.22  0.26  0.24  0.24  0.21  0.21  0.21  0.20  0.21  0.23 
VCPMC J032441.9+28443 51.17472 28.74236 0.00047 0.00053 -0.94 0.20   5.61  0.67   5.62  0.39   4.47  0.57   4.79  0.34   4.89  0.59   4.85  0.34   4.30  0.57   4.01  0.31   3.94  0.53   3.94  0.30   3.94  0.51   3.93  0.29   4.12  0.55   3.86  0.30   3.30  0.58   3.44  0.35    3.81  0.69   3.43  0.37  0.39  0.35  0.34  0.31  0.31  0.29  0.30  0.35  0.36 
VCPMC J032440.5+30063 51.16905 30.10958 0.00046 0.00045 -0.79 0.25   3.55  0.40   3.68  0.24   3.33  0.44   3.19  0.24   2.90  0.39   3.04  0.23   2.85  0.34   2.90  0.20   2.99  0.33   2.89  0.18   2.42  0.31   2.64  0.19   2.58  0.32   2.49  0.18   2.43  0.40   2.41  0.23    3.16  0.56   2.53  0.27  0.24  0.24  0.23  0.20  0.18  0.19  0.18  0.23  0.27 
VCPMC J032438.7+29260 51.16167 29.43398 0.00026 0.00024 -0.95 0.07   7.79  0.47   7.84  0.27   7.53  0.46   7.39  0.26   7.20  0.43   7.28  0.25   6.57  0.43   6.52  0.25   6.57  0.44   6.19  0.24   5.87  0.40   5.91  0.23   5.98  0.38   5.95  0.22   5.64  0.39   6.01  0.23    5.10  0.42   5.18  0.25  0.28  0.26  0.25  0.25  0.24  0.23  0.22  0.24  0.25 
VCPMC J032436.2+29291 51.15112 29.48621 0.00070 0.00062 -0.62 0.36   2.24  0.48   2.20  0.27   2.61  0.45   2.49  0.25   2.23  0.45   2.12  0.25   2.31  0.47   2.07  0.25   2.44  0.42   2.30  0.23   2.67  0.41   2.53  0.23   1.73  0.35   1.77  0.20   1.94  0.38   2.04  0.22    1.79  0.41   1.83  0.24  0.27  0.25  0.25  0.24  0.23  0.22  0.20  0.23  0.24 
VCPMC J032434.9+29485 51.14560 29.81398 0.00092 0.00084  0.15 0.41   1.20  0.37   1.33  0.22   1.35  0.41   1.36  0.24   1.31  0.35   1.35  0.21   1.53  0.38   1.44  0.21   1.78  0.37   1.67  0.20   1.54  0.33   1.56  0.19   1.12  0.27   1.23  0.17   1.41  0.33   1.49  0.19    1.40  0.39   1.43  0.23  0.24  0.24  0.21  0.21  0.20  0.19  0.17  0.20  0.23 
VCPMC J032434.5+28485 51.14391 28.81513 0.00049 0.00056  0.18 0.38   3.25  0.52   3.70  0.33   2.69  0.46   3.25  0.30   3.05  0.50   3.26  0.30   3.38  0.43   3.36  0.24   3.77  0.46   3.49  0.25   4.11  0.47   3.71  0.25   3.58  0.45   3.54  0.25   3.04  0.42   3.32  0.25    2.79  0.48   3.07  0.29  0.34  0.31  0.31  0.25  0.25  0.25  0.25  0.26  0.30 
VCPMC J032430.1+29253 51.12551 29.42660 0.00034 0.00032 -0.64 0.15   5.17  0.45   5.65  0.28   5.71  0.46   5.51  0.26   5.63  0.44   5.55  0.25   5.03  0.43   4.94  0.24   4.70  0.41   4.76  0.24   4.65  0.41   4.53  0.23   4.88  0.40   4.59  0.22   4.64  0.42   4.48  0.24    3.96  0.44   3.86  0.25  0.28  0.26  0.25  0.24  0.24  0.23  0.22  0.24  0.25 
VCPMC J032428.8+29134 51.12038 29.22907 0.00010 0.00010 -0.87 0.07  17.33  0.44  17.97  0.26  17.29  0.42  17.26  0.24  16.70  0.40  16.76  0.23  15.47  0.38  15.41  0.22  15.17  0.36  14.83  0.20  14.21  0.35  14.48  0.21  13.34  0.34  13.84  0.20  12.83  0.35  13.22  0.20   12.35  0.39  12.54  0.23  0.26  0.24  0.23  0.22  0.20  0.21  0.20  0.21  0.23 
VCPMC J032427.4+28513 51.11444 28.85893 0.00103 0.00139 -0.57 0.19   2.87  0.69   2.28  0.34   2.75  0.67   2.02  0.31   2.74  0.77   1.70  0.31   2.22  0.50   1.72  0.24   2.34  0.56   1.61  0.25   2.38  0.54   1.68  0.24   2.14  0.53   1.64  0.25   2.31  0.60   1.52  0.26    2.49  0.64   1.85  0.30  0.33  0.30  0.30  0.23  0.24  0.23  0.24  0.24  0.28 
VCPMC J032424.0+29494 51.10002 29.82955 0.00130 0.00087  0.01 0.45   2.34  0.57   1.58  0.24                             2.64  0.54   1.66  0.22   3.01  0.51   1.97  0.22   3.00  0.57   1.60  0.20   2.14  0.47   1.42  0.20   2.61  0.44   1.69  0.18   2.51  0.52   1.60  0.22                             0.24        0.21  0.21  0.20  0.20  0.18  0.21       
VCPMC J032423.5+30523 51.09807 30.87638 0.00088 0.00117             27.50  5.88  23.36  3.03                            22.43  6.99  17.31  3.38                            25.63  7.03  24.56  3.93                                                                                                           2.94        3.21        3.91                         
VCPMC J032420.5+28574 51.08553 28.96134 0.00127 0.00092 -0.31 0.46   1.90  0.50   1.94  0.29   1.57  0.45   1.66  0.27   1.30  0.44   1.37  0.26   1.35  0.42   1.25  0.23   1.47  0.41   1.39  0.23   1.26  0.37   1.30  0.22   1.35  0.42   1.21  0.23                              1.84  0.54   1.37  0.25  0.30  0.27  0.27  0.23  0.22  0.22  0.22        0.24 
VCPMC J032415.2+29345 51.06359 29.58092 0.00017 0.00015 -0.96 0.08  14.91  0.54  12.50  0.28  13.30  0.47  11.75  0.25  12.87  0.48  11.28  0.25  12.35  0.45  10.29  0.23  11.59  0.45  10.02  0.23  11.07  0.41   9.53  0.21  10.38  0.39   9.09  0.20  10.14  0.44   8.72  0.23    9.70  0.48   8.09  0.24  0.27  0.24  0.24  0.22  0.23  0.21  0.20  0.22  0.24 
VCPMC J032415.2+29491 51.06360 29.82085 0.00044 0.00047 -1.36 0.26   3.32  0.45   3.11  0.25   2.67  0.37   2.96  0.23   2.78  0.33   3.11  0.21   2.87  0.37   2.76  0.21   2.32  0.33   2.54  0.20   1.91  0.29   2.27  0.19   2.01  0.27   2.30  0.17   1.92  0.34   2.06  0.20    1.90  0.41   1.94  0.24  0.24  0.24  0.21  0.21  0.21  0.20  0.18  0.21  0.24 
VCPMC J032415.8+30035 51.06616 30.06572 0.00092 0.00089 -1.38 0.45   1.69  0.40   1.89  0.25   1.38  0.41   1.43  0.24   1.09  0.33   1.36  0.22   1.15  0.30   1.41  0.20   1.04  0.27   1.26  0.18   0.91  0.30   1.16  0.20   1.13  0.32   1.25  0.20                                                       0.26  0.24  0.23  0.21  0.19  0.22  0.20             
VCPMC J032413.8+29023 51.05779 29.04204 0.00036 0.00032 -0.83 0.17   5.41  0.53   5.11  0.30   6.02  0.51   5.40  0.27   5.48  0.44   5.21  0.25   5.12  0.41   4.81  0.23   5.64  0.55   4.68  0.21   4.43  0.37   4.36  0.21   4.54  0.38   4.32  0.21   4.24  0.36   4.37  0.21    4.18  0.44   3.88  0.24  0.29  0.27  0.24  0.22  0.21  0.21  0.21  0.21  0.24 
VCPMC J032412.1+29221 51.05044 29.37108 0.00032 0.00027 -0.80 0.19   7.39  0.58   6.79  0.31   6.97  0.51   6.71  0.29   7.21  0.50   6.55  0.27   7.32  0.47   6.53  0.25   6.86  0.49   5.95  0.26   6.14  0.43   5.68  0.23   5.89  0.45   5.44  0.24   5.26  0.44   5.24  0.25    5.31  0.45   5.21  0.26  0.31  0.28  0.27  0.24  0.25  0.23  0.24  0.25  0.26 
VCPMC J032409.8+28500 51.04108 28.83510 0.00039 0.00040 -0.13 0.27   4.07  0.60   4.04  0.35   4.13  0.53   4.25  0.31   3.76  0.48   4.17  0.29   4.51  0.42   4.50  0.24   4.61  0.46   4.46  0.26   4.36  0.45   4.30  0.26   4.17  0.47   4.00  0.26   4.12  0.49   3.97  0.27    3.31  0.48   3.83  0.30  0.35  0.31  0.30  0.24  0.26  0.26  0.26  0.27  0.32 
VCPMC J032409.3+29152 51.03896 29.25682 0.00050 0.00045  0.56 0.17   2.63  0.46   2.73  0.27   2.79  0.43   2.86  0.25   2.91  0.43   2.79  0.24   3.03  0.39   3.02  0.22   3.18  0.37   3.23  0.21   3.01  0.37   2.91  0.21   2.85  0.37   2.89  0.21   3.47  0.39   3.38  0.22    3.52  0.44   3.28  0.24  0.27  0.26  0.24  0.22  0.22  0.21  0.22  0.22  0.24 
VCPMC J032403.2+29253 51.01374 29.42564 0.00092 0.00094 -0.75 0.36   1.97  0.54   1.93  0.31   2.20  0.58   1.73  0.28   2.40  0.55   1.97  0.27   1.78  0.41   1.84  0.24   1.43  0.40   1.48  0.24   1.78  0.40   1.71  0.22   1.96  0.45   1.71  0.23   1.89  0.46   1.79  0.25    1.46  0.41   1.55  0.25  0.31  0.27  0.27  0.24  0.24  0.23  0.23  0.25  0.25 
VCPMC J032357.4+29260 50.98917 29.43604 0.00135 0.00122 -0.08 0.56   1.12  0.46   1.30  0.29   1.14  0.48   1.13  0.27   1.19  0.48   1.13  0.27   1.36  0.42   1.37  0.24                             0.85  0.33   1.00  0.21                             1.45  0.56   1.06  0.25    1.14  0.48   1.01  0.26  0.31  0.27  0.27  0.24        0.23        0.25  0.25 
VCPMC J032402.8+29065 51.01168 29.11442 0.00104 0.00070  0.12 0.49   1.55  0.47   1.73  0.29   1.97  0.50   1.83  0.28   1.86  0.40   1.95  0.23   1.89  0.43   1.76  0.23   1.51  0.36   1.51  0.21   1.65  0.37   1.57  0.21   1.66  0.41   1.52  0.22   2.55  0.48   2.03  0.24    1.63  0.48   1.41  0.25  0.30  0.27  0.24  0.23  0.21  0.21  0.22  0.23  0.24 
VCPMC J032359.9+29443 50.99963 29.74322 0.00110 0.00096 -1.01 0.53   1.75  0.45   1.69  0.25   1.86  0.44   1.70  0.24   2.34  0.48   1.89  0.24   1.88  0.42   1.60  0.21   1.12  0.37   1.18  0.22   1.23  0.36   1.18  0.20   1.29  0.33   1.21  0.18   1.53  0.38   1.38  0.20    1.62  0.46   1.37  0.24  0.25  0.24  0.23  0.21  0.22  0.20  0.18  0.20  0.23 
VCPMC J032356.9+29142 50.98733 29.24155 0.00111 0.00121 -1.38 0.31   2.11  0.61   1.65  0.30   1.98  0.51   1.79  0.27   1.55  0.44   1.51  0.25   1.29  0.41   1.22  0.23   1.32  0.41   1.25  0.23   1.30  0.38   1.23  0.21   1.32  0.43   1.17  0.23   1.39  0.43   1.30  0.24                             0.28  0.27  0.24  0.23  0.23  0.21  0.22  0.23       
VCPMC J032354.4+28541 50.97703 28.90371 0.00017 0.00016 -1.28 0.09  14.57  0.62  13.92  0.35  14.34  0.58  13.34  0.32  13.97  0.55  13.13  0.31  11.56  0.44  11.28  0.25  11.02  0.45  11.00  0.26  10.40  0.46  10.21  0.26  10.17  0.46   9.92  0.26  10.29  0.50   9.45  0.27    8.36  0.48   8.56  0.28  0.34  0.31  0.30  0.25  0.26  0.26  0.26  0.27  0.28 
VCPMC J032350.2+29150 50.95948 29.25058 0.00093 0.00074 -0.47 0.35   2.36  0.49   2.41  0.29   1.56  0.40   1.83  0.26   1.67  0.38   1.95  0.24   1.64  0.36   1.82  0.22   1.88  0.38   1.93  0.22   1.61  0.35   1.69  0.21   1.46  0.37   1.55  0.22   1.54  0.38   1.65  0.23    1.76  0.48   1.56  0.25  0.29  0.27  0.25  0.23  0.23  0.21  0.23  0.23  0.25 
VCPMC J032348.0+29100 50.95030 29.16874 0.00037 0.00038 -0.99 0.09   5.48  0.52   5.49  0.30   5.07  0.49   5.16  0.29   4.98  0.45   4.98  0.26   4.44  0.40   4.36  0.23   3.90  0.37   4.06  0.22   4.11  0.37   4.10  0.21   4.04  0.39   4.04  0.22   3.82  0.41   3.80  0.24    3.65  0.43   3.69  0.25  0.30  0.29  0.26  0.23  0.22  0.21  0.23  0.24  0.25 
VCPMC J032346.2+29230 50.94280 29.38421 0.00032 0.00043 -0.79 0.09   6.74  0.64   5.77  0.33   6.36  0.57   5.43  0.30   6.24  0.55   5.16  0.28   5.80  0.47   4.96  0.24   5.18  0.46   4.62  0.24   5.32  0.44   4.76  0.23   5.06  0.47   4.47  0.25   4.93  0.50   4.36  0.26    5.06  0.50   4.53  0.26  0.32  0.29  0.27  0.24  0.24  0.23  0.24  0.26  0.26 
VCPMC J032340.5+29394 50.91906 29.66230 0.00104 0.00101 -0.35 0.38   1.38  0.44   1.45  0.26   1.32  0.38   1.41  0.23   1.38  0.41   1.36  0.23   1.45  0.45   1.16  0.22   1.34  0.39   1.33  0.22   1.51  0.39   1.38  0.21   1.01  0.28   1.16  0.18                              1.32  0.41   1.34  0.24  0.26  0.23  0.24  0.21  0.22  0.21  0.18        0.24 
VCPMC J032337.8+29343 50.90781 29.57626 0.00008 0.00008 -0.99 0.04  25.18  0.51  25.03  0.30  23.63  0.44  23.80  0.25  23.45  0.43  22.99  0.24  20.62  0.39  20.82  0.23  20.34  0.40  20.45  0.23  19.11  0.37  19.50  0.22  18.44  0.35  18.82  0.21  17.88  0.38  18.19  0.22   16.32  0.43  16.63  0.25  0.29  0.25  0.24  0.23  0.23  0.22  0.21  0.23  0.25 
VCPMC J032337.2+30043 50.90513 30.07649 0.00013 0.00011 -1.11 0.06  18.82  0.59  17.78  0.32  18.86  0.52  17.52  0.28  17.98  0.51  17.09  0.28  15.93  0.45  14.97  0.25  14.59  0.42  14.20  0.24  14.40  0.48  13.81  0.27  13.68  0.41  13.43  0.23  13.36  0.51  12.87  0.29   12.02  0.53  11.45  0.30  0.32  0.28  0.28  0.25  0.24  0.27  0.23  0.28  0.30 
VCPMC J032335.1+28564 50.89651 28.94532 0.00083 0.00152 -1.05 0.38   4.53  0.86   3.09  0.37   3.60  0.79   2.61  0.36   3.60  0.81   2.30  0.34   3.58  0.77   1.86  0.28                                                       2.94  0.74   1.59  0.27                                                       0.36  0.34  0.32  0.26              0.26             
VCPMC J032329.3+29170 50.87244 29.28552 0.00003 0.00003 -0.94 0.03  65.37  0.54  64.23  0.31  63.35  0.49  62.33  0.28  60.92  0.47  60.02  0.27  55.70  0.40  54.53  0.23  52.77  0.40  52.31  0.23  50.51  0.38  50.00  0.22  49.22  0.42  48.41  0.24  47.83  0.45  47.16  0.26   44.18  0.45  43.09  0.26  0.31  0.28  0.27  0.23  0.23  0.22  0.24  0.25  0.26 
VCPMC J032326.8+29224 50.86195 29.38008 0.00005 0.00004 -0.69 0.05  56.26  0.64  48.44  0.33  54.14  0.74  47.28  0.28  52.01  0.68  45.49  0.27  49.93  0.46  42.45  0.24  48.73  0.46  41.56  0.24  46.79  0.46  39.79  0.24  45.13  0.49  38.62  0.25  44.29  0.53  37.94  0.27   40.60  0.73  35.06  0.26  0.32  0.28  0.27  0.23  0.23  0.23  0.24  0.26  0.26 
VCPMC J032325.0+30010 50.85423 30.01892 0.00014 0.00015 -0.96 0.12  14.45  0.56  14.24  0.32  14.15  0.49  13.67  0.28  13.49  0.51  13.07  0.29  12.21  0.44  11.86  0.25  10.54  0.39  11.19  0.23  11.40  0.45  11.19  0.26  11.29  0.42  10.84  0.23  10.83  0.47  10.69  0.27    9.38  0.48   9.58  0.28  0.32  0.27  0.28  0.25  0.24  0.25  0.23  0.27  0.28 
VCPMC J032320.4+30425 50.83539 30.71562 0.00044 0.00040             59.29  6.02  59.65  3.49  29.76  5.52  34.14  3.47  15.08  5.17  17.48  3.27                                                                                                                                                               3.50  3.62  3.42                                     
VCPMC J032312.7+29034 50.80305 29.06210 0.00036 0.00032 -1.05 0.17   7.23  0.64   6.71  0.35   7.88  0.67   6.34  0.33   6.59  0.61   5.84  0.32   5.96  0.46   5.59  0.25   6.28  0.48   5.27  0.25   5.69  0.49   4.96  0.26   5.50  0.53   4.81  0.28   5.54  0.57   4.71  0.29    4.38  0.56   3.64  0.29  0.34  0.32  0.31  0.25  0.24  0.25  0.27  0.28  0.28 
VCPMC J032307.9+29115 50.78311 29.19962 0.00027 0.00032  0.36 0.21   6.28  0.56   5.91  0.31   6.35  0.57   5.78  0.31   5.32  0.51   5.17  0.29   5.99  0.41   5.53  0.22   6.34  0.42   5.85  0.23   5.67  0.40   5.56  0.23   6.54  0.46   5.74  0.24   6.81  0.49   6.07  0.26    6.99  0.47   6.45  0.26  0.31  0.30  0.29  0.22  0.22  0.23  0.24  0.25  0.25 
VCPMC J032313.9+29104 50.80815 29.18028 0.00042 0.00036  0.07 0.23   4.25  0.52   4.39  0.30   3.87  0.48   4.28  0.30   4.13  0.47   4.35  0.28   4.29  0.39   4.15  0.22   5.00  0.46   4.07  0.23   4.56  0.44   3.97  0.23   4.46  0.43   4.25  0.24   4.19  0.49   3.72  0.26    3.85  0.45   3.71  0.25  0.31  0.30  0.28  0.22  0.22  0.23  0.24  0.25  0.25 
VCPMC J032305.0+29591 50.77098 29.98636 0.00002 0.00002             80.88  0.55  79.70  0.32  79.82  0.48  79.20  0.28  77.47  0.51  78.51  0.30  80.36  0.46  79.19  0.27  80.02  0.43  79.28  0.24  80.93  0.75  78.68  0.26  80.18  0.68  78.24  0.25  81.16  0.74  79.56  0.26   75.78  0.49  76.26  0.29  0.31  0.28  0.30  0.26  0.24  0.26  0.25  0.26  0.29 
VCPMC J032251.9+29114 50.71630 29.19575 0.00091 0.00100 -1.14 0.41   1.83  0.49   2.11  0.31   2.13  0.54   2.12  0.31   1.48  0.46   1.74  0.29   1.19  0.33   1.50  0.22   1.33  0.41   1.39  0.25   1.23  0.39   1.40  0.25   1.32  0.39   1.44  0.24                              1.33  0.39   1.62  0.25  0.32  0.31  0.31  0.24  0.25  0.26  0.25        0.27 
VCPMC J032243.9+29335 50.68300 29.56505 0.00001 0.00002            156.00  0.93 130.86  0.33 153.86  0.80 130.01  0.28 150.24  0.80 127.93  0.28 145.49  0.73 124.97  0.26 143.86  0.67 123.53  0.23 140.71  0.67 121.69  0.24 137.94  0.67 119.59  0.24 136.07  0.68 118.69  0.25  128.40  0.82 113.04  0.29  0.33  0.28  0.28  0.26  0.23  0.24  0.24  0.25  0.29 
VCPMC J032238.3+29242 50.65981 29.40769 0.00143 0.00099 -1.20 0.35   2.15  0.61   1.92  0.32   1.73  0.51   1.67  0.28                             1.65  0.47   1.61  0.26   1.42  0.47   1.32  0.26   1.63  0.50   1.50  0.27   1.26  0.43   1.36  0.26                                                       0.32  0.28        0.26  0.25  0.27  0.27             
VCPMC J032228.5+29414 50.61890 29.69536 0.00014 0.00014 -0.91 0.07  12.91  0.52  13.54  0.31  12.83  0.47  13.24  0.28  12.25  0.45  12.64  0.27  11.17  0.46  11.31  0.27  10.26  0.37  11.14  0.23  10.47  0.40  10.58  0.23   9.70  0.41   9.99  0.24  10.02  0.48   9.32  0.26    8.68  0.54   8.83  0.32  0.31  0.28  0.27  0.27  0.23  0.23  0.24  0.26  0.32 
VCPMC J032223.8+29224 50.59954 29.38044 0.00088 0.00069 -1.27 0.20   3.34  0.61   3.11  0.33   3.66  0.61   3.15  0.32   3.65  0.62   3.04  0.31   2.63  0.54   2.24  0.28   2.68  0.51   2.57  0.28   2.69  0.57   2.28  0.29   2.58  0.52   2.36  0.28   2.34  0.59   2.02  0.30    2.00  0.62   1.76  0.32  0.33  0.31  0.30  0.27  0.28  0.28  0.28  0.30  0.32 
VCPMC J032221.5+29341 50.58999 29.57021 0.00082 0.00071 -1.47 0.45   2.42  0.64   2.29  0.35   2.15  0.52   2.15  0.30   1.76  0.46   1.94  0.28   1.51  0.42   1.78  0.27   1.84  0.45   2.00  0.27   1.88  0.40   2.24  0.26   1.27  0.39   1.54  0.25   1.18  0.39   1.50  0.26                             0.35  0.30  0.29  0.29  0.28  0.27  0.27  0.28       
VCPMC J033800.2+31061 54.50125 31.10292 0.00003 0.00003            181.12  1.20 179.58  0.69 179.39  1.20 178.53  0.69 177.64  1.14 176.36  0.65 167.02  1.29 166.45  0.74 166.43  1.24 163.42  0.71 158.78  1.10 159.10  0.64 155.76  1.05 155.37  0.61 153.49  1.09 153.12  0.63  144.96  1.06 144.44  0.61  0.69  0.69  0.65  0.74  0.70  0.64  0.61  0.63  0.61 
VCPMC J033751.8+30560 54.46612 30.93365 0.00002 0.00001            277.53  1.01 258.70  0.55 266.54  0.94 249.71  0.52 255.48  0.90 239.74  0.50 233.33  0.95 218.60  0.53 225.74  0.89 211.75  0.49 216.32  0.83 203.45  0.46 208.54  0.80 195.76  0.44 202.99  0.86 190.58  0.48  186.57  0.79 174.24  0.44  0.54  0.51  0.49  0.52  0.49  0.46  0.44  0.47  0.43 
VCPMC J033722.0+30114 54.34196 30.19480 0.00004 0.00004             42.63  0.51  42.95  0.30  42.87  0.44  43.83  0.26  43.43  0.46  43.69  0.27  43.88  0.52  43.93  0.30  43.36  0.48  42.92  0.27  42.49  0.46  42.18  0.26  41.48  0.41  41.61  0.24  41.04  0.38  40.94  0.22   37.92  0.45  37.39  0.25  0.30  0.26  0.27  0.30  0.27  0.26  0.24  0.22  0.25 
VCPMC J033555.7+30081 53.98210 30.13764 0.00008 0.00008             25.58  0.67  24.30  0.30  24.16  0.50  24.25  0.29  24.36  0.54  22.90  0.25  22.23  0.65  20.53  0.28  18.62  0.43  18.99  0.25  19.36  0.55  18.13  0.23  18.00  0.55  16.78  0.22  16.41  0.43  16.11  0.24   13.90  0.45  14.35  0.26  0.30  0.29  0.25  0.28  0.25  0.23  0.22  0.24  0.27 
VCPMC J033542.8+30191 53.92870 30.32017 0.00009 0.00010 -0.89 0.05  25.90  0.58  23.19  0.31  25.38  0.58  23.15  0.31  23.25  0.51  21.57  0.28  21.66  0.58  19.98  0.32  20.81  0.50  19.58  0.28  20.57  0.45  18.83  0.25  19.47  0.46  18.20  0.25  19.32  0.51  17.81  0.28   17.43  0.53  16.09  0.29  0.30  0.31  0.28  0.31  0.27  0.24  0.25  0.27  0.29 
VCPMC J033530.3+30322 53.87660 30.54004 0.00002 0.00002            122.84  0.59 116.27  0.33 119.22  0.55 113.75  0.31 115.15  0.52 110.25  0.29 108.07  0.57 103.55  0.32 103.48  0.51  99.46  0.28  99.88  0.52  95.98  0.29  98.11  0.48  93.49  0.27  95.52  0.49  91.46  0.27   88.73  0.57  84.65  0.32  0.33  0.31  0.29  0.32  0.28  0.29  0.27  0.27  0.31 
VCPMC J033530.4+30372 53.87685 30.62465 0.00007 0.00007 -0.76 0.05  35.18  0.58  33.75  0.32  34.66  0.58  32.95  0.32  33.44  0.53  31.60  0.30  31.43  0.60  29.56  0.33  30.27  0.53  28.32  0.29  27.83  0.52  26.93  0.29  27.63  0.51  26.56  0.29  27.80  0.52  25.90  0.28   25.90  0.59  24.52  0.33  0.32  0.32  0.29  0.33  0.29  0.29  0.28  0.28  0.33 
VCPMC J033530.3+30464 53.87653 30.77832 0.00007 0.00007             32.75  0.91  33.95  0.54  32.76  0.60  32.27  0.34  37.74  1.06  31.88  0.32  29.98  0.59  29.63  0.34  28.11  0.73  28.58  0.43  26.81  0.46  27.69  0.27  27.03  0.63  26.86  0.36  29.01  1.04  26.79  0.42   23.83  0.53  24.21  0.31  0.54  0.34  0.32  0.34  0.43  0.27  0.36  0.42  0.31 
VCPMC J033527.6+30235 53.86513 30.39887 0.00023 0.00025 -0.96 0.05  11.01  0.63  10.47  0.35  10.24  0.56   9.51  0.31   9.95  0.55   9.35  0.30   8.56  0.55   8.44  0.32   8.44  0.49   8.52  0.29   8.18  0.47   8.17  0.27   7.94  0.47   7.85  0.27   7.87  0.52   7.35  0.29    7.40  0.56   7.03  0.31  0.35  0.30  0.30  0.32  0.29  0.27  0.27  0.28  0.31 
VCPMC J033521.4+30184 53.83917 30.31192 0.00016 0.00022 -0.59 0.09  15.49  0.76  12.21  0.37  15.00  0.66  11.80  0.32  14.11  0.85  11.28  0.31  14.96  0.68  12.10  0.34  13.89  0.78  11.31  0.29  13.30  0.55  10.66  0.27  13.06  0.58  10.46  0.28  12.47  0.56  10.74  0.29   11.82  0.61  10.00  0.32  0.36  0.31  0.31  0.33  0.29  0.26  0.27  0.28  0.31 
VCPMC J033505.3+30470 53.77211 30.78523 0.00002 0.00002            114.60  0.64 113.56  0.37 108.03  0.62 108.49  0.36 105.62  0.60 104.79  0.34  95.26  0.62  94.97  0.36  91.05  0.58  90.28  0.33  88.80  0.58  87.12  0.33  85.27  0.51  83.65  0.29  82.41  0.54  81.36  0.31   74.32  0.61  73.02  0.35  0.37  0.36  0.34  0.36  0.33  0.33  0.29  0.31  0.35 
VCPMC J033512.1+30470 53.80057 30.78473 0.00008 0.00008 -0.82 0.07  31.92  0.66  30.91  0.37  29.56  0.62  29.51  0.36  30.83  0.62  29.23  0.35  26.50  0.62  27.39  0.36  26.47  0.58  26.28  0.33  25.58  0.56  25.99  0.33  24.59  0.50  25.04  0.29  24.50  0.53  24.86  0.31   21.73  0.59  22.44  0.35  0.37  0.36  0.34  0.37  0.33  0.33  0.29  0.31  0.35 
VCPMC J033512.5+30055 53.80216 30.09940 0.00008 0.00008 -0.38 0.03  25.55  0.52  25.84  0.30  25.26  0.51  25.20  0.29  25.14  0.50  25.26  0.29  24.10  0.50  24.56  0.29  23.85  0.44  24.34  0.26  22.96  0.43  23.01  0.25  23.16  0.43  23.17  0.25  22.76  0.43  22.73  0.25   21.59  0.50  21.10  0.28  0.31  0.29  0.29  0.29  0.26  0.25  0.25  0.25  0.28 
VCPMC J033508.9+30010 53.78736 30.01807 0.00003 0.00003 -1.08 0.03  91.15  0.77  85.15  0.31  87.50  0.55  81.78  0.31  83.10  0.55  77.68  0.31  74.97  0.55  70.07  0.30  71.54  0.72  66.66  0.27  68.47  0.50  64.18  0.28  65.33  0.51  61.31  0.28  62.41  0.46  58.89  0.25   56.99  0.81  53.49  0.32  0.31  0.30  0.30  0.30  0.27  0.27  0.28  0.25  0.32 
VCPMC J033457.0+30492 53.73774 30.82371 0.00005 0.00006 -0.69 0.03  47.28  0.71  43.84  0.39  46.63  0.65  43.92  0.36  45.56  0.60  42.97  0.33  41.93  0.59  39.09  0.33  41.14  0.55  38.58  0.30  40.19  0.52  37.31  0.29  38.34  0.47  36.24  0.26  37.90  0.47  35.32  0.26   35.72  0.52  33.14  0.28  0.38  0.35  0.33  0.32  0.30  0.28  0.26  0.25  0.28 
VCPMC J033458.4+30542 53.74334 30.90730 0.00074 0.00065  0.35 0.30   2.43  0.68   2.21  0.36   2.30  0.52   2.52  0.32   1.72  0.42   2.18  0.28   2.37  0.52   2.38  0.30   2.37  0.48   2.39  0.28   2.46  0.45   2.43  0.26   2.55  0.45   2.44  0.25   2.17  0.38   2.30  0.23    2.40  0.45   2.42  0.26  0.36  0.33  0.30  0.30  0.28  0.26  0.25  0.23  0.26 
VCPMC J033448.7+30443 53.70315 30.74280 0.00025 0.00031 -0.52 0.08   9.63  0.74   8.55  0.39   9.39  0.70   8.21  0.37   8.94  0.67   7.99  0.36   8.55  0.63   7.42  0.33   8.45  0.55   7.47  0.29   8.86  0.54   7.66  0.28   8.20  0.49   7.28  0.26   8.01  0.53   7.06  0.28    7.48  0.51   6.50  0.27  0.38  0.36  0.35  0.32  0.28  0.28  0.26  0.28  0.26 
VCPMC J033448.7+31065 53.70310 31.11464 0.00010 0.00010 -0.81 0.04  20.20  0.65  20.23  0.38  19.21  0.56  19.22  0.32  18.75  0.49  19.13  0.29  16.77  0.46  17.05  0.27  16.99  0.42  16.89  0.24  15.94  0.40  15.98  0.23  15.73  0.36  15.60  0.21  15.30  0.36  15.18  0.21   14.05  0.44  14.15  0.25  0.38  0.32  0.29  0.27  0.24  0.23  0.21  0.21  0.25 
VCPMC J033447.4+30522 53.69754 30.87430 0.00019 0.00033 -0.61 0.10   7.80  0.72   7.45  0.40   7.49  0.72   7.24  0.40   7.41  0.70   6.56  0.30   7.07  0.69   6.15  0.29   7.12  0.60   6.06  0.26   7.10  0.52   5.97  0.24   6.32  0.58   5.44  0.22   6.14  0.45   5.53  0.22    6.03  0.55   5.39  0.25  0.40  0.40  0.30  0.29  0.26  0.24  0.22  0.22  0.25 
VCPMC J033440.5+30365 53.66894 30.61526 0.00054 0.00060 -0.69 0.18   3.86  0.60   4.17  0.36   4.35  0.60   4.36  0.35   3.40  0.53   3.77  0.33   3.75  0.66   3.21  0.34   3.62  0.59   3.42  0.33   3.31  0.53   3.41  0.31   3.33  0.47   3.23  0.26   3.12  0.51   3.04  0.29    2.85  0.56   2.68  0.31  0.37  0.35  0.34  0.33  0.33  0.31  0.26  0.29  0.31 
VCPMC J033439.9+30245 53.66664 30.41426 0.00068 0.00064 -1.25 0.23   4.45  0.78   4.26  0.44   4.77  0.73   3.97  0.37   4.19  0.72   3.77  0.38   4.27  0.65   4.10  0.37   3.56  0.58   3.57  0.34   3.23  0.54   3.32  0.32   2.95  0.55   3.17  0.33   3.53  0.58   3.67  0.34    2.65  0.52   3.39  0.35  0.43  0.36  0.38  0.36  0.34  0.32  0.34  0.35  0.38 
VCPMC J033428.1+30345 53.61724 30.58193 0.00063 0.00050 -0.98 0.23   4.97  0.82   3.89  0.40   5.93  0.79   4.35  0.37   4.81  0.68   4.15  0.36   4.99  0.74   3.67  0.34   5.03  0.72   3.74  0.34   4.23  0.63   3.45  0.32   4.32  0.54   3.44  0.26   3.85  0.47   3.42  0.25    3.34  0.58   2.82  0.30  0.39  0.35  0.35  0.33  0.32  0.31  0.25  0.25  0.29 
VCPMC J033427.8+30405 53.61624 30.68174 0.00058 0.00042 -0.18 0.26   3.00  0.59   3.26  0.36   4.08  0.59   4.02  0.33   3.07  0.47   3.76  0.31   3.08  0.46   3.33  0.28   2.81  0.40   3.09  0.25   3.02  0.43   3.10  0.25   3.18  0.39   3.26  0.23   3.01  0.38   3.17  0.22    3.23  0.40   3.13  0.23  0.37  0.34  0.33  0.29  0.25  0.25  0.23  0.23  0.23 
VCPMC J033425.6+30394 53.60707 30.66194 0.00106 0.00083 -0.61 0.26   3.38  0.70   3.05  0.38   2.51  0.61   2.55  0.35   2.54  0.64   2.20  0.33   2.48  0.61   1.96  0.30   2.95  0.61   2.02  0.27   2.32  0.52   1.94  0.26   2.35  0.48   1.90  0.24   2.24  0.50   1.71  0.23    2.38  0.51   1.75  0.23  0.37  0.36  0.33  0.29  0.25  0.25  0.23  0.23  0.23 
VCPMC J033417.0+31121 53.57104 31.20293 0.00001 0.00001            245.14  1.38 200.46  0.38 226.41  1.36 185.57  0.54 220.64  0.78 181.48  0.31 194.47  0.64 159.87  0.25 186.98  0.60 153.51  0.24 178.03  0.70 146.23  0.23 171.71  0.83 139.94  0.22 164.67  0.57 135.21  0.23  150.04  0.61 122.93  0.25  0.38  0.54  0.31  0.25  0.24  0.23  0.22  0.23  0.25 
VCPMC J033419.2+30510 53.58024 30.85073 0.00011 0.00012 -0.95 0.08  17.92  0.57  17.61  0.32                                                                                14.98  0.44  14.44  0.25  13.87  0.38  13.73  0.22  13.36  0.36  13.14  0.21  12.76  0.38  12.61  0.22   12.21  0.39  11.47  0.22  0.32                    0.25  0.22  0.20  0.22  0.21 
VCPMC J033416.6+30520 53.56921 30.86926 0.00031 0.00030 -0.72 0.26   5.52  0.55   5.65  0.32                                                                                 4.38  0.39   4.75  0.24   4.98  0.38   5.00  0.22   4.73  0.35   4.79  0.20   4.49  0.38   4.50  0.22    3.84  0.35   4.06  0.21  0.32                    0.25  0.22  0.20  0.22  0.21 
VCPMC J033418.8+31020 53.57873 31.03572 0.00008 0.00009 -1.17 0.03  26.13  0.59  25.23  0.33  23.80  0.53  23.29  0.30  23.09  0.52  22.03  0.29  19.87  0.43  19.57  0.25  19.51  0.42  19.06  0.24  18.51  0.39  18.11  0.22  17.67  0.36  17.46  0.21  16.94  0.39  16.48  0.22   15.79  0.41  14.78  0.23  0.33  0.30  0.29  0.24  0.24  0.22  0.21  0.22  0.22 
VCPMC J033411.7+31002 53.54906 31.00686 0.00009 0.00008 -0.75 0.04  26.37  0.62  23.94  0.34  25.09  0.56  22.99  0.30  24.19  0.54  21.95  0.29  22.20  0.47  20.02  0.25  22.16  0.45  19.98  0.24  21.48  0.42  19.39  0.23  21.08  0.40  18.94  0.21  20.02  0.42  18.17  0.23   18.61  0.44  16.24  0.23  0.33  0.30  0.29  0.24  0.24  0.22  0.21  0.22  0.22 
VCPMC J033415.8+30445 53.56592 30.74725 0.00036 0.00040 -0.79 0.14   5.78  0.60   5.46  0.33   4.88  0.53   4.98  0.31   5.09  0.56   4.54  0.30   4.35  0.45   4.17  0.25   4.80  0.45   4.42  0.24   4.61  0.41   4.29  0.22   4.16  0.37   4.03  0.21   4.12  0.39   3.86  0.21    3.84  0.40   3.55  0.22  0.33  0.31  0.29  0.25  0.24  0.22  0.21  0.21  0.21 
VCPMC J033411.0+30230 53.54593 30.38576 0.00022 0.00025 -0.86 0.21  15.44  0.92  13.02  0.47  15.10  0.77  13.16  0.41  14.69  0.82  12.75  0.43  13.65  0.84  11.61  0.43  12.17  0.71  11.61  0.40  13.08  0.69  11.74  0.37  11.05  0.62  10.74  0.35  10.37  0.67  10.22  0.38   13.37  0.93  10.13  0.44  0.46  0.39  0.42  0.42  0.39  0.36  0.35  0.38  0.42 
VCPMC J033405.3+30300 53.52233 30.50256 0.00056 0.00061 -0.94 0.23   4.92  0.71   4.64  0.39   4.43  0.69   4.41  0.40   3.57  0.63   3.84  0.38   4.27  0.60   3.95  0.33   3.48  0.50   3.44  0.29   3.74  0.49   3.51  0.27   3.57  0.47   3.28  0.26   3.27  0.50   2.99  0.27    2.91  0.55   2.83  0.31  0.39  0.40  0.39  0.32  0.29  0.27  0.25  0.27  0.31 
VCPMC J033406.8+30284 53.52833 30.48008 0.00061 0.00058 -1.22 0.26   3.17  0.61   3.51  0.38   3.32  0.62   3.73  0.38   3.30  0.62   3.62  0.38   2.89  0.50   3.24  0.31   2.78  0.46   3.02  0.28   2.45  0.42   2.77  0.26   2.29  0.38   2.69  0.24   2.63  0.45   2.69  0.27    1.67  0.46   1.98  0.30  0.39  0.40  0.39  0.32  0.29  0.27  0.25  0.27  0.31 
VCPMC J033406.7+31235 53.52808 31.39866 0.00043 0.00056  0.11 0.44   3.40  1.05   2.58  0.50   3.46  0.91   2.76  0.45   2.20  0.70   2.22  0.40   3.20  0.53   3.31  0.31   2.72  0.43   2.98  0.26   2.96  0.40   3.20  0.24   2.60  0.35   3.06  0.22   2.78  0.41   2.93  0.24    3.38  0.46   3.15  0.26  0.48  0.43  0.41  0.31  0.27  0.25  0.24  0.25  0.25 
VCPMC J033401.8+31183 53.50767 31.31107 0.00004 0.00004 -0.87 0.04  54.59  0.72  54.49  0.42  53.24  0.65  53.08  0.37  50.81  0.60  51.23  0.35  46.46  0.47  46.34  0.27  45.35  0.42  45.25  0.24  44.07  0.41  43.60  0.24  42.01  0.40  41.96  0.23  41.21  0.41  41.18  0.24   37.66  0.42  37.88  0.24  0.42  0.37  0.35  0.27  0.24  0.24  0.23  0.24  0.24 
VCPMC J033359.5+30330 53.49802 30.55244 0.00061 0.00078 -1.53 0.27   3.75  0.69   3.20  0.36   4.42  0.72   3.57  0.36   3.76  0.64   3.33  0.34   2.73  0.51   2.67  0.29   3.10  0.48   2.87  0.26   2.83  0.47   2.48  0.25   2.67  0.43   2.42  0.23   2.10  0.39   2.11  0.23    2.39  0.45   2.12  0.24  0.35  0.34  0.33  0.29  0.26  0.24  0.23  0.23  0.23 
VCPMC J033359.8+30251 53.49925 30.42096 0.00064 0.00064 -0.36 0.25   3.19  0.79   3.01  0.44   2.58  0.61   3.23  0.41   2.72  0.68   3.06  0.42   2.96  0.61   3.28  0.38   2.79  0.53   3.01  0.32   2.29  0.50   2.77  0.33   2.72  0.45   3.01  0.28   2.65  0.46   2.89  0.28    2.25  0.74   2.57  0.47  0.43  0.44  0.44  0.39  0.33  0.34  0.29  0.29  0.48 
VCPMC J033357.7+30393 53.49043 30.66046 0.00014 0.00013 -0.85 0.07  12.61  0.55  12.71  0.32  12.51  0.55  12.22  0.31  11.57  0.49  11.81  0.29  11.41  0.45  10.99  0.25  10.55  0.39  10.63  0.23  10.14  0.36  10.20  0.21   9.59  0.31   9.80  0.18   9.68  0.35   9.57  0.20    8.87  0.38   9.02  0.22  0.32  0.31  0.29  0.25  0.23  0.21  0.18  0.20  0.22 
VCPMC J033359.7+30570 53.49879 30.95242 0.00068 0.00083 -1.23 0.41   2.03  0.50   2.20  0.30   2.20  0.52   2.13  0.29   2.45  0.46   2.58  0.28   1.73  0.39   1.90  0.24   1.45  0.39   1.55  0.24   1.68  0.44   1.41  0.22   1.96  0.41   1.67  0.21   1.72  0.37   1.70  0.21    1.09  0.34   1.18  0.20  0.31  0.29  0.28  0.24  0.24  0.22  0.20  0.21  0.21 
VCPMC J033350.9+30230 53.46216 30.38401 0.00024 0.00023 -1.25 0.13  13.86  0.86  12.85  0.47  12.84  0.78  11.77  0.42  12.21  0.81  11.24  0.44  11.43  0.81  10.70  0.44  10.66  0.68  10.11  0.38   9.67  0.61   9.47  0.35   8.94  0.50   8.93  0.29   8.48  0.50   8.46  0.29    9.35  0.87   8.11  0.46  0.46  0.42  0.43  0.44  0.37  0.34  0.29  0.29  0.44 
VCPMC J033357.5+30234 53.48962 30.39510 0.00051 0.00047 -1.39 0.15   7.20  0.87   6.56  0.47   6.13  0.76   6.11  0.44   5.31  0.77   5.48  0.45   4.77  0.71   5.26  0.43   4.66  0.64   4.67  0.37   4.66  0.58   4.76  0.34   4.25  0.50   4.25  0.29   3.96  0.49   3.97  0.28    4.15  0.85   3.67  0.45  0.46  0.44  0.46  0.45  0.37  0.34  0.29  0.29  0.44 
VCPMC J033356.2+31211 53.48439 31.35540 0.00030 0.00027  0.09 0.14   6.10  0.76   5.91  0.43   5.75  0.64   6.11  0.38   5.45  0.61   5.69  0.36   5.63  0.48   5.79  0.28   5.83  0.42   6.00  0.25   6.45  0.44   6.07  0.24   5.98  0.41   5.86  0.23   5.77  0.41   5.79  0.24    5.90  0.43   5.82  0.24  0.43  0.39  0.37  0.28  0.25  0.24  0.23  0.24  0.24 
VCPMC J033356.8+31433 53.48705 31.72554 0.00073 0.00065 -1.14 0.18   5.43  1.34   4.76  0.71   4.97  1.26   4.69  0.70                             3.56  1.12   3.21  0.59   3.61  0.87   3.48  0.49   3.55  0.71   3.52  0.41   3.68  0.61   3.67  0.35   3.41  0.55   3.15  0.30    3.38  0.72   3.05  0.39  0.69  0.69        0.59  0.49  0.41  0.35  0.30  0.38 
VCPMC J033351.6+30311 53.46505 30.52022 0.00007 0.00007 -0.85 0.05  28.77  0.60  28.94  0.35  28.33  0.60  28.34  0.35  27.75  0.59  27.40  0.34  25.25  0.50  25.04  0.29  24.35  0.45  24.30  0.26  23.79  0.43  23.35  0.24  22.40  0.41  22.54  0.24  21.70  0.42  22.12  0.24   20.31  0.42  20.35  0.24  0.35  0.35  0.34  0.29  0.26  0.24  0.24  0.25  0.24 
VCPMC J033353.5+31131 53.47305 31.22038 0.00038 0.00045 -1.28 0.16   5.57  0.73   4.66  0.37   5.53  0.65   4.78  0.34   4.91  0.57   4.57  0.31   4.41  0.47   4.14  0.26   3.80  0.39   3.98  0.23   3.82  0.40   3.92  0.23   4.10  0.42   3.79  0.23   3.74  0.39   3.73  0.23    3.12  0.46   2.78  0.25  0.36  0.33  0.31  0.25  0.24  0.23  0.22  0.23  0.24 
VCPMC J033348.4+30352 53.45176 30.59080 0.00031 0.00031 -0.66 0.21   4.52  0.48   5.31  0.31   4.53  0.47   5.27  0.30   5.42  0.50   5.64  0.30   4.01  0.40   4.52  0.25   4.66  0.40   4.71  0.23   3.97  0.34   4.36  0.21   4.04  0.33   4.33  0.20   3.77  0.32   4.29  0.20    3.64  0.37   3.66  0.21  0.32  0.31  0.30  0.26  0.23  0.22  0.20  0.21  0.21 
VCPMC J033348.3+31012 53.45129 31.02487 0.00123 0.00078  0.30 0.68   2.34  0.65   1.89  0.32   1.43  0.43   1.70  0.27                             1.37  0.41   1.40  0.24   1.86  0.51   1.43  0.24   2.37  0.46   1.90  0.23   1.82  0.45   1.44  0.22   1.46  0.45   1.19  0.22    2.08  0.53   1.37  0.23  0.31  0.29        0.24  0.23  0.22  0.21  0.22  0.21 
VCPMC J033342.9+30330 53.42884 30.55046 0.00028 0.00019 -1.25 0.07  11.12  0.83   9.43  0.33  10.09  0.66   8.37  0.33   9.77  0.62   8.43  0.32   8.45  0.54   7.10  0.28   8.25  0.49   6.98  0.25   7.78  0.60   6.48  0.23   7.75  0.60   6.39  0.22   7.14  0.45   6.01  0.23    6.25  0.44   5.32  0.23  0.33  0.32  0.31  0.27  0.24  0.23  0.22  0.22  0.22 
VCPMC J033338.9+30284 53.41243 30.47802 0.00072 0.00060 -1.12 0.16   3.28  0.57   3.63  0.35   3.12  0.60   3.19  0.35   3.26  0.58   3.44  0.34   2.66  0.49   2.89  0.30   2.48  0.43   2.70  0.26   2.24  0.41   2.34  0.24   2.53  0.40   2.57  0.23   2.38  0.46   2.34  0.26    2.01  0.48   2.08  0.28  0.36  0.36  0.35  0.30  0.27  0.24  0.24  0.26  0.28 
VCPMC J033337.0+30234 53.40428 30.39668 0.00026 0.00028 -0.57 0.10   8.32  0.72   8.64  0.43   7.49  0.65   8.08  0.39   7.97  0.72   7.94  0.42   7.20  0.64   7.50  0.38   7.57  0.58   7.59  0.33   6.96  0.54   7.09  0.31   6.73  0.50   6.69  0.29   6.66  0.43   6.68  0.25    6.23  0.77   6.36  0.45  0.43  0.40  0.42  0.39  0.33  0.32  0.29  0.25  0.45 
VCPMC J033336.2+31084 53.40097 31.14624 0.00095 0.00100 -0.13 0.55   2.09  0.51   2.30  0.31   2.52  0.58   2.20  0.31   1.76  0.47   1.85  0.28   1.37  0.40   1.44  0.24   1.97  0.45   1.66  0.23   2.29  0.46   1.90  0.23   1.93  0.41   1.72  0.22   2.55  0.55   1.62  0.23    1.66  0.46   1.42  0.23  0.33  0.30  0.28  0.24  0.23  0.23  0.21  0.22  0.23 
VCPMC J033331.0+30335 53.37933 30.56570 0.00004 0.00004 -1.30 0.02  53.09  0.56  52.49  0.32  50.75  0.54  50.51  0.31  48.16  0.53  47.60  0.30  40.81  0.43  41.33  0.25  38.86  0.40  39.47  0.24  37.49  0.37  37.70  0.21  35.71  0.35  35.61  0.20  33.80  0.36  34.35  0.21   31.15  0.37  31.23  0.21  0.32  0.31  0.30  0.25  0.24  0.22  0.20  0.21  0.21 
VCPMC J033330.6+31175 53.37786 31.29963 0.00012 0.00012 -0.86 0.07  15.89  0.62  16.05  0.36  15.63  0.58  15.57  0.34  15.73  0.56  14.87  0.31  13.41  0.44  13.56  0.26  13.32  0.39  13.20  0.22  12.99  0.40  12.90  0.23  12.81  0.39  12.37  0.22  12.25  0.38  12.01  0.22   10.93  0.42  11.05  0.24  0.36  0.34  0.31  0.26  0.22  0.23  0.22  0.22  0.24 
VCPMC J033330.5+30062 53.37714 30.10605 0.00018 0.00017 -0.78 0.11  13.76  0.64  13.75  0.37  13.57  0.66  13.27  0.37  13.79  0.57  13.52  0.32  12.34  0.74  11.68  0.41  11.95  0.64  11.67  0.37  11.34  0.60  11.47  0.35  12.05  0.65  11.20  0.35  10.10  0.61  10.02  0.35   10.03  0.68   9.71  0.38  0.37  0.37  0.32  0.41  0.36  0.35  0.35  0.35  0.38 
VCPMC J033327.8+30241 53.36591 30.40297 0.00119 0.00108 -2.14 0.23   3.37  0.89   2.66  0.43   3.36  0.80   2.79  0.40   2.95  0.82   2.45  0.41   1.87  0.63   1.90  0.36   2.03  0.58   1.91  0.32   1.88  0.57   1.67  0.30   1.80  0.51   1.75  0.29   1.75  0.45   1.65  0.25                             0.41  0.39  0.40  0.37  0.32  0.30  0.29  0.25       
VCPMC J033325.6+30363 53.35677 30.61060 0.00030 0.00028 -0.39 0.13   5.40  0.54   5.40  0.31   5.31  0.50   5.46  0.30   5.73  0.50   5.54  0.28   5.39  0.42   5.19  0.24   5.12  0.41   4.89  0.23   5.43  0.38   4.96  0.21   4.74  0.33   4.67  0.19   4.95  0.36   4.60  0.20    4.65  0.37   4.35  0.20  0.31  0.30  0.28  0.24  0.23  0.20  0.19  0.20  0.20 
VCPMC J033322.1+30552 53.34222 30.92384 0.00002 0.00002             70.51  0.78  69.21  0.44  75.14  0.47  74.84  0.27  73.47  0.45  73.25  0.26  69.70  0.40  69.39  0.23  67.98  0.38  67.98  0.22  65.64  0.35  65.69  0.20  63.73  0.32  63.83  0.19  62.45  0.33  62.37  0.19   56.95  0.35  57.06  0.20  0.44  0.27  0.26  0.23  0.22  0.20  0.19  0.19  0.20 
VCPMC J033314.8+31265 53.31179 31.44808 0.00020 0.00019              7.64  0.60   8.69  0.38   9.21  0.60   9.37  0.35  10.97  0.64   9.05  0.32   8.35  0.45   8.42  0.26   9.76  0.44   8.56  0.23   9.48  0.43   8.54  0.23   9.02  0.39   8.20  0.21   7.44  0.36   7.65  0.21    7.71  0.46   7.02  0.25  0.39  0.35  0.31  0.26  0.22  0.22  0.21  0.21  0.24 
VCPMC J033319.3+30221 53.33080 30.37201 0.00022 0.00023 -0.09 0.16   8.89  0.77   8.84  0.44   8.60  0.65   9.21  0.39   9.78  0.70   9.35  0.39   9.13  0.70   8.66  0.39   8.36  0.60   8.22  0.34   8.41  0.59   8.22  0.34   8.63  0.58   8.30  0.33   8.36  0.46   8.37  0.26    9.69  0.74   9.18  0.41  0.44  0.40  0.39  0.38  0.34  0.33  0.32  0.26  0.41 
VCPMC J033317.6+30135 53.32367 30.23157 0.00019 0.00018 -0.70 0.13  15.26  0.75  14.75  0.42  14.01  0.64  14.45  0.38  13.92  0.62  13.77  0.35  13.95  0.80  13.18  0.44  13.00  0.68  12.75  0.39  12.25  0.65  12.42  0.38  13.15  0.69  12.58  0.39  11.41  0.63  12.09  0.38   10.40  0.67  10.96  0.40  0.42  0.38  0.35  0.44  0.38  0.38  0.38  0.38  0.41 
VCPMC J033317.7+30472 53.32389 30.78910 0.00074 0.00063 -0.73 0.38   1.86  0.47   1.94  0.28   2.25  0.48   2.21  0.27   1.72  0.38   1.98  0.24   1.48  0.34   1.70  0.21   2.01  0.39   1.86  0.22   1.58  0.32   1.63  0.19   1.29  0.26   1.50  0.17   1.68  0.29   1.80  0.18    1.52  0.31   1.62  0.18  0.28  0.27  0.25  0.22  0.21  0.19  0.17  0.18  0.19 
VCPMC J033311.0+31242 53.29602 31.40751 0.00081 0.00081  0.20 0.36   3.18  0.70   2.84  0.37   2.48  0.65   2.14  0.33   2.18  0.53   2.10  0.29   2.21  0.44   2.26  0.26   2.64  0.43   2.23  0.22   2.65  0.46   2.11  0.22   2.80  0.45   2.07  0.21   2.41  0.43   1.97  0.21    2.98  0.57   2.07  0.26  0.36  0.33  0.29  0.26  0.22  0.22  0.20  0.21  0.24 
VCPMC J033305.9+30524 53.27499 30.87907 0.00007 0.00007 -1.08 0.06  25.79  0.47  25.87  0.27  24.82  0.46  24.90  0.26  23.63  0.42  23.95  0.25  22.26  0.39  21.67  0.22  20.17  0.36  20.10  0.21  19.27  0.33  19.36  0.19  18.38  0.30  18.45  0.17  17.85  0.31  17.92  0.18   16.52  0.34  16.23  0.19  0.27  0.26  0.25  0.22  0.21  0.19  0.17  0.18  0.19 
VCPMC J033308.6+30504 53.28603 30.84678 0.00029 0.00030 -1.50 0.19   5.99  0.48   5.86  0.27   5.60  0.45   5.76  0.26   5.89  0.45   5.63  0.25   5.29  0.41   4.86  0.22   4.68  0.37   4.54  0.21   4.39  0.35   4.16  0.19   3.64  0.28   3.98  0.17   3.69  0.30   3.84  0.18    3.22  0.32   3.35  0.19  0.27  0.26  0.25  0.22  0.21  0.19  0.17  0.18  0.19 
VCPMC J033307.9+30364 53.28332 30.61315 0.00065 0.00089 -1.30 0.59   2.19  0.50   2.31  0.30   2.18  0.46   2.40  0.28   1.66  0.45   1.78  0.27   1.98  0.38   2.09  0.23   1.71  0.37   1.78  0.22   2.49  0.46   1.81  0.21   1.99  0.38   1.60  0.18   1.42  0.31   1.52  0.19    0.92  0.27   1.16  0.18  0.31  0.29  0.27  0.23  0.22  0.20  0.18  0.19  0.19 
VCPMC J033301.0+31201 53.25438 31.33831 0.00025 0.00024 -1.17 0.24   9.28  0.96   6.90  0.33   6.48  0.50   6.97  0.30   6.57  0.47   6.73  0.28   5.41  0.39   5.84  0.23                             5.10  0.34   5.50  0.21   4.91  0.31   5.39  0.19   5.30  0.36   5.23  0.21    4.52  0.42   4.45  0.24  0.33  0.31  0.28  0.24        0.21  0.20  0.21  0.24 
VCPMC J033259.5+30262 53.24830 30.44162 0.00067 0.00088 -0.81 0.27   3.03  0.66   3.00  0.38   2.87  0.56   3.04  0.33   2.35  0.52   2.72  0.33   2.81  0.65   2.33  0.33   2.11  0.45   2.28  0.27   2.22  0.47   2.15  0.27   1.92  0.50   1.70  0.26   2.30  0.47   2.04  0.25    2.23  0.56   2.04  0.30  0.38  0.34  0.35  0.32  0.28  0.27  0.26  0.24  0.30 
VCPMC J033253.7+31431 53.22401 31.72034 0.00010 0.00011 -0.67 0.06  21.71  0.80  20.34  0.44  21.49  0.73  20.01  0.40  20.40  0.69  19.71  0.39  18.84  0.55  17.95  0.31  18.78  0.47  17.54  0.26  18.19  0.43  16.97  0.24  17.98  0.44  16.71  0.24  16.61  0.43  15.91  0.24   17.04  0.59  15.92  0.32  0.43  0.39  0.38  0.30  0.25  0.23  0.24  0.24  0.32 
VCPMC J033252.7+31023 53.21966 31.04207 0.00128 0.00121              1.56  0.46   1.54  0.26                                                                                                                                                                                                                   0.26                                                 
VCPMC J033251.4+31230 53.21437 31.38552 0.00035 0.00033 -0.84 0.21   4.82  0.55   4.84  0.32   3.59  0.44   4.14  0.28   4.38  0.44   4.50  0.26   3.79  0.38   4.04  0.23   3.36  0.31   3.87  0.20   3.41  0.32   3.66  0.20   3.26  0.30   3.53  0.18   3.43  0.36   3.34  0.20    3.09  0.40   3.16  0.23  0.32  0.29  0.26  0.23  0.20  0.20  0.18  0.20  0.23 
VCPMC J033250.1+30432 53.20914 30.72393 0.00020 0.00019 -0.88 0.07   8.17  0.49   8.13  0.28   8.44  0.50   7.77  0.27   7.77  0.44   7.54  0.25   7.34  0.40   7.02  0.22   6.91  0.37   6.70  0.21   6.49  0.32   6.34  0.18   6.50  0.30   6.21  0.17   6.35  0.31   6.17  0.18    5.73  0.32   5.52  0.18  0.28  0.27  0.25  0.22  0.21  0.18  0.16  0.17  0.18 
VCPMC J033247.2+30502 53.19706 30.83958 0.00008 0.00008 -0.73 0.04  17.76  0.45  18.29  0.26  17.37  0.43  17.89  0.26  17.13  0.42  17.11  0.24  15.91  0.37  16.02  0.21  15.32  0.36  15.19  0.20  15.05  0.33  14.74  0.19  14.49  0.29  14.57  0.17  13.96  0.31  14.15  0.18   13.04  0.32  12.87  0.18  0.27  0.26  0.24  0.21  0.20  0.19  0.17  0.18  0.18 
VCPMC J033245.5+31244 53.18996 31.41308 0.00103 0.00050 -1.07 0.16  10.14  1.00   4.28  0.30   8.62  0.94   3.91  0.28   9.37  0.84   4.02  0.26   8.37  0.76   3.34  0.22   7.70  0.67   3.27  0.20   6.69  0.62   2.83  0.20   6.75  0.59   2.91  0.18   6.97  0.64   3.00  0.19    6.73  0.82   3.04  0.23  0.31  0.28  0.26  0.23  0.20  0.20  0.18  0.20  0.23 
VCPMC J033241.9+30200 53.17493 30.33564 0.00002 0.00003            219.54  1.20 167.66  0.47 211.60  1.05 161.47  0.41 202.90  1.06 155.47  0.42 185.81  0.96 141.80  0.38 179.63  0.95 138.07  0.37 172.91  0.92 132.58  0.36 167.63  0.84 128.47  0.33 162.65  0.90 124.60  0.35  147.46  1.23 112.71  0.48  0.47  0.41  0.42  0.38  0.37  0.36  0.33  0.35  0.48 
VCPMC J033240.2+31511 53.16751 31.85301 0.00044 0.00012 -1.12 0.08  65.74  2.09  32.84  0.55                                                      53.12  1.58  26.32  0.41  49.32  1.19  25.21  0.35  49.51  1.16  24.18  0.33  45.72  1.16  23.07  0.32  44.46  1.16  22.66  0.34                             0.55              0.41  0.35  0.33  0.32  0.34       
VCPMC J033241.0+31083 53.17098 31.14168 0.00053 0.00048 -0.76 0.35   3.28  0.47   3.26  0.27   3.28  0.49   2.98  0.26   2.75  0.47   2.54  0.26   2.33  0.36   2.45  0.21   2.82  0.37   2.58  0.20   2.92  0.35   2.89  0.20   1.98  0.31   2.15  0.19   2.52  0.36   2.42  0.20    2.59  0.37   2.51  0.21  0.27  0.26  0.25  0.21  0.20  0.20  0.19  0.20  0.21 
VCPMC J033241.9+31445 53.17494 31.74765 0.00112 0.00107 -1.90 0.61   3.66  0.89   2.95  0.44   2.83  0.74   2.50  0.39   3.09  0.78   2.50  0.39   2.87  0.62   2.33  0.31   2.18  0.56   1.64  0.27   3.08  0.62   1.79  0.24   1.58  0.43   1.49  0.24   1.64  0.48   1.56  0.27                             0.42  0.38  0.38  0.30  0.26  0.23  0.24  0.27       
VCPMC J033233.4+31094 53.13927 31.16320 0.00035 0.00035 -0.40 0.19   4.29  0.48   4.05  0.27   4.02  0.44   4.04  0.26   3.51  0.41   3.80  0.25   4.07  0.38   3.91  0.21   4.04  0.36   3.81  0.20   3.98  0.35   3.85  0.20   3.73  0.32   3.82  0.19   3.38  0.32   3.64  0.19    3.35  0.34   3.65  0.21  0.27  0.26  0.25  0.21  0.20  0.20  0.19  0.20  0.21 
VCPMC J033235.3+31200 53.14745 31.33390 0.00135 0.00116              1.47  0.46   1.57  0.28                                                                                                                                                                                                                   0.28                                                 
VCPMC J033229.3+30293 53.12229 30.49427 0.00124 0.00117              1.73  0.59   1.69  0.33   2.03  0.62   1.73  0.32                                                                                                                                     0.99  0.32   1.14  0.21                             0.34  0.31                                0.21       
VCPMC J033225.2+31051 53.10515 31.08676 0.00004 0.00004 -0.85 0.04  38.83  0.44  38.45  0.25  37.88  0.44  37.46  0.25  36.04  0.43  35.74  0.24  33.29  0.38  32.27  0.21  32.52  0.34  31.92  0.19  31.22  0.34  30.59  0.19  30.01  0.33  29.79  0.19  29.24  0.35  28.44  0.20   26.80  0.34  26.85  0.20  0.25  0.25  0.24  0.21  0.19  0.19  0.19  0.20  0.20 
VCPMC J033226.2+30351 53.10941 30.58734 0.00079 0.00064 -1.03 0.59   3.22  0.56   2.96  0.31   2.66  0.49   2.70  0.29   2.06  0.45   2.21  0.27   1.67  0.35   2.02  0.23   2.47  0.41   2.36  0.23   2.63  0.45   1.94  0.21   2.73  0.45   1.84  0.19   2.04  0.36   1.83  0.19    1.39  0.33   1.51  0.20  0.30  0.29  0.28  0.24  0.23  0.20  0.19  0.19  0.20 
VCPMC J033223.6+30494 53.09859 30.82945 0.00033 0.00034 -0.68 0.12   4.61  0.45   4.72  0.26   4.01  0.42   4.24  0.25   3.97  0.39   4.34  0.24   4.04  0.39   3.81  0.22   3.70  0.34   3.84  0.20   3.67  0.31   3.87  0.18   3.73  0.30   3.74  0.17   3.27  0.31   3.40  0.18    3.24  0.32   3.22  0.18  0.27  0.25  0.25  0.22  0.20  0.19  0.17  0.19  0.18 
VCPMC J033217.9+31452 53.07485 31.75597 0.00003 0.00004 -0.97 0.03  89.49  0.94  72.93  0.37  85.08  0.70  69.15  0.35  81.00  0.83  66.30  0.33  73.58  0.71  59.99  0.28  70.98  0.62  57.80  0.24  68.94  0.58  55.58  0.22  65.90  0.59  53.46  0.23  63.35  0.68  51.99  0.28   58.55  0.73  47.58  0.37  0.37  0.34  0.33  0.28  0.24  0.22  0.23  0.28  0.35 
VCPMC J033214.3+31224 53.05988 31.37945 0.00046 0.00041 -1.35 0.16   4.03  0.45   4.05  0.26   3.88  0.43   3.71  0.24   3.58  0.38   3.71  0.23   3.09  0.37   3.11  0.21   3.16  0.35   2.94  0.19   3.19  0.36   2.78  0.19   2.62  0.30   2.60  0.17   2.35  0.34   2.38  0.20    2.25  0.37   2.29  0.21  0.26  0.24  0.23  0.21  0.19  0.18  0.17  0.20  0.21 
VCPMC J033214.4+31244 53.06036 31.41228 0.00088 0.00086  0.45 0.65   1.14  0.40   1.32  0.25   0.97  0.33   1.23  0.22                             1.77  0.41   1.58  0.22   1.04  0.30   1.13  0.18   1.21  0.32   1.19  0.18   1.24  0.28   1.34  0.17   1.27  0.33   1.32  0.20                             0.26  0.24        0.21  0.19  0.18  0.17  0.20       
VCPMC J033210.7+30394 53.04498 30.66222 0.00047 0.00048 -0.90 0.18   3.17  0.51   3.08  0.29   3.15  0.45   3.28  0.27   2.78  0.42   3.08  0.26   2.46  0.38   2.56  0.23   2.65  0.37   2.72  0.22   2.86  0.36   2.66  0.20   2.36  0.29   2.60  0.18   2.34  0.30   2.49  0.18    2.08  0.29   2.44  0.19  0.29  0.27  0.27  0.23  0.22  0.19  0.19  0.18  0.19 
VCPMC J033209.8+31260 53.04090 31.43541 0.00034 0.00035 -0.70 0.23   4.35  0.45   4.38  0.26   3.88  0.39   3.91  0.23   3.95  0.37   4.19  0.22   4.13  0.37   4.16  0.21   3.70  0.31   3.84  0.19   3.84  0.32   3.78  0.18   3.28  0.29   3.35  0.17   2.87  0.32   3.18  0.19    3.42  0.39   3.31  0.22  0.26  0.23  0.23  0.21  0.19  0.18  0.17  0.20  0.22 
VCPMC J033209.0+31110 53.03784 31.18347 0.00024 0.00023  0.25 0.09   4.84  0.41   5.12  0.25   5.06  0.43   5.09  0.25   5.34  0.43   5.13  0.24   5.36  0.37   5.25  0.21   5.19  0.31   5.39  0.18   5.66  0.34   5.49  0.19   5.46  0.31   5.47  0.18   5.31  0.32   5.39  0.19    5.57  0.36   5.33  0.20  0.25  0.25  0.24  0.21  0.19  0.19  0.18  0.19  0.20 
VCPMC J033201.5+30270 53.00639 30.45033 0.00012 0.00012 -0.91 0.14  21.01  0.87  19.94  0.37  19.00  0.58  19.11  0.34  18.18  0.59  18.26  0.34  18.56  0.72  16.73  0.29  18.55  0.71  16.42  0.27  16.11  0.47  15.53  0.27  15.24  0.44  15.15  0.25  14.42  1.28  13.64  0.71   13.42  0.46  13.37  0.26  0.37  0.34  0.34  0.29  0.27  0.26  0.25  0.70  0.26 
VCPMC J033207.9+30260 53.03296 30.43473 0.00038 0.00040 -0.36 0.15   4.83  0.63   4.88  0.37   4.67  0.56   4.86  0.33   4.64  0.57   4.88  0.34   4.16  0.45   4.68  0.28   4.12  0.43   4.58  0.27   4.49  0.44   4.73  0.26   4.57  0.43   4.62  0.25   4.65  1.40   3.98  0.72    3.92  0.43   4.16  0.26  0.37  0.34  0.34  0.29  0.27  0.26  0.25  0.70  0.26 
VCPMC J033206.0+30363 53.02526 30.61035 0.00012 0.00013 -0.44 0.08  12.06  0.50  12.59  0.29  12.14  0.49  12.43  0.28  11.25  0.46  11.86  0.28  11.52  0.41  11.63  0.24  11.56  0.39  11.67  0.23  11.03  0.34  11.34  0.20  10.61  0.33  10.85  0.19  10.39  0.33  10.76  0.19    9.91  0.36   9.89  0.21  0.30  0.29  0.28  0.24  0.23  0.20  0.19  0.19  0.21 
VCPMC J033201.0+31185 53.00423 31.31660 0.00075 0.00084 -0.79 0.27   1.53  0.37   1.78  0.23   1.53  0.36   1.70  0.23   1.88  0.43   1.72  0.23   1.42  0.33   1.56  0.20   1.24  0.31   1.24  0.18   1.41  0.28   1.54  0.17   1.23  0.29   1.27  0.17   1.13  0.28   1.29  0.18    1.32  0.36   1.28  0.20  0.24  0.23  0.23  0.21  0.18  0.18  0.17  0.19  0.20 
VCPMC J033154.2+31044 52.97608 31.07814 0.00001 0.00001            208.41  0.43 205.75  0.25 205.81  1.01 199.40  0.25 199.85  1.29 192.69  0.24 180.74  0.42 177.96  0.21 178.10  0.85 173.76  0.19 170.83  0.51 168.07  0.19 166.42  0.32 163.77  0.18 164.25  0.51 160.88  0.19  151.16  0.33 149.21  0.19  0.25  0.25  0.24  0.21  0.19  0.19  0.18  0.19  0.19 
VCPMC J033155.7+30590 52.98217 30.98396 0.00064 0.00059  0.06 0.25   1.98  0.43   2.04  0.25   1.70  0.35   2.16  0.24   1.52  0.40   1.69  0.24   1.55  0.36   1.68  0.22   1.77  0.29   2.02  0.18   2.01  0.36   1.83  0.20   1.71  0.33   1.68  0.19   1.71  0.34   1.70  0.19    1.78  0.36   1.63  0.20  0.26  0.25  0.25  0.22  0.19  0.19  0.19  0.19  0.19 
VCPMC J033150.3+31514 52.95975 31.86133 0.00005 0.00005 -0.89 0.04  55.80  0.76  56.02  0.44  53.54  0.67  53.82  0.39  51.38  0.72  51.86  0.42  47.34  0.67  46.91  0.39  44.85  0.56  45.16  0.32  44.57  0.55  43.70  0.31  41.95  0.59  42.09  0.34  40.48  0.62  40.87  0.36   37.25  1.08  37.47  0.62  0.44  0.39  0.42  0.39  0.32  0.31  0.34  0.36  0.62 
VCPMC J033153.6+31254 52.97370 31.42817 0.00122 0.00113 -1.63 0.68   1.78  0.56   1.27  0.25                             1.36  0.42   1.19  0.22   1.60  0.46   1.18  0.21   1.00  0.34   0.93  0.19                             1.03  0.29   1.03  0.17                                                       0.24        0.22  0.21  0.18        0.17             
VCPMC J033150.2+31280 52.95951 31.46712 0.00029 0.00027 -1.49 0.07   6.17  0.44   5.95  0.25   6.24  0.40   5.82  0.22   5.50  0.40   5.17  0.22   4.71  0.37   4.53  0.21   4.38  0.32   4.41  0.18   4.23  0.30   4.19  0.17   3.98  0.29   4.05  0.17   3.72  0.36   3.61  0.21    3.48  0.38   3.37  0.21  0.24  0.22  0.22  0.21  0.18  0.17  0.17  0.20  0.21 
VCPMC J033144.5+30580 52.93566 30.96766 0.00048 0.00055 -1.26 0.24   3.38  0.49   3.08  0.26   3.05  0.41   3.33  0.25   2.42  0.38   2.78  0.24   2.30  0.34   2.64  0.21   2.45  0.32   2.54  0.19   2.03  0.31   2.23  0.19   1.92  0.29   2.19  0.18   1.99  0.30   2.25  0.19    2.11  0.34   2.09  0.19  0.26  0.25  0.25  0.22  0.19  0.19  0.19  0.19  0.19 
VCPMC J033140.4+30403 52.91863 30.67545 0.00015 0.00013 -1.09 0.05  15.74  0.54  15.02  0.30  15.31  0.50  14.48  0.28  13.99  0.49  13.46  0.28  12.70  0.43  12.18  0.24  12.45  0.41  11.66  0.23  11.96  0.38  11.34  0.21  11.03  0.37  10.58  0.21  10.74  0.36  10.25  0.20    9.98  0.39   9.55  0.22  0.30  0.28  0.28  0.24  0.22  0.21  0.21  0.20  0.22 
VCPMC J033143.0+30421 52.92950 30.70427 0.00064 0.00061 -1.30 0.24   3.90  0.62   3.21  0.31   4.17  0.55   3.58  0.28   3.35  0.54   2.91  0.28   2.69  0.46   2.37  0.25   3.22  0.48   2.52  0.23   3.00  0.41   2.56  0.21   2.73  0.40   2.45  0.21   2.28  0.36   2.16  0.20    2.51  0.42   2.20  0.22  0.30  0.28  0.28  0.24  0.22  0.21  0.21  0.20  0.22 
VCPMC J033138.6+31010 52.91106 31.01814 0.00091 0.00060 -0.75 0.33   2.22  0.44   2.21  0.25   2.22  0.44   2.18  0.25   1.73  0.38   1.96  0.24   1.96  0.39   1.87  0.22   2.00  0.34   1.89  0.19   2.04  0.37   1.77  0.20   1.41  0.32   1.42  0.19   1.78  0.34   1.73  0.19    1.46  0.45   1.01  0.19  0.25  0.25  0.25  0.22  0.19  0.19  0.19  0.19  0.19 
VCPMC J033133.3+31511 52.88883 31.85296 0.00014 0.00014 -0.94 0.06  20.18  0.71  19.95  0.41  20.05  0.66  18.76  0.37  19.24  0.70  18.42  0.40  16.56  0.64  16.47  0.37  16.41  0.54  16.03  0.31  15.64  0.51  15.57  0.29  15.51  0.58  14.82  0.32  15.17  0.63  14.68  0.36   13.13  1.11  12.96  0.63  0.40  0.36  0.39  0.37  0.31  0.29  0.32  0.35  0.63 
VCPMC J033130.5+31314 52.87740 31.52994 0.00065 0.00076 -0.77 0.32   2.43  0.44   2.26  0.24   1.85  0.34   2.05  0.21   2.23  0.38   2.19  0.22   1.76  0.34   1.82  0.20   1.88  0.33   1.80  0.19   1.99  0.32   1.80  0.17   1.45  0.28   1.52  0.17   1.85  0.38   1.71  0.21    1.66  0.42   1.48  0.23  0.24  0.21  0.21  0.20  0.18  0.17  0.17  0.20  0.22 
VCPMC J033130.2+31474 52.87621 31.79646 0.00157 0.00133  0.02 0.39   1.97  0.63   1.80  0.34   2.01  0.59   1.78  0.31   2.29  0.70   1.79  0.34   2.69  0.85   1.41  0.31   1.86  0.56   1.44  0.27   2.21  0.56   1.55  0.25   1.98  0.53   1.51  0.25                                                       0.34  0.31  0.33  0.30  0.26  0.24  0.24             
VCPMC J033122.2+31032 52.84279 31.05725 0.00027 0.00025 -1.10 0.08   6.85  0.45   6.43  0.25   6.36  0.45   5.99  0.25   6.14  0.45   5.74  0.25   5.52  0.38   5.16  0.21   5.46  0.33   5.27  0.18   4.80  0.33   4.65  0.19   4.93  0.34   4.56  0.19   4.44  0.34   4.22  0.19    4.38  0.34   4.16  0.19  0.24  0.24  0.24  0.21  0.18  0.18  0.18  0.19  0.19 
VCPMC J033114.2+31025 52.80927 31.04842 0.00137 0.00141 -1.42 0.49   1.35  0.51   1.07  0.25   1.62  0.47   1.44  0.25                                                       1.13  0.35   1.01  0.18                             0.94  0.31   0.94  0.18                                                       0.24  0.24              0.18        0.18             
VCPMC J033119.0+30472 52.82956 30.79073 0.00002 0.00002            118.35  0.51 118.22  0.29 114.38  0.48 114.01  0.28 108.90  0.47 108.33  0.27  97.85  0.41  97.48  0.24  94.83  0.38  94.45  0.22  90.84  0.37  90.35  0.21  87.28  0.36  86.92  0.21  84.63  0.35  84.60  0.20   77.30  0.37  76.84  0.22  0.29  0.28  0.27  0.24  0.22  0.21  0.21  0.20  0.21 
VCPMC J033120.3+30583 52.83487 30.97659 0.00044 0.00038 -0.73 0.26   3.76  0.49   3.44  0.26   3.15  0.44   3.14  0.25   2.81  0.39   3.18  0.24   2.55  0.32   2.99  0.21   2.57  0.29   2.99  0.18   2.83  0.33   2.93  0.19   2.86  0.34   2.73  0.19   2.79  0.33   2.83  0.19    2.24  0.32   2.31  0.19  0.26  0.25  0.25  0.22  0.19  0.20  0.19  0.19  0.19 
VCPMC J033116.0+31462 52.81705 31.77264 0.00090 0.00089 -0.64 0.52   2.31  0.59   2.08  0.32   2.43  0.52   2.36  0.29   1.99  0.54   2.03  0.31   2.06  0.52   1.88  0.28   1.33  0.39   1.44  0.24   1.92  0.40   1.83  0.22   2.05  0.45   1.85  0.24   2.06  0.46   2.02  0.26                             0.31  0.29  0.32  0.27  0.24  0.22  0.23  0.26       
VCPMC J033114.5+31405 52.81062 31.68244 0.00018 0.00018 -0.44 0.13   7.55  0.42   7.71  0.25   8.20  0.43   7.93  0.24   7.98  0.45   7.71  0.26   7.68  0.39   7.46  0.22   7.25  0.36   7.22  0.21   7.49  0.32   7.28  0.18   6.91  0.37   6.72  0.21   6.37  0.40   6.48  0.23    6.79  0.49   6.31  0.27  0.25  0.24  0.25  0.22  0.20  0.18  0.21  0.23  0.26 
VCPMC J033110.7+31390 52.79483 31.65152 0.00053 0.00052 -0.19 0.37   2.59  0.45   2.47  0.25   3.60  0.48   2.94  0.24   2.86  0.45   2.66  0.25   3.35  0.46   2.71  0.23   3.59  0.45   2.78  0.22   3.37  0.37   2.83  0.19   2.82  0.40   2.56  0.21   2.51  0.40   2.45  0.23    2.70  0.44   2.61  0.25  0.25  0.23  0.24  0.22  0.20  0.18  0.21  0.22  0.24 
VCPMC J033112.8+30231 52.80334 30.38864 0.00081 0.00090 -1.76 0.37   5.28  1.06   4.06  0.51   3.60  0.86   3.15  0.45   4.36  0.92   3.85  0.49   3.23  0.67   3.28  0.39   2.54  0.64   2.75  0.39   3.45  0.77   2.85  0.39   2.89  0.64   2.94  0.38   2.67  0.58   2.74  0.34    1.95  0.68   2.24  0.43  0.49  0.44  0.48  0.39  0.40  0.37  0.38  0.34  0.44 
VCPMC J033106.1+30425 52.77576 30.71436 0.00076 0.00083 -0.56 0.17   2.40  0.58   2.23  0.32   2.38  0.50   2.40  0.29   2.09  0.48   2.20  0.29   2.11  0.42   2.24  0.25   1.85  0.42   1.90  0.24   1.81  0.39   1.91  0.23   1.94  0.39   2.04  0.23   2.00  0.44   1.80  0.23    1.96  0.43   1.90  0.24  0.32  0.29  0.29  0.26  0.25  0.24  0.24  0.23  0.24 
VCPMC J033100.1+31220 52.75047 31.36813 0.00025 0.00025 -1.18 0.12   6.02  0.36   6.15  0.21   5.92  0.36   5.92  0.21   6.22  0.37   5.87  0.21   5.09  0.33   4.97  0.19   4.68  0.30   4.63  0.17   4.61  0.27   4.56  0.16   4.39  0.27   4.29  0.16   3.91  0.31   3.90  0.18    3.95  0.34   3.67  0.18  0.21  0.21  0.20  0.19  0.17  0.15  0.15  0.18  0.18 
VCPMC J033101.5+30364 52.75629 30.61179 0.00116 0.00104 -1.81 0.24   2.72  0.65   2.47  0.35   2.41  0.63   2.10  0.33   2.19  0.60   2.10  0.34   2.16  0.63   1.65  0.30   1.74  0.57   1.52  0.30   1.65  0.45   1.73  0.27   1.39  0.44   1.50  0.27                                                       0.34  0.32  0.33  0.29  0.29  0.27  0.27             
VCPMC J033100.7+30561 52.75303 30.93646 0.00153 0.00138              1.61  0.52   1.46  0.28                                                                                 1.01  0.35   1.00  0.20                                                                                                           0.27                    0.20                         
VCPMC J033057.6+31340 52.74033 31.56801 0.00189 0.00087  0.73 0.30   1.80  0.54   1.21  0.23   1.87  0.47   1.42  0.22   1.62  0.52   1.09  0.22   1.99  0.52   1.18  0.21                             2.16  0.44   1.29  0.17                                                                                 0.23  0.22  0.22  0.20        0.17                   
VCPMC J033053.2+31320 52.72186 31.53400 0.00075 0.00071 -1.47 0.55   1.76  0.34   2.01  0.22   2.56  0.44   2.06  0.22   2.49  0.45   1.99  0.22   1.66  0.32   1.79  0.19   1.19  0.27   1.37  0.17   1.47  0.27   1.54  0.16   1.21  0.26   1.40  0.17   1.28  0.37   1.18  0.20    1.59  0.43   1.38  0.22  0.23  0.21  0.21  0.20  0.18  0.16  0.17  0.20  0.22 
VCPMC J033046.4+31230 52.69352 31.38336 0.00015 0.00014 -0.99 0.08   9.36  0.36   9.64  0.21   9.47  0.36   9.41  0.21   8.53  0.33   9.10  0.20   7.79  0.32   8.00  0.19   7.81  0.30   7.64  0.17   7.13  0.26   7.49  0.15   7.20  0.26   7.41  0.15   6.54  0.29   6.86  0.17    6.27  0.31   6.30  0.18  0.21  0.21  0.20  0.19  0.17  0.16  0.16  0.17  0.18 
VCPMC J033039.9+30560 52.66650 30.93558 0.00063 0.00063 -0.51 0.33   2.74  0.60   2.14  0.29   2.53  0.50   2.28  0.27   2.17  0.44   2.14  0.25   2.11  0.41   2.04  0.23   2.06  0.33   2.21  0.20   2.51  0.39   2.30  0.21   2.63  0.38   2.27  0.20   2.02  0.33   1.94  0.19    1.89  0.33   2.03  0.20  0.28  0.26  0.25  0.23  0.20  0.21  0.19  0.19  0.20 
VCPMC J033038.7+31304 52.66157 31.51275 0.00121 0.00112              1.13  0.35   1.25  0.21                                                                                 0.99  0.30   1.02  0.17                             0.89  0.27   0.98  0.17                                                       0.22                    0.18        0.17             
VCPMC J033034.4+30541 52.64353 30.90389 0.00046 0.00044 -1.63 0.14   5.96  0.57   5.19  0.30   5.79  0.56   4.71  0.28   5.64  0.53   4.71  0.27   4.50  0.47   3.89  0.24   4.25  0.42   3.67  0.22   4.35  0.47   3.37  0.23   3.50  0.38   3.15  0.20   3.72  0.40   2.93  0.19    2.92  0.39   2.66  0.21  0.29  0.27  0.26  0.24  0.21  0.22  0.20  0.19  0.21 
VCPMC J033034.5+31135 52.64385 31.23220 0.00148 0.00140 -0.01 0.12   2.11  0.54   1.47  0.24                                                       2.17  0.57   1.09  0.20   2.03  0.52   1.00  0.18   2.15  0.60   0.83  0.17   2.10  0.50   1.04  0.18                                                       0.23              0.19  0.17  0.16  0.16             
VCPMC J033025.9+31032 52.60830 31.05829 0.00024 0.00025 -0.85 0.05   8.40  0.50   7.38  0.27   8.10  0.49   7.12  0.26   7.48  0.46   6.66  0.25   7.06  0.42   6.12  0.22   6.95  0.38   6.02  0.20   6.56  0.36   5.83  0.19   6.24  0.34   5.68  0.18   6.30  0.35   5.36  0.18    5.84  0.36   5.18  0.19  0.26  0.25  0.24  0.21  0.19  0.19  0.18  0.17  0.19 
VCPMC J033022.2+31185 52.59276 31.31631 0.00151 0.00111 -1.86 0.38   1.63  0.45   1.39  0.23   2.11  0.60   1.19  0.23                                                       1.14  0.33   1.03  0.18   1.02  0.32   0.88  0.16   1.02  0.31   0.87  0.16   0.96  0.30   0.90  0.17                             0.22  0.21              0.17  0.16  0.16  0.16       
VCPMC J033016.7+31122 52.56974 31.20779 0.00060 0.00070 -1.34 0.24   2.69  0.45   2.43  0.24   2.93  0.43   2.72  0.24   2.74  0.44   2.43  0.23   2.55  0.39   2.21  0.20   2.07  0.32   1.98  0.18   2.29  0.34   1.96  0.18   1.85  0.31   1.71  0.17   2.04  0.32   1.84  0.17    1.49  0.30   1.51  0.18  0.24  0.23  0.23  0.20  0.18  0.17  0.17  0.17  0.18 
VCPMC J033009.6+31243 52.54026 31.40940 0.00066 0.00066 -1.03 0.17   2.97  0.45   2.55  0.23   2.51  0.41   2.30  0.22   2.48  0.41   2.37  0.23   2.10  0.38   1.94  0.21   2.14  0.32   2.04  0.18   1.86  0.29   1.84  0.17   1.94  0.29   1.80  0.16   2.01  0.32   1.92  0.18    1.98  0.37   1.72  0.19  0.23  0.22  0.23  0.21  0.18  0.17  0.16  0.18  0.19 
VCPMC J033008.7+30410 52.53650 30.68481 0.00030 0.00026 -0.89 0.08  11.54  0.73   9.63  0.38  10.74  0.69   9.10  0.36  10.74  0.71   8.89  0.36   9.44  0.62   8.11  0.32   9.34  0.62   7.65  0.31   9.19  0.61   7.52  0.31   8.52  0.53   7.56  0.28   8.82  0.57   7.28  0.29    7.48  0.63   6.26  0.32  0.36  0.34  0.35  0.31  0.30  0.30  0.27  0.28  0.31 
VCPMC J033005.7+30361 52.52382 30.60392 0.00026 0.00023 -0.99 0.08  12.41  0.72  11.81  0.40  11.84  0.68  11.34  0.38  11.23  0.73  10.70  0.41  10.78  0.69   9.90  0.38  10.04  0.68   9.29  0.37   9.17  0.62   8.99  0.35   8.89  0.59   8.82  0.34   9.09  0.58   8.95  0.33    8.06  0.62   8.13  0.36  0.40  0.38  0.41  0.37  0.36  0.35  0.34  0.33  0.36 
VCPMC J032959.9+30363 52.49979 30.61050 0.00050 0.00053 -1.13 0.18   5.74  0.70   5.65  0.40   6.67  0.74   5.75  0.39   5.64  0.73   5.43  0.41   5.20  0.65   5.12  0.37   4.57  0.61   4.75  0.36   4.26  0.59   4.42  0.35   4.46  0.61   4.27  0.34   4.20  0.58   4.08  0.33    4.01  0.63   3.96  0.36  0.40  0.38  0.41  0.37  0.36  0.35  0.34  0.33  0.36 
VCPMC J032954.2+31063 52.47610 31.10846 0.00077 0.00070  0.48 0.20   1.79  0.41   2.03  0.26   1.86  0.39   2.14  0.25   1.92  0.41   2.04  0.24   1.85  0.35   2.02  0.22   2.02  0.38   1.81  0.20   2.12  0.40   1.70  0.20   2.20  0.42   1.56  0.19   2.46  0.50   1.42  0.19    1.98  0.44   1.36  0.20  0.27  0.25  0.25  0.22  0.20  0.19  0.18  0.19  0.19 
VCPMC J032951.5+31073 52.46466 31.12513 0.00091 0.00186              0.90  0.45   0.93  0.26   1.37  0.60   0.96  0.27                             0.32  0.19   0.65  0.17                                                                                                                                     0.27  0.25        0.22                               
VCPMC J032945.5+30514 52.43978 30.86238 0.00018 0.00017 -0.91 0.04  12.64  0.60  11.78  0.33  11.65  0.55  11.12  0.31  11.51  0.51  10.97  0.29  10.25  0.48   9.85  0.27   9.75  0.41   9.89  0.24   9.52  0.42   9.20  0.23   9.37  0.40   8.56  0.22   9.14  0.37   8.74  0.21    8.45  0.44   8.09  0.24  0.32  0.30  0.28  0.27  0.24  0.23  0.21  0.21  0.24 
VCPMC J032947.0+30533 52.44615 30.89397 0.00031 0.00032 -1.00 0.09   7.17  0.58   6.93  0.32   6.39  0.53   6.36  0.31   6.27  0.52   5.79  0.29   5.73  0.49   5.32  0.27   5.41  0.41   5.43  0.24   5.33  0.42   5.06  0.23   4.99  0.39   4.65  0.22   4.63  0.36   4.54  0.21    4.86  0.46   4.43  0.25  0.32  0.30  0.28  0.27  0.24  0.23  0.21  0.21  0.24 
VCPMC J032941.7+31334 52.42409 31.56278 0.00041 0.00039 -0.89 0.19   4.42  0.45   4.73  0.27   4.94  0.48   4.73  0.27   4.44  0.51   4.62  0.30   4.12  0.48   4.16  0.28   3.93  0.40   3.85  0.22   3.43  0.34   3.56  0.20   3.25  0.39   3.16  0.22   3.81  0.44   3.31  0.23    3.40  0.49   3.11  0.27  0.28  0.27  0.30  0.28  0.22  0.20  0.22  0.22  0.26 
VCPMC J032938.7+30411 52.41145 30.68625 0.00052 0.00049 -0.41 0.19   4.72  0.71   4.74  0.41   4.15  0.62   4.45  0.37   4.98  0.71   4.57  0.39   3.82  0.59   4.13  0.36   3.92  0.58   4.06  0.34   4.31  0.57   4.24  0.33   4.20  0.53   4.27  0.31   4.14  0.52   4.35  0.31    3.65  0.55   3.88  0.33  0.41  0.38  0.38  0.37  0.34  0.33  0.31  0.32  0.34 
VCPMC J032930.8+31220 52.37863 31.36905 0.00061 0.00092 -0.85 0.29   3.59  0.61   2.55  0.28   3.08  0.52   2.60  0.27   4.14  0.62   2.96  0.28   3.61  0.64   2.44  0.28   2.71  0.42   2.23  0.21   3.03  0.47   2.19  0.21   2.72  0.41   2.21  0.20   2.70  0.43   2.18  0.21    2.53  0.50   1.75  0.22  0.27  0.26  0.27  0.27  0.20  0.20  0.20  0.21  0.21 
VCPMC J032927.0+31025 52.36289 31.04762 0.00011 0.00011 -1.01 0.04  17.58  0.53  17.34  0.30  16.07  0.47  16.58  0.28  15.87  0.47  16.04  0.27  14.06  0.43  14.24  0.25  13.58  0.37  14.05  0.22  13.07  0.36  13.61  0.22  12.65  0.38  12.98  0.22  12.41  0.37  12.43  0.22   11.07  0.36  11.52  0.21  0.30  0.28  0.27  0.25  0.22  0.22  0.22  0.22  0.21 
VCPMC J032929.0+31041 52.37092 31.07016 0.00017 0.00017 -0.60 0.08  10.57  0.54  10.35  0.30   9.71  0.47  10.21  0.28   9.29  0.45   9.88  0.27   9.22  0.42   9.50  0.25   8.68  0.37   9.00  0.22   8.26  0.35   8.88  0.21   8.56  0.37   8.84  0.22   8.03  0.36   8.48  0.21    8.09  0.36   8.28  0.21  0.30  0.28  0.27  0.25  0.22  0.22  0.22  0.22  0.21 
VCPMC J032920.6+31155 52.33615 31.26474 0.00021 0.00021 -0.88 0.12  11.56  0.76   9.51  0.28  10.29  0.54   9.15  0.29  10.47  0.56   8.89  0.29   9.95  0.55   8.31  0.28  10.10  0.68   7.72  0.22   8.94  0.43   7.65  0.22   8.34  0.44   7.06  0.23   8.31  0.43   7.02  0.22    7.58  0.45   6.49  0.23  0.28  0.28  0.28  0.27  0.22  0.22  0.22  0.21  0.22 
VCPMC J032921.3+31135 52.33910 31.23294 0.00302 0.00361              2.26  0.85   1.12  0.29                                                                                                                                                                                                                   0.28                                                 
VCPMC J032920.3+31064 52.33462 31.11236 0.00041 0.00043 -0.91 0.26   4.48  0.53   4.49  0.31   4.18  0.48   4.42  0.29   4.33  0.53   4.03  0.29   3.32  0.40   3.74  0.25   3.49  0.37   3.72  0.22   3.86  0.45   3.28  0.23   3.96  0.42   3.74  0.24   3.43  0.42   3.07  0.23    2.64  0.36   2.83  0.22  0.31  0.29  0.28  0.26  0.23  0.22  0.23  0.22  0.22 
VCPMC J032917.1+30433 52.32165 30.72517 0.00024 0.00024 -1.65 0.04  13.34  0.77  13.15  0.44  12.54  0.71  12.31  0.40  11.23  0.70  11.20  0.40   9.58  0.70   9.56  0.41   9.27  0.67   9.36  0.39   8.34  0.61   8.60  0.36   8.02  0.57   8.26  0.34   7.53  0.59   7.72  0.35    6.64  0.50   7.17  0.30  0.44  0.40  0.40  0.41  0.39  0.36  0.34  0.35  0.31 
VCPMC J032917.3+30560 52.32212 30.93493 0.00170 0.00157 -1.74 0.32   3.11  0.94   1.79  0.37                             2.46  0.72   1.71  0.32   2.28  0.69   1.59  0.30                             1.81  0.58   1.25  0.26                                                                                 0.34        0.30  0.29        0.24                   
VCPMC J032911.7+31000 52.29890 31.00102 0.00099 0.00087  0.34 0.32   2.32  0.60   2.28  0.34   1.54  0.45   1.91  0.30   2.05  0.52   2.10  0.30   2.15  0.49   2.17  0.29   1.95  0.44   1.96  0.25   1.94  0.43   1.88  0.24   2.01  0.45   1.89  0.25   2.44  0.49   2.08  0.25    2.10  0.45   1.99  0.25  0.34  0.32  0.31  0.29  0.25  0.24  0.25  0.25  0.25 
VCPMC J032911.9+30460 52.29966 30.76908 0.00175 0.00142 -0.64 0.14   2.47  0.82   2.15  0.43                                                                                 2.14  0.72   1.82  0.37   2.16  0.69   1.81  0.35                             1.92  0.64   1.65  0.33                             0.42                    0.36  0.34        0.32       
VCPMC J032617.8+31272 51.57442 31.45662 0.00150 0.00077             31.72  7.30  29.41  3.88                                                                                                                                                                                                                   3.97                                                 
VCPMC J033850.9+30424 54.71239 30.71255 0.00028 0.00043 -1.69 0.20   6.78  0.78   5.81  0.41   7.16  0.71   6.16  0.37   6.86  0.57   6.77  0.32   5.05  0.76   4.37  0.40   4.44  0.56   4.65  0.33   4.53  0.53   4.34  0.29   4.64  0.48   4.58  0.28   4.54  0.49   4.32  0.27    3.40  0.44   3.68  0.27  0.39  0.36  0.32  0.39  0.33  0.29  0.27  0.27  0.28 
VCPMC J033841.1+30275 54.67138 30.46443 0.00023 0.00024 -1.03 0.09   9.51  0.55   9.36  0.31   9.08  0.53   8.98  0.30   8.05  0.48   8.12  0.28   7.86  0.50   7.51  0.28   7.24  0.44   7.07  0.25   7.13  0.39   7.00  0.22   7.02  0.38   6.72  0.21   6.35  0.37   6.45  0.22    5.98  0.41   6.16  0.24  0.31  0.30  0.28  0.28  0.25  0.22  0.21  0.22  0.24 
VCPMC J033829.8+30525 54.62440 30.88293 0.00021 0.00044 -1.10 0.09  26.34  1.47  14.19  0.52  25.41  1.49  13.64  0.50  24.29  1.37  13.01  0.46  21.39  1.35  11.74  0.49  21.92  1.28  11.74  0.47  19.39  1.11  11.74  0.41  18.64  1.06  10.72  0.38  19.25  1.26  10.99  0.38   16.35  0.96  10.38  0.39  0.52  0.50  0.46  0.49  0.45  0.41  0.38  0.38  0.39 
VCPMC J033832.8+30025 54.63692 30.04876 0.00073 0.00078 -0.86 0.35   2.52  0.53   2.68  0.32   2.01  0.44   2.32  0.28   2.14  0.46   2.40  0.28   1.66  0.42   2.02  0.28   1.62  0.41   2.05  0.27   2.02  0.47   2.12  0.28   1.64  0.41   1.87  0.26   2.08  0.41   2.30  0.25    1.39  0.44   1.61  0.28  0.32  0.29  0.29  0.30  0.30  0.28  0.27  0.26  0.29 
VCPMC J033825.3+30243 54.60544 30.41010 0.00021 0.00019 -0.62 0.07   8.66  0.50   8.73  0.29   9.04  0.49   9.02  0.28   8.22  0.44   8.51  0.26   8.01  0.45   8.21  0.26   7.36  0.43   7.57  0.25   7.42  0.37   7.70  0.22   7.30  0.36   7.43  0.21   7.33  0.36   7.41  0.21    6.78  0.41   7.01  0.24  0.29  0.28  0.26  0.26  0.25  0.22  0.21  0.21  0.24 
VCPMC J033826.9+30095 54.61235 30.16570 0.00069 0.00085  0.66 0.57   1.73  0.50   1.91  0.31   1.72  0.42   1.88  0.26   1.44  0.40   1.67  0.25   2.25  0.48   2.20  0.27   1.90  0.57   1.55  0.28   2.65  0.59   1.91  0.27   1.47  0.32   1.79  0.21   2.31  0.43   2.16  0.23    2.30  0.54   1.84  0.27  0.32  0.26  0.26  0.27  0.27  0.26  0.22  0.24  0.26 
VCPMC J033819.0+29573 54.57952 29.96075 0.00069 0.00138 -0.89 0.15   2.46  0.69   2.08  0.35   2.28  0.55   2.31  0.31   2.11  0.59   1.88  0.31                             1.80  0.61   1.71  0.34   1.92  0.63   1.62  0.31   1.84  0.58   1.58  0.30                                                       0.34  0.32  0.31        0.33  0.31  0.29             
VCPMC J033814.5+30295 54.56043 30.49836 0.00054 0.00056  0.03 0.23   2.43  0.41   3.02  0.27   2.43  0.46   2.61  0.28   2.95  0.44   3.12  0.26   2.91  0.45   2.97  0.26   2.96  0.44   2.95  0.25   2.48  0.37   2.49  0.21   2.81  0.37   2.78  0.21   2.48  0.37   2.58  0.22    2.57  0.44   2.48  0.25  0.29  0.28  0.27  0.27  0.25  0.22  0.21  0.22  0.25 
VCPMC J033811.1+29565 54.54638 29.94911 0.00058 0.00060 -1.67 0.49   4.25  0.63   4.10  0.35   4.30  0.58   4.06  0.32   4.94  0.64   4.04  0.32   3.17  0.58   3.06  0.33   2.99  0.58   3.03  0.34   2.67  0.52   2.78  0.31   2.17  0.46   2.38  0.28   2.46  0.47   2.40  0.27    3.92  0.74   2.93  0.35  0.35  0.32  0.31  0.33  0.34  0.31  0.29  0.27  0.33 
VCPMC J033754.1+30144 54.47554 30.24611 0.00033 0.00050 -0.73 0.11   4.17  0.50   4.02  0.28   3.91  0.39   4.06  0.23   3.65  0.41   3.79  0.24   3.37  0.49   3.26  0.28   3.49  0.48   3.23  0.26   3.37  0.44   3.24  0.25   3.50  0.41   3.14  0.22   2.98  0.35   3.15  0.21    2.93  0.48   2.62  0.25  0.28  0.24  0.25  0.27  0.26  0.25  0.21  0.21  0.25 
VCPMC J033754.0+30204 54.47518 30.34467 0.00040 0.00042 -1.03 0.26   3.89  0.41   4.30  0.26   3.84  0.41   3.89  0.24   3.96  0.40   4.08  0.23   3.02  0.43   3.31  0.26   3.04  0.41   3.21  0.25   2.93  0.38   3.08  0.23   2.59  0.34   2.72  0.20   2.72  0.34   2.81  0.20    3.62  0.56   2.82  0.27  0.26  0.24  0.24  0.27  0.25  0.23  0.20  0.20  0.26 
VCPMC J033752.2+30474 54.46781 30.79496 0.00162 0.00129              2.11  0.72   2.14  0.42                                                                                                                                                                                                                   0.42                                                 
VCPMC J033740.8+29583 54.42024 29.97610 0.00017 0.00017 -0.89 0.06  13.23  0.62  12.42  0.34  12.83  0.51  12.58  0.29  12.01  0.53  11.58  0.30  10.73  0.55  10.67  0.32  10.54  0.56  10.43  0.32  10.62  0.55  10.04  0.31   9.93  0.48  10.05  0.28   9.34  0.43   9.72  0.25    9.49  0.54   8.77  0.29  0.34  0.29  0.30  0.32  0.32  0.30  0.28  0.26  0.29 
VCPMC J033739.6+30025 54.41501 30.04831 0.00074 0.00071 -0.82 0.25   3.49  0.64   2.95  0.33   2.99  0.50   2.69  0.26   2.92  0.50   2.86  0.28   2.42  0.52   2.34  0.29   3.33  0.69   2.38  0.31   2.55  0.52   2.39  0.28   2.48  0.48   2.31  0.26   2.18  0.40   2.29  0.24    2.51  0.47   2.32  0.26  0.32  0.26  0.28  0.29  0.30  0.28  0.26  0.24  0.25 
VCPMC J033733.3+30384 54.38902 30.64615 0.00183 0.00221              2.90  0.88   1.77  0.36                                                                                                                                                                                                                   0.34                                                 
VCPMC J033723.5+30004 54.34811 30.01365 0.00004 0.00006 -0.89 0.03  70.12  0.84  49.49  0.33  68.10  0.68  48.06  0.27  65.97  0.71  46.62  0.29  60.65  0.79  42.53  0.31  57.54  0.77  40.31  0.31  55.91  0.73  38.90  0.29  53.38  0.68  37.46  0.27  52.33  0.63  36.82  0.25   47.96  0.66  33.76  0.26  0.33  0.27  0.29  0.31  0.31  0.29  0.27  0.25  0.26 
VCPMC J033725.1+30254 54.35472 30.43014 0.00033 0.00038 -1.48 0.25   3.90  0.44   3.96  0.26   3.84  0.36   4.22  0.22   3.92  0.40   4.06  0.24   3.44  0.49   3.27  0.27   3.38  0.45   3.22  0.25   3.07  0.40   3.08  0.23   2.34  0.31   2.61  0.19   2.56  0.33   2.82  0.20    1.85  0.42   1.94  0.25  0.26  0.23  0.24  0.27  0.25  0.23  0.20  0.21  0.26 
VCPMC J033719.3+30363 54.33053 30.61077 0.00142 0.00102 -0.36 0.47   2.23  0.64   1.83  0.32                             1.87  0.52   1.69  0.28   2.13  0.55   1.84  0.28                             1.85  0.51   1.47  0.25                                                                                 0.31        0.28  0.28        0.24                   
VCPMC J033704.4+30452 54.26869 30.75717 0.00077 0.00063 -0.50 0.40   2.74  0.52   3.26  0.34   4.01  0.66   3.48  0.35   4.30  0.74   3.14  0.34   2.77  0.54   2.97  0.33   2.65  0.54   2.56  0.31   3.26  0.56   3.11  0.31   2.88  0.49   2.86  0.28   3.02  0.53   2.81  0.29    2.59  0.47   2.53  0.27  0.36  0.34  0.33  0.33  0.30  0.31  0.28  0.28  0.26 
VCPMC J033658.2+30450 54.24281 30.75207 0.00168 0.00159              1.90  0.67   1.74  0.36                                                                                                                                     1.09  0.47   1.12  0.26                                                       0.36                                0.28             
VCPMC J033648.1+29583 54.20082 29.97743 0.00020 0.00021 -1.02 0.05  11.90  0.60  11.33  0.33  11.69  0.53  10.65  0.29  11.06  0.52  10.30  0.29   9.76  0.57   9.39  0.32   9.42  0.58   8.33  0.30   8.93  0.56   7.85  0.29   9.07  0.49   8.24  0.27   8.23  0.45   7.82  0.25    7.96  0.50   7.08  0.27  0.33  0.28  0.28  0.32  0.30  0.29  0.26  0.25  0.26 
VCPMC J033643.2+30233 54.18004 30.39411 0.00045 0.00041 -1.16 0.36   4.44  0.50   4.45  0.29   3.64  0.42   4.12  0.26   3.38  0.41   3.88  0.26   3.87  0.59   3.32  0.31   3.65  0.47   3.58  0.27   3.48  0.42   3.60  0.25   2.86  0.35   3.05  0.21   2.13  0.33   2.61  0.22    2.78  0.45   2.89  0.26  0.29  0.27  0.27  0.30  0.27  0.25  0.21  0.23  0.27 
VCPMC J033639.3+30252 54.16407 30.42422 0.00051 0.00083 -0.84 0.42   2.44  0.48   2.54  0.28   2.81  0.48   2.64  0.27   2.28  0.40   2.61  0.25   1.93  0.53   1.84  0.29   1.91  0.45   1.92  0.26   2.73  0.49   2.31  0.25   1.80  0.38   1.75  0.21   1.90  0.42   1.75  0.23                             0.29  0.26  0.26  0.29  0.26  0.25  0.21  0.23       
VCPMC J033636.3+30051 54.15164 30.08777 0.00019 0.00019 -0.62 0.09  10.61  0.57  10.64  0.33  10.53  0.51  10.19  0.29   9.28  0.46   9.36  0.27   9.02  0.47   9.10  0.28   9.01  0.47   9.01  0.27   8.98  0.45   8.63  0.26   8.59  0.40   8.60  0.23   8.68  0.41   8.62  0.24    7.80  0.44   7.79  0.25  0.33  0.29  0.27  0.28  0.27  0.25  0.23  0.24  0.25 
VCPMC J033628.5+30222 54.11888 30.37371 0.00053 0.00053 -1.39 0.35   3.24  0.49   3.42  0.29   3.35  0.45   3.63  0.28   3.90  0.50   3.74  0.28   3.11  0.51   3.25  0.30   3.16  0.45   3.33  0.27   2.16  0.38   2.50  0.24   2.13  0.34   2.41  0.21   2.34  0.38   2.60  0.23    1.99  0.46   2.07  0.27  0.30  0.28  0.28  0.30  0.27  0.25  0.22  0.24  0.27 
VCPMC J033624.7+30151 54.10330 30.25386 0.00050 0.00066 -0.64 0.27   2.07  0.49   2.32  0.30   2.82  0.50   2.74  0.28   2.43  0.40   2.84  0.26   2.42  0.45   2.76  0.28   2.23  0.39   2.62  0.25   2.02  0.38   2.18  0.23   2.27  0.34   2.50  0.21   1.82  0.33   2.30  0.22    1.90  0.39   2.26  0.25  0.31  0.28  0.27  0.29  0.26  0.24  0.21  0.24  0.27 
VCPMC J033618.3+30015 54.07642 30.03189 0.00037 0.00042  0.01 0.11   4.22  0.59   3.87  0.32   4.55  0.56   3.96  0.29   4.04  0.46   3.94  0.26   4.20  0.53   3.97  0.30   4.17  0.47   4.17  0.27   4.31  0.46   4.14  0.26   4.25  0.41   4.11  0.23   4.51  0.42   4.40  0.24    4.09  0.46   4.07  0.26  0.32  0.29  0.26  0.29  0.27  0.26  0.23  0.24  0.26 
VCPMC J033617.6+29422 54.07361 29.70656 0.00071 0.00060 -1.41 0.37   6.11  0.83   5.12  0.43   5.04  0.79   4.01  0.39   4.65  0.68   4.37  0.38   3.60  0.78   3.53  0.44   5.02  0.74   4.05  0.36   3.52  0.57   3.43  0.32   3.49  0.57   3.46  0.33   2.96  0.53   3.13  0.32    4.07  0.75   3.39  0.38  0.41  0.37  0.37  0.44  0.35  0.32  0.33  0.32  0.37 
VCPMC J033614.2+30382 54.05921 30.63983 0.00060 0.00056 -0.91 0.31   3.93  0.56   3.49  0.30   2.76  0.44   3.23  0.28   2.73  0.41   2.98  0.25   2.78  0.48   2.85  0.28   3.16  0.53   2.77  0.28   2.60  0.44   2.59  0.25   2.49  0.41   2.64  0.24   2.47  0.42   2.48  0.24    2.02  0.40   2.29  0.25  0.29  0.29  0.26  0.29  0.27  0.25  0.25  0.24  0.26 
VCPMC J033612.9+29575 54.05400 29.96551 0.00025 0.00026 -1.22 0.14   8.31  0.57   7.78  0.31   7.83  0.49   8.04  0.29   7.94  0.47   7.70  0.27   7.46  0.57   7.10  0.32   6.57  0.49   6.56  0.28   5.94  0.43   6.37  0.26   5.83  0.41   6.08  0.24   5.79  0.41   5.85  0.24    4.73  0.42   5.34  0.26  0.31  0.29  0.27  0.31  0.28  0.27  0.25  0.24  0.27 
VCPMC J033613.7+30263 54.05743 30.44369 0.00063 0.00053 -1.29 0.33   4.60  0.58   3.95  0.30   3.75  0.50   3.55  0.28   4.20  0.54   3.43  0.27   4.73  0.71   2.99  0.30   3.14  0.47   3.06  0.27   3.03  0.44   2.82  0.24   2.57  0.37   2.65  0.22   2.77  0.41   2.78  0.24    2.96  0.47   2.99  0.27  0.29  0.28  0.26  0.28  0.27  0.24  0.22  0.24  0.27 
VCPMC J033611.5+30153 54.04828 30.25898 0.00040 0.00041 -1.29 0.14   4.98  0.54   4.84  0.31   5.16  0.50   4.95  0.28   4.44  0.44   4.55  0.26   3.89  0.49   4.02  0.29   3.61  0.41   3.95  0.25   3.78  0.40   3.81  0.23   3.41  0.37   3.56  0.22   3.52  0.43   3.59  0.25    2.75  0.46   2.81  0.27  0.30  0.28  0.26  0.29  0.26  0.23  0.22  0.25  0.27 
VCPMC J033609.1+30175 54.03800 30.29948 0.00048 0.00055 -1.78 0.24   3.64  0.48   3.95  0.29   3.26  0.50   3.19  0.28   2.66  0.38   3.19  0.25   3.03  0.55   2.76  0.30   2.35  0.45   2.40  0.26   2.06  0.38   2.26  0.23   2.08  0.35   2.35  0.22   1.86  0.43   1.97  0.25    1.50  0.42   1.73  0.26  0.30  0.28  0.26  0.29  0.26  0.24  0.23  0.26  0.28 
VCPMC J033604.9+30125 54.02063 30.21435 0.00097 0.00082 -1.96 0.24   2.39  0.59   2.09  0.31   2.23  0.49   2.28  0.28   1.98  0.46   1.92  0.26   1.37  0.42   1.67  0.28                             1.30  0.35   1.52  0.22   1.32  0.33   1.58  0.21   1.35  0.44   1.35  0.25                             0.30  0.29  0.26  0.30        0.24  0.23  0.25       
VCPMC J033555.9+30063 53.98293 30.10948 0.00069 0.00059 -1.65 0.66   3.30  0.56   3.07  0.31   6.01  1.08   2.27  0.31   2.83  0.46   2.68  0.26   3.12  0.75   1.86  0.30                             2.06  0.35   2.34  0.22   2.18  0.38   2.15  0.22   2.16  0.41   2.23  0.24                             0.30  0.29  0.25  0.28        0.23  0.22  0.24       
VCPMC J033555.3+29533 53.98080 29.89191 0.00072 0.00086 -1.88 0.55   6.03  0.97   2.80  0.32   3.73  0.71   2.47  0.30   3.51  0.57   2.79  0.27   4.40  0.84   2.44  0.31   2.99  0.55   2.64  0.29   3.59  0.58   2.58  0.27                             2.08  0.40   2.15  0.24    2.22  0.49   2.16  0.28  0.31  0.29  0.27  0.31  0.28  0.25        0.24  0.28 
VCPMC J033554.2+30445 53.97584 30.74911 0.00086 0.00071  0.49 0.50   2.30  0.60   2.29  0.34   2.20  0.59   2.20  0.34   1.51  0.43   1.92  0.29   1.96  0.54   2.10  0.32   2.58  0.62   2.00  0.30   2.00  0.47   1.90  0.26   3.16  0.70   2.02  0.30   2.17  0.44   2.33  0.26    2.20  0.52   2.15  0.30  0.35  0.34  0.31  0.33  0.29  0.26  0.28  0.27  0.30 
VCPMC J033544.0+30240 53.93334 30.40045 0.00073 0.00062  0.05 0.41   2.00  0.41   2.64  0.28   2.64  0.52   2.71  0.31   1.76  0.42   2.09  0.27   2.31  0.49   2.52  0.30   2.25  0.48   2.28  0.28   2.54  0.47   2.44  0.26   2.01  0.48   1.83  0.26   2.63  0.50   2.39  0.27    1.73  0.46   1.93  0.28  0.31  0.31  0.29  0.31  0.28  0.26  0.25  0.27  0.29 
VCPMC J033537.5+30012 53.90644 30.02290 0.00040 0.00040 -0.85 0.08   4.97  0.60   4.56  0.32   4.95  0.55   4.76  0.31   4.95  0.52   4.62  0.29   4.27  0.50   4.41  0.29   4.08  0.46   4.16  0.27   4.21  0.46   4.16  0.26   3.97  0.40   4.25  0.24   3.86  0.41   3.92  0.24    3.44  0.52   3.40  0.30  0.32  0.30  0.28  0.30  0.27  0.26  0.25  0.24  0.30 
VCPMC J033524.6+30455 53.85291 30.76396 0.00099 0.00140              3.89  0.79   2.85  0.36   4.67  0.89   2.88  0.36                                                                                                                                                                                         0.35  0.34                                           
VCPMC J033531.8+29533 53.88256 29.89402 0.00113 0.00093 -0.58 0.91   1.82  0.51   1.98  0.31                             1.76  0.51   1.76  0.29   2.81  0.69   2.21  0.34                             1.44  0.41   1.70  0.26   1.79  0.55   1.48  0.28   1.18  0.35   1.44  0.23    2.63  0.81   1.63  0.34  0.32        0.29  0.32        0.27  0.27  0.24  0.31 
VCPMC J033513.4+30192 53.80585 30.32248 0.00070 0.00098 -2.53 0.39   2.92  0.76   2.29  0.37   2.77  0.62   2.36  0.32   3.20  0.84   1.82  0.32   1.54  0.46   1.93  0.30   1.58  0.46   1.71  0.28   1.52  0.36   1.91  0.24   1.31  0.39   1.61  0.26                              1.31  0.45   1.57  0.29  0.36  0.31  0.31  0.33  0.29  0.26  0.27        0.31 
VCPMC J033522.6+29551 53.84429 29.92176 0.00030 0.00031 -0.91 0.17   7.17  0.55   7.35  0.32   7.05  0.56   6.97  0.32   7.69  0.54   7.34  0.30   6.64  0.59   6.29  0.33   6.58  0.55   6.32  0.31   6.28  0.49   6.34  0.29   5.52  0.50   5.45  0.28   5.56  0.43   5.51  0.25    4.71  0.53   5.08  0.32  0.33  0.32  0.30  0.32  0.31  0.29  0.28  0.25  0.33 
VCPMC J033514.7+30234 53.81130 30.39538 0.00061 0.00107 -2.38 0.69   5.37  0.93   3.52  0.39                             4.47  0.78   3.02  0.34   4.95  0.91   2.70  0.34   3.34  0.69   2.43  0.30   3.18  0.64   2.31  0.29   2.01  0.47   2.17  0.28   4.36  0.92   2.05  0.30    1.74  0.53   1.84  0.32  0.38        0.32  0.33  0.30  0.29  0.29  0.30  0.32 
VCPMC J033508.7+29524 53.78628 29.87817 0.00017 0.00017 -0.92 0.12  14.49  0.59  13.72  0.33  13.27  0.55  13.37  0.32  12.81  0.55  12.28  0.31  12.91  0.61  12.12  0.34  11.22  0.51  11.58  0.30  11.84  0.50  11.52  0.28  10.55  0.49  10.67  0.29  10.23  0.43  10.41  0.25    9.26  0.55   9.64  0.32  0.32  0.32  0.31  0.33  0.30  0.28  0.29  0.25  0.33 
VCPMC J033500.8+30264 53.75343 30.44575 0.00075 0.00068 -0.81 0.37   3.31  0.65   3.49  0.39   3.48  0.60   3.26  0.33   3.46  0.63   3.18  0.34   3.18  0.56   3.29  0.33   3.50  0.64   2.88  0.32   2.99  0.55   2.95  0.31   3.43  0.56   3.25  0.31   3.04  0.61   2.76  0.33    1.86  0.49   2.32  0.32  0.40  0.33  0.34  0.33  0.31  0.31  0.31  0.32  0.35 
VCPMC J033501.1+29532 53.75498 29.89142 0.00108 0.00117 -0.83 0.61   1.89  0.63   1.63  0.33   2.16  0.73   1.58  0.34   2.08  0.61   1.76  0.32   2.12  0.70   1.67  0.33                             1.92  0.50   1.86  0.28                             1.18  0.38   1.37  0.24    2.20  0.75   1.58  0.34  0.32  0.32  0.31  0.33        0.28        0.25  0.33 
VCPMC J033455.6+30133 53.73179 30.22742 0.00323 0.00158              3.17  0.95   1.80  0.36                                                                                                                                                                                                                   0.36                                                 
VCPMC J033453.9+30000 53.72464 30.00106 0.00014 0.00014 -0.66 0.06  16.74  0.55  16.18  0.31  15.94  0.53  15.25  0.30  15.47  0.53  15.21  0.30  14.73  0.52  14.48  0.30  13.50  0.47  13.58  0.27  13.88  0.50  13.08  0.28  13.01  0.49  13.03  0.29  13.44  0.45  12.80  0.25   12.70  0.61  11.52  0.33  0.31  0.29  0.30  0.30  0.27  0.27  0.29  0.25  0.32 
VCPMC J033452.7+29582 53.71984 29.97315 0.00064 0.00063 -0.99 0.18   4.92  0.71   3.52  0.33   5.36  0.64   4.10  0.31   5.04  0.64   4.05  0.31   4.67  0.69   3.30  0.31   4.37  0.56   3.61  0.28   3.58  0.56   2.98  0.28   3.99  0.61   3.17  0.30   3.87  0.55   2.96  0.26    3.47  0.78   2.35  0.34  0.31  0.29  0.30  0.30  0.27  0.27  0.29  0.25  0.32 
VCPMC J033450.4+30145 53.71000 30.24863 0.00067 0.00057 -2.03 0.29   4.48  0.79   3.61  0.39   4.03  0.67   3.40  0.35   3.99  0.69   3.34  0.35   3.27  0.58   3.17  0.33   2.77  0.58   2.53  0.31   2.59  0.42   2.93  0.26   2.67  0.46   2.87  0.28   1.75  0.42   2.12  0.27    2.37  0.61   2.18  0.33  0.38  0.33  0.34  0.33  0.31  0.27  0.28  0.29  0.33 
VCPMC J033426.6+30143 53.61106 30.24369 0.00059 0.00058 -0.47 0.31   3.53  0.67   3.55  0.39   3.01  0.52   3.66  0.34   2.45  0.46   3.40  0.33   3.30  0.60   3.30  0.34   2.86  0.54   2.94  0.32   2.54  0.48   2.79  0.29   2.59  0.56   2.52  0.32   2.41  0.48   2.84  0.31    2.72  0.58   2.82  0.34  0.39  0.36  0.36  0.34  0.32  0.30  0.32  0.33  0.35 
VCPMC J033418.6+30511 53.57778 30.85472 0.00025 0.00017 -0.78 0.10  23.88  1.00  17.36  0.39  23.65  0.75  16.09  0.30  22.34  0.72  15.56  0.29  20.29  0.62  14.01  0.25  20.61  1.13  13.66  0.42                                                                                                           0.39  0.30  0.29  0.25  0.42                         
VCPMC J033422.6+30525 53.59426 30.88195 0.00214 0.00182              1.72  0.75   1.55  0.40                                                                                                                                                                                                                   0.39                                                 
VCPMC J033417.5+30033 53.57332 30.05953 0.00088 0.00073 -1.14 0.46   2.39  0.49   2.59  0.30   2.31  0.58   2.11  0.32   2.37  0.56   2.20  0.30                             1.48  0.42   1.77  0.27   1.73  0.51   1.58  0.27   1.73  0.51   1.71  0.29   1.35  0.42   1.58  0.27    2.32  0.63   2.03  0.33  0.30  0.31  0.30        0.29  0.27  0.29  0.28  0.32 
VCPMC J033415.8+29560 53.56601 29.93375 0.00173 0.00124              2.41  0.69   1.87  0.34                                                                                                                                                                                                                   0.32                                                 
VCPMC J033412.8+30145 53.55349 30.24947 0.00094 0.00084 -0.27 0.44   3.82  0.82   3.17  0.42   3.78  0.83   2.89  0.40   3.42  0.75   2.89  0.39   4.26  0.87   2.98  0.39   4.88  0.86   3.12  0.36   4.45  0.88   2.58  0.35   3.95  0.79   2.80  0.36   3.74  0.69   3.18  0.36    2.57  0.70   2.21  0.36  0.40  0.38  0.37  0.37  0.34  0.32  0.34  0.35  0.36 
VCPMC J033401.1+30314 53.50475 30.52964 0.00234 0.00185              4.23  1.70   1.62  0.49                             2.19  0.86   1.64  0.41                                                       1.80  0.73   1.44  0.36                                                                                 0.46        0.39              0.34                   
VCPMC J033401.5+29552 53.50627 29.92496 0.00098 0.00076 -0.54 0.30   2.41  0.60   2.37  0.34   2.50  0.54   2.59  0.32   2.43  0.60   2.19  0.32   2.29  0.63   2.17  0.35   2.09  0.56   2.13  0.33   1.98  0.61   1.91  0.34   2.68  0.70   2.28  0.36   1.87  0.60   1.68  0.32                             0.34  0.32  0.32  0.35  0.33  0.34  0.35  0.31       
VCPMC J033344.4+30000 53.43513 30.00215 0.00190 0.00097              3.44  0.98   2.00  0.38                             3.24  0.73   2.34  0.33                                                                                                                                                               0.37        0.33                                     
VCPMC J033337.6+30145 53.40682 30.24870 0.00092 0.00098 -0.82 0.35   4.29  1.07   2.54  0.43   3.20  0.85   2.46  0.41   2.92  0.65   2.89  0.37   3.00  0.85   2.54  0.44                             2.69  0.75   2.21  0.37   2.98  0.77   2.44  0.39   2.59  0.70   2.45  0.39                             0.40  0.39  0.37  0.42        0.36  0.37  0.39       
VCPMC J033329.5+30081 53.37293 30.13708 0.00136 0.00103              2.23  0.63   2.26  0.36                                                                                 2.11  0.69   1.89  0.36                                                                                                           0.37                    0.36                         
VCPMC J033235.9+31501 53.14973 31.83780 0.00172 0.00196             68.78 20.58  47.94  9.14                                                                                                                                                                                                                   8.79                                                 
VCPMC J033243.0+31505 53.17950 31.84918 0.00238 0.00241             50.30 18.60  38.94  8.64                                                                                                                                                                                                                   8.79                                                 
VCPMC J033215.9+31452 53.06639 31.75768 0.00098 0.00095  2.58 2.42 104.64 21.79  78.82 10.31  70.45 19.48  59.51  9.78  95.17 19.17  80.60  9.88 163.26 48.54  87.40 17.99                                                                                                                                     9.84  9.77  9.54 16.71                               
VCPMC J033007.4+30325 52.53104 30.54974 0.00025 0.00024            186.57 10.65 151.25  5.32 196.14 11.13 159.69  5.58                           247.93 13.16 220.02  7.01                                                     237.20 13.18 204.24  6.87 169.63 12.07 175.34  7.12                             5.11  5.36        6.82              6.66  7.19       
VCPMC J032938.3+30475 52.40987 30.79991 0.00033 0.00044             91.43  9.56  98.97  5.77  66.92  7.66  87.46  5.24  76.05  8.95  90.69  5.78  37.11  9.39  41.30  5.81                                                                                                                                     5.94  5.70  6.10  5.99                               
VCPMC J033005.1+30330 52.52152 30.55144 0.00157 0.00090                                       67.01 21.04  40.28  8.30  63.38 16.05  57.21  8.47                                                                                                                                                                     8.14  8.50                                     
VCPMC J033002.5+30314 52.51063 30.52922 0.00230 0.00164                                       46.34 17.61  35.90  8.51                                                                                                                                                                                               8.14                                           
VCPMC J032636.7+31301 51.65331 31.50347 0.00092 0.00104 -0.46 0.79                             2.72  0.78   3.03  0.48                             3.46  0.78   3.18  0.43   2.25  0.65   2.33  0.38   1.80  0.52   1.91  0.31   2.48  0.50   2.16  0.26   2.28  0.53   2.19  0.30    2.62  0.62   2.41  0.34        0.50        0.42  0.39  0.32  0.26  0.29  0.33 
VCPMC J032559.6+31490 51.49865 31.81795 0.00099 0.00109 -2.84 0.58                             3.03  0.84   2.08  0.38                                                       1.42  0.49   1.43  0.28   1.57  0.53   1.26  0.26   1.45  0.36   1.43  0.20                                                             0.35              0.28  0.25  0.20             
VCPMC J032510.3+30133 51.29329 30.22536 0.00139 0.00113                                       28.35  7.92  26.01  4.30                                                                                                                                                                                               4.23                                           
VCPMC J032451.1+31535 51.21310 31.89792 0.00114 0.00149                                        2.42  0.67   2.09  0.35   2.24  0.63   1.82  0.32                                                                                                           1.50  0.45   1.31  0.23                                   0.34  0.30                          0.23       
VCPMC J032443.9+30471 51.18316 30.78629 0.00114 0.00124 -0.40 0.71                             2.40  0.80   2.45  0.46                                                       2.55  0.78   2.48  0.44   2.76  0.69   2.40  0.36   2.52  0.68   2.03  0.34   1.90  0.57   2.00  0.34                                   0.47              0.44  0.35  0.33  0.35       
VCPMC J032434.5+30551 51.14389 30.91963 0.00070 0.00059  1.63 0.87                             2.84  0.72   2.33  0.36                             2.21  0.61   2.29  0.36   2.27  0.56   2.35  0.33   2.44  0.50   2.22  0.27   2.76  0.41   2.66  0.23   3.73  0.52   3.12  0.27    3.63  0.64   2.76  0.30        0.35        0.36  0.33  0.26  0.23  0.26  0.29 
VCPMC J032412.1+31550 51.05080 31.91721 0.00107 0.00082 -0.77 0.71                             3.10  0.88   2.06  0.38   1.67  0.53   1.88  0.33                                                       1.55  0.40   1.65  0.24   1.72  0.38   1.67  0.22   1.65  0.41   1.70  0.24    1.77  0.50   1.67  0.28        0.36  0.34              0.24  0.21  0.24  0.28 
VCPMC J032406.9+31331 51.02891 31.55414 0.00168 0.00104                                        2.99  0.77   2.42  0.38   3.35  0.98   1.73  0.35                             2.44  0.81   1.76  0.36                                                                                                                 0.37  0.34        0.35                         
VCPMC J032343.7+31225 50.93215 31.38192 0.00092 0.00167                                        2.48  0.65   2.07  0.33                                                                                                                                                                                               0.32                                           
VCPMC J032335.2+30580 50.89701 30.96764 0.00138 0.00107                                        2.15  0.59   2.00  0.32                                                                                                                                     1.15  0.38   1.27  0.23                                   0.32                                0.24       
VCPMC J032308.3+31053 50.78465 31.09381 0.00046 0.00138                                        2.99  0.60   1.97  0.29                                                                                                                                                                3.51  0.84   1.58  0.27        0.29                                      0.26 
VCPMC J032214.4+31335 50.56040 31.56661 0.00156 0.00107                                        6.67  0.98   2.67  0.29                                                       6.20  0.97   2.23  0.26                             4.21  0.60   2.09  0.21                             11.63  1.83   1.48  0.21        0.28              0.27        0.20        0.25 
VCPMC J032128.8+30582 50.37002 30.97458 0.00111 0.00125                                        0.76  0.38   1.50  0.33                                                                                                                                                                                               0.43                                           
VCPMC J032057.5+31423 50.23960 31.71109 0.00102 0.00073 -0.38 0.51                             1.65  0.51   1.96  0.33   2.31  0.57   2.45  0.34   1.93  0.67   1.94  0.39                             1.56  0.43   1.80  0.27   1.46  0.36   1.80  0.24   1.74  0.46   1.97  0.29    1.90  0.47   1.91  0.28        0.35  0.34  0.39        0.28  0.26  0.30  0.28 
VCPMC J032036.2+31370 50.15102 31.61867 0.00151 0.00149 -2.20 0.31                             6.08  1.56   1.92  0.38   4.87  1.26   2.14  0.40                                                       3.99  1.10   1.63  0.33   3.28  0.91   1.36  0.27                              2.42  0.69   1.81  0.33        0.38  0.39              0.31  0.27        0.31 
VCPMC J032721.4+29500 51.83951 29.83476 0.00110 0.00104 -1.11 0.50                             2.06  0.65   2.01  0.37                             1.70  0.48   1.65  0.27   1.95  0.48   1.87  0.27   1.44  0.40   1.54  0.24                                                        1.41  0.47   1.37  0.26        0.36        0.27  0.27  0.25              0.27 
VCPMC J032709.3+29464 51.78886 29.77893 0.00068 0.00079                                        3.67  0.76   2.97  0.38   3.72  0.72   2.63  0.32                                                       2.03  0.39   2.27  0.24   3.18  0.55   2.31  0.25   1.09  0.43   1.16  0.24    2.99  0.64   1.94  0.27        0.36  0.31              0.25  0.25  0.26  0.26 
VCPMC J032705.4+29455 51.77276 29.76586 0.00080 0.00093 -1.88 0.78                             1.79  0.53   2.17  0.34   1.45  0.46   1.74  0.29                                                       1.48  0.38   1.74  0.24   0.82  0.26   1.36  0.21                              0.90  0.31   1.35  0.23        0.36  0.31              0.25  0.25        0.26 
VCPMC J032631.1+29541 51.62972 29.90473 0.00157 0.00125                                        1.20  0.42   1.33  0.25                                                                                                                                     1.25  0.46   1.05  0.23                                   0.26                                0.23       
VCPMC J032546.1+28485 51.44218 28.81427 0.00179 0.00145                                        2.12  0.68   1.69  0.34                             2.01  0.61   1.56  0.29                                                                                                                                           0.32        0.28                               
VCPMC J032544.6+29522 51.43601 29.87442 0.00113 0.00121                                        1.12  0.35   1.28  0.22                                                                                                                                                                                               0.23                                           
VCPMC J032424.5+29494 51.10239 29.82811 0.00181 0.00100                                        1.83  0.47   1.54  0.24                                                                                                                                                                                               0.24                                           
VCPMC J032413.3+29264 51.05542 29.44458 0.00211 0.00142                                        1.65  0.56   1.32  0.27                                                                                                                                                                                               0.26                                           
VCPMC J032335.6+29221 50.89836 29.37199 0.00137 0.00200                                        1.35  0.51   1.30  0.28   2.16  0.65   1.43  0.28   1.16  0.42   1.08  0.23                                                                                                                                           0.28  0.27  0.23                               
VCPMC J032321.0+29242 50.83777 29.40657 0.00121 0.00087  1.48 0.32                             0.89  0.36   1.25  0.26   1.17  0.37   1.46  0.25   1.27  0.35   1.45  0.22   1.37  0.43   1.26  0.23                                                                                  1.66  0.63   1.09  0.27        0.28  0.27  0.23  0.23                    0.26 
VCPMC J032318.1+30000 50.82558 30.00129 0.00102 0.00319                                        3.86  1.09   1.25  0.27                                                                                                                                                                                               0.27                                           
VCPMC J032326.5+29024 50.86062 29.04701 0.00126 0.00100 -0.62 0.35                             1.81  0.55   1.81  0.32   1.74  0.51   1.75  0.30   1.75  0.44   1.62  0.24   1.27  0.38   1.32  0.22   1.47  0.44   1.35  0.24   1.42  0.44   1.38  0.25   1.51  0.50   1.37  0.27    1.54  0.46   1.55  0.26        0.32  0.30  0.24  0.23  0.23  0.25  0.27  0.27 
VCPMC J032246.4+29182 50.69368 29.30568 0.00107 0.00079  1.42 0.49                             2.06  0.59   1.74  0.30   2.51  0.67   1.81  0.31   2.79  0.64   1.80  0.27   2.72  0.52   2.27  0.27   3.80  0.72   2.22  0.28   4.33  0.78   2.16  0.27   3.48  0.69   2.27  0.29    3.42  0.62   2.57  0.29        0.29  0.29  0.26  0.26  0.27  0.26  0.28  0.28 
VCPMC J033721.9+30004 54.34159 30.01234 0.00229 0.00179                                       80.71 21.65  47.55  8.44                                                                                                                                                                                               8.23                                           
VCPMC J033425.7+31203 53.60718 31.34401 0.00139 0.00144 -2.36 0.50                             2.88  0.93   2.19  0.44   2.77  0.84   2.17  0.41   2.05  0.66   1.54  0.31   1.52  0.48   1.40  0.26   1.72  0.49   1.40  0.25   1.71  0.49   1.42  0.25                                                             0.42  0.39  0.30  0.26  0.24  0.24             
VCPMC J033410.7+30540 53.54488 30.90035 0.00103 0.00124  1.99 1.33                             1.46  0.47   1.57  0.29                             1.07  0.36   1.29  0.23   1.05  0.35   1.29  0.23   2.51  0.53   1.67  0.23   1.63  0.40   1.42  0.21   1.71  0.42   1.51  0.22    2.20  0.51   1.46  0.22        0.29        0.25  0.24  0.22  0.20  0.22  0.21 
VCPMC J033407.1+30543 53.52976 30.90969 0.00144 0.00176                                        1.04  0.45   1.20  0.28                             0.73  0.34   0.92  0.23   1.04  0.43   1.02  0.24                                                                                                                 0.29        0.25  0.24                         
VCPMC J033400.3+30314 53.50143 30.52861 0.00218 0.00149                                        0.82  0.43   1.17  0.29                                                                                                                                                                                               0.34                                           
VCPMC J033338.9+31143 53.41243 31.24395 0.00095 0.00100  1.75 0.65                             1.79  0.55   1.84  0.32   1.53  0.45   1.80  0.29   2.15  0.49   1.91  0.26   2.23  0.45   1.93  0.23                                                                                                                 0.33  0.31  0.25  0.23                         
VCPMC J033328.8+31154 53.37039 31.26146 0.00153 0.00225                                        2.25  0.71   1.69  0.33                                                                                                                                                                                               0.32                                           
VCPMC J033305.7+31212 53.27410 31.35560 0.00081 0.00088  0.48 0.77                             1.35  0.47   1.52  0.30   1.76  0.48   1.76  0.28   0.99  0.33   1.27  0.22   1.14  0.35   1.20  0.20   1.76  0.36   1.76  0.21   1.62  0.33   1.68  0.20   1.57  0.39   1.44  0.21    1.48  0.41   1.48  0.24        0.31  0.28  0.24  0.21  0.21  0.20  0.21  0.24 
VCPMC J033240.0+31514 53.16704 31.86210 0.00016 0.00010                                       42.37  1.41  31.60  0.50  39.08  1.42  30.08  0.52                                                                                                                                     27.82  1.31  20.68  0.62        0.50  0.52                                0.59 
VCPMC J033240.3+31500 53.16795 31.83378 0.00029 0.00025                                       20.94  1.40  15.23  0.50  20.61  1.21  14.51  0.54                                                                                                                                     12.26  1.26   9.52  0.61        0.50  0.52                                0.59 
VCPMC J033215.9+31403 53.06640 31.67524 0.00146 0.00096 -0.13 1.18                             1.34  0.45   1.42  0.27   1.87  0.50   1.71  0.27   1.34  0.41   1.34  0.23   1.57  0.43   1.31  0.22                                                                                                                 0.27  0.27  0.24  0.21                         
VCPMC J033211.8+30495 53.04932 30.83227 0.00120 0.00137 -1.58 0.86                             1.73  0.51   1.45  0.26   1.45  0.44   1.42  0.25   1.57  0.42   1.39  0.22                             1.06  0.35   0.96  0.19                                                                                       0.25  0.25  0.22        0.19                   
VCPMC J033150.0+30234 52.95873 30.39587 0.00071 0.00082  0.72 0.44                             1.84  0.62   1.96  0.37   2.35  0.75   2.11  0.40   3.17  0.65   2.72  0.34   3.15  0.58   3.11  0.33   2.91  0.57   2.73  0.32   2.70  0.54   2.58  0.30   3.04  0.53   2.87  0.30    2.77  0.53   2.85  0.31        0.38  0.39  0.33  0.33  0.31  0.30  0.29  0.31 
VCPMC J033138.5+30254 52.91067 30.43052 0.00117 0.00129 -0.45 0.61                             1.76  0.59   1.91  0.36                             1.72  0.53   1.85  0.32                                                                                 1.31  0.44   1.43  0.27    1.77  0.58   1.59  0.31        0.37        0.32                    0.28  0.31 
VCPMC J033106.5+31150 52.77746 31.25247 0.00127 0.00119 -0.57 0.76                             1.34  0.43   1.14  0.22                             1.36  0.37   1.21  0.19   0.96  0.31   0.91  0.17   1.48  0.41   0.96  0.18   1.24  0.35   0.94  0.17   1.06  0.31   1.02  0.17                                   0.22        0.19  0.17  0.16  0.16  0.17       
VCPMC J033023.3+31353 52.59721 31.59353 0.00205 0.00148                                        1.37  0.46   1.11  0.23                                                                                                                                                                                               0.22                                           
VCPMC J033018.3+30553 52.57639 30.92626 0.00110 0.00136 -0.93 0.47                             1.45  0.47   1.47  0.27                                                                                 1.27  0.41   1.13  0.22   1.28  0.38   1.14  0.20   0.95  0.30   1.02  0.18    1.11  0.38   1.06  0.21        0.27                    0.21  0.20  0.18  0.21 
VCPMC J032951.9+30350 52.46629 30.58458 0.00153 0.00111 -1.08 0.70                             3.22  0.84   2.64  0.42   2.84  0.86   2.49  0.46   3.02  0.85   2.41  0.42   2.33  0.79   2.03  0.42                                                                                                                 0.41  0.44  0.40  0.40                         
VCPMC J032636.9+31364 51.65410 31.61208 0.00175 0.00204                                       31.41 10.06  20.58  4.33                                                                                                                                                                                               4.04                                           
VCPMC J032535.4+31395 51.39790 31.66450 0.00244 0.00155                                       51.14 13.90  29.87  5.41                                                                                                                                                                                               5.22                                           
VCPMC J033839.2+30522 54.66372 30.87462 0.00098 0.00113                                        0.91  0.43   1.85  0.38                                                                                                                                                                                               0.50                                           
VCPMC J033816.3+30041 54.56816 30.07087 0.00089 0.00095 -1.12 0.42                             2.03  0.45   2.08  0.26   1.95  0.51   1.82  0.28                             1.67  0.50   1.67  0.29   1.99  0.49   1.86  0.27   1.45  0.45   1.42  0.25   1.30  0.42   1.35  0.25                                   0.27  0.27        0.29  0.27  0.25  0.25       
VCPMC J033746.5+31050 54.44405 31.08406 0.00110 0.00128                                        4.21  1.24   3.54  0.63   4.08  1.07   3.86  0.59                                                                                                                                      2.95  0.95   2.82  0.53        0.61  0.59                                0.53 
VCPMC J033741.3+30380 54.42237 30.63520 0.00219 0.00133                                        2.35  0.73   1.64  0.32                                                                                                                                                                                               0.31                                           
VCPMC J033737.5+30310 54.40641 30.51718 0.00087 0.00122                                        0.99  0.33   1.37  0.23                                                                                                                                                                                               0.25                                           
VCPMC J033636.7+31163 54.15323 31.27601 0.00121 0.00129                                        3.85  1.07   3.60  0.59                             2.23  0.77   2.65  0.50                                                       3.68  1.06   3.17  0.55                                                             0.58        0.53              0.53             
VCPMC J033624.8+30414 54.10357 30.69460 0.00107 0.00162 -0.37 0.91                             1.69  0.54   1.62  0.30   1.47  0.51   1.40  0.28   2.40  0.73   1.63  0.32                             1.80  0.54   1.42  0.27   1.16  0.40   1.26  0.24   1.68  0.50   1.47  0.26                                   0.30  0.28  0.30        0.25  0.25  0.25       
VCPMC J033618.2+30274 54.07621 30.46253 0.00133 0.00223                                        1.13  0.47   1.16  0.27                                                                                                                                                                                               0.28                                           
VCPMC J033400.8+30344 53.50374 30.57965 0.00206 0.00150                                        2.54  0.88   2.01  0.43   1.52  0.59   1.47  0.33                                                                                                                                                                     0.41  0.33                                     
VCPMC J033344.8+30000 53.43685 30.00147 0.00127 0.00092                                        2.89  0.68   2.57  0.36                             3.51  0.99   2.16  0.40                                                       2.66  0.74   2.06  0.36                                                             0.35        0.39              0.34             
VCPMC J033333.4+30001 53.38945 30.00542 0.00191 0.00115                                        2.48  0.79   2.00  0.39                                                       2.07  0.70   1.97  0.38                                                                                                                 0.38              0.39                         
VCPMC J033010.2+31425 52.54286 31.71479 0.00237 0.00119                                       84.55 25.68  60.35 11.55                                                                                                                                                                                              11.20                                           
VCPMC J032943.2+31160 52.43024 31.26672 0.00293 0.00206                                       95.42 22.63  35.75  6.33                                                                                                                                                                                               6.22                                           
VCPMC J033002.4+31055 52.51011 31.09874 0.00081 0.00193                                                                 72.70 16.63  51.43  7.38                                                                                                                                                                           7.24                                     
VCPMC J032528.4+31111 51.36871 31.18803 0.00057 0.00053                                                                  6.55  0.77   5.68  0.40                                                                                                                                                                           0.39                                     
VCPMC J032314.6+31433 50.81092 31.72522 0.00134 0.00127                                                                  1.49  0.48   1.57  0.29                                                                                 0.98  0.32   1.02  0.19                                                                   0.29                    0.19             
VCPMC J032310.0+31053 50.79175 31.09234 0.00212 0.00075                                                                  3.74  0.81   2.01  0.30                                                                                                           3.47  0.68   1.95  0.26                                         0.29                          0.25       
VCPMC J032206.7+31420 50.52804 31.70122 0.00131 0.00118                                                                  1.29  0.43   1.46  0.27                                                                                                                                      1.59  0.50   1.33  0.26              0.28                                0.25 
VCPMC J032204.2+31253 50.51788 31.42591 0.00176 0.00118                                                                  1.76  0.52   1.48  0.27                                                                                                                                                                           0.26                                     
VCPMC J032100.0+31131 50.25013 31.22124 0.00169 0.00108                                                                  2.93  0.96   2.22  0.46   2.86  0.91   2.01  0.41                                                       1.99  0.56   1.66  0.28                                                                   0.44  0.39              0.27             
VCPMC J032025.1+31272 50.10461 31.45769 0.00328 0.00297                                                                  2.19  1.11   1.41  0.47                                                                                                                                                                           0.44                                     
VCPMC J032507.6+29185 51.28197 29.31504 0.00113 0.00121                                                                  1.78  0.45   1.57  0.24                                                                                                                                                                           0.23                                     
VCPMC J032417.4+29005 51.07282 29.01466 0.00243 0.00187                                                                  2.28  0.72   1.24  0.27                                                                                                                                                                           0.25                                     
VCPMC J032338.4+29312 50.91038 29.52415 0.00242 0.00150                                                                  2.40  0.68   1.35  0.26                                                                                                                                                                           0.24                                     
VCPMC J033452.9+31214 53.72058 31.36385 0.00087 0.00085 -2.15 0.45                                                       3.35  1.06   2.40  0.49   2.41  0.62   2.30  0.34   2.25  0.52   2.28  0.30   2.00  0.45   2.20  0.28   2.11  0.47   2.17  0.27                                                                   0.46  0.34  0.31  0.28  0.28             
VCPMC J033356.2+30553 53.48431 30.92707 0.00092 0.00101  0.55 0.45                                                       1.28  0.43   1.44  0.27   1.48  0.38   1.66  0.23   1.49  0.40   1.57  0.24   1.31  0.37   1.30  0.22                             1.57  0.39   1.46  0.21                                         0.28  0.24  0.24  0.22        0.21       
VCPMC J033247.2+31083 53.19668 31.14443 0.00242 0.00181                                                                  0.69  0.37   0.82  0.23   0.77  0.37   0.78  0.21                                                                                                                                                 0.25  0.21                               
VCPMC J033204.2+30283 53.01774 30.47530 0.00116 0.00194 -2.32 1.18                                                       1.30  0.68   1.12  0.35                                                       1.11  0.45   1.13  0.26   1.12  0.42   1.17  0.25                              0.55  0.30   0.84  0.23              0.34              0.26  0.25        0.26 
VCPMC J033118.4+30511 52.82668 30.85305 0.00094 0.00104 -0.32 1.14                                                       1.82  0.60   1.33  0.28   2.05  0.51   1.57  0.24   1.02  0.32   1.15  0.20   1.49  0.39   1.36  0.21   1.26  0.32   1.41  0.19   1.68  0.37   1.53  0.20    1.48  0.36   1.44  0.20              0.27  0.23  0.21  0.21  0.20  0.20  0.20 
VCPMC J033047.6+30444 52.69872 30.74674 0.00253 0.00220                                                                  2.55  0.79   1.48  0.31                                                      14.85  2.51   1.02  0.16                                                                                             0.30              0.25                   
VCPMC J033033.0+31140 52.63760 31.23339 0.00217 0.00186                                                                  1.83  0.57   1.10  0.23                                                                                                                                                                           0.21                                     
VCPMC J033035.0+30420 52.64590 30.70250 0.00128 0.00141                                                                  1.48  0.51   1.61  0.31                                                                                 1.45  0.49   1.30  0.26                                                                   0.32                    0.25             
VCPMC J033836.6+30405 54.65263 30.68265 0.00073 0.00125 -1.66 1.49                                                       2.01  0.57   2.00  0.32   1.84  0.59   1.88  0.34   2.29  0.67   1.73  0.32   1.34  0.38   1.67  0.25                                                                                             0.32  0.35  0.30  0.27                   
VCPMC J033652.9+30404 54.22072 30.67784 0.00082 0.00151                                                                  1.03  0.36   1.41  0.25                                                       1.42  0.44   1.46  0.25                                                                                             0.28              0.26                   
VCPMC J033622.3+30470 54.09302 30.78556 0.00180 0.00111                                                                  1.63  0.55   1.61  0.31                                                                                                                                                                           0.32                                     
VCPMC J033612.9+30395 54.05407 30.66415 0.00124 0.00375                                                                  1.24  0.54   0.98  0.26                                                                                                                                                                           0.26                                     
VCPMC J033553.0+31095 53.97108 31.16515 0.00084 0.00101 -0.35 0.80                                                       1.87  0.62   1.94  0.36                             2.23  0.60   2.14  0.33   1.47  0.45   1.69  0.29   1.52  0.36   1.68  0.22   1.76  0.44   1.96  0.27    1.90  0.62   1.90  0.35              0.37        0.33  0.30  0.23  0.28  0.36 
VCPMC J033504.5+29550 53.76890 29.91898 0.00167 0.00168                                                                  1.77  0.59   1.57  0.31                                                                                                                                                                           0.31                                     
VCPMC J033305.4+30113 53.27251 30.19341 0.00161 0.00124                                                                  2.08  0.67   1.93  0.36                                                                                                                                                                           0.36                                     
VCPMC J033005.3+31084 52.52238 31.14700 0.00148 0.00185                                                                                           46.44 15.40  37.30  7.64                                                                                                                                                       7.33                               
VCPMC J032626.4+31280 51.61026 31.46861 0.00114 0.00135                                                                                            7.44  1.31   3.83  0.47   5.58  1.08   3.24  0.42   6.22  0.99   3.11  0.35                                                                                                   0.44  0.40  0.33                   
VCPMC J032552.9+31264 51.47066 31.44695 0.00110 0.00131  0.57 1.23                                                                                 2.85  0.81   2.49  0.42   2.54  0.80   2.10  0.41   1.88  0.61   1.74  0.34   2.73  0.62   2.02  0.29                              2.80  0.68   2.27  0.34                    0.41  0.39  0.33  0.27        0.32 
VCPMC J032503.8+31253 51.26613 31.42772 0.00173 0.00106                                                                                            2.64  0.86   2.20  0.43                             1.91  0.66   1.76  0.35   1.64  0.53   1.65  0.30                                                                         0.43        0.35  0.31             
VCPMC J032434.5+32053 51.14376 32.09335 0.00154 0.00137                                                                                            1.66  0.56   1.60  0.31                             2.12  0.59   1.34  0.24                             1.50  0.48   1.32  0.26                                               0.31        0.23        0.25       
VCPMC J032426.7+31554 51.11150 31.92851 0.00044 0.00099                                                                                            6.22  0.80   4.00  0.34                                                                                                                                                       0.34                               
VCPMC J032409.5+30060 51.03970 30.10207 0.00157 0.00102                                                                                           36.12 11.03  33.48  5.95  59.64 13.61  41.69  6.11                                                                                                                             5.97  5.78                         
VCPMC J032322.9+30565 50.84554 30.94853 0.00272 0.00120                                                                                            2.47  0.80   1.68  0.35                                                                                                                                                       0.34                               
VCPMC J032225.6+30491 50.60679 30.82140 0.00288 0.00117                                                                                            3.06  0.86   1.78  0.33                                                                                                                                                       0.32                               
VCPMC J032059.3+31144 50.24717 31.24639 0.00191 0.00196                                                                                            3.40  1.01   2.02  0.41                                                                                 1.62  0.65   1.14  0.29                                               0.38                    0.28       
VCPMC J033002.6+30470 52.51087 30.78557 0.00034 0.00024                                                                                          480.43 38.38 399.94 19.37 578.17 40.78 465.07 20.16 607.95 37.09 532.48 19.47 661.26 43.04 584.04 22.78 541.43 43.08 499.65 23.46 1017.29 67.09 785.68 32.24                   18.90 19.48 19.05 22.25 23.16 30.97 
VCPMC J032803.8+29204 52.01607 29.34535 0.00106 0.00130                                                                                            2.74  0.77   2.65  0.43   2.30  0.76   2.51  0.46   2.29  0.71   2.65  0.45                                                                                                   0.43  0.47  0.47                   
VCPMC J032748.5+29585 51.95212 29.98300 0.00135 0.00115  0.86 1.21                                                                                 1.23  0.43   1.46  0.28                             1.57  0.53   1.57  0.31   1.93  0.55   1.55  0.27   1.72  0.56   1.60  0.31    1.37  0.58   1.47  0.35                    0.29        0.31  0.26  0.31  0.36 
VCPMC J032743.5+29450 51.93138 29.75014 0.00127 0.00107  1.16 0.99                                                                                 1.41  0.44   1.58  0.27   1.58  0.47   1.70  0.28   1.68  0.48   1.68  0.28   1.85  0.54   1.54  0.27   2.43  0.60   2.02  0.31    1.67  0.50   1.60  0.28                    0.28  0.29  0.28  0.26  0.30  0.28 
VCPMC J032736.2+29493 51.90099 29.82755 0.00182 0.00131                                                                                            1.45  0.48   1.35  0.26                                                                                                                                                       0.26                               
VCPMC J032720.9+30015 51.83720 30.03239 0.00124 0.00097                                                                                            1.86  0.54   1.69  0.29                                                       2.12  0.50   1.88  0.26                              1.61  0.51   1.66  0.30                    0.29              0.26        0.30 
VCPMC J032552.0+28524 51.46689 28.87782 0.00205 0.00204                                                                                            2.79  0.81   1.44  0.30                                                                                                                                                       0.27                               
VCPMC J032521.6+29082 51.34004 29.14058 0.00110 0.00113                                                                                            1.04  0.31   1.19  0.19   1.12  0.33   1.19  0.20                                                       1.05  0.36   1.06  0.20                                               0.20  0.20              0.21       
VCPMC J032446.4+30494 51.19373 30.82878 0.00138 0.00118                                                                                           45.61  9.43  28.79  3.94                                                                                29.07 10.09  28.86  5.77                                               3.68                    5.79       
VCPMC J032440.5+30010 51.16902 30.01811 0.00133 0.00108 -0.91 2.34                                                                                 1.20  0.35   1.13  0.20   1.17  0.32   1.13  0.18   1.54  0.43   1.18  0.20   1.01  0.30   1.06  0.18                                                                         0.19  0.18  0.20  0.18             
VCPMC J032344.1+29073 50.93385 29.12509 0.00183 0.00134                                                                                            1.41  0.45   1.21  0.23                                                                                                                                                       0.23                               
VCPMC J032335.8+29043 50.89957 29.07655 0.00148 0.00104                                                                                            1.58  0.48   1.28  0.24   1.40  0.40   1.31  0.22   1.31  0.44   1.10  0.22                                                                                                   0.23  0.22  0.21                   
VCPMC J032320.4+29594 50.83538 29.99602 0.00178 0.00105 -0.94 1.96                                                                                 1.80  0.69   0.98  0.25                                                       1.11  0.38   1.16  0.23   1.36  0.53   1.17  0.27    1.51  0.60   1.22  0.30                    0.25              0.23  0.27  0.28 
VCPMC J033755.7+30572 54.48210 30.95629 0.00068 0.00113                                                                                            7.46  3.51  20.64  3.51                                                                                                                                                       5.60                               
VCPMC J033443.3+31224 53.68078 31.37915 0.00099 0.00081 -0.03 0.69                                                                                 1.97  0.67   1.70  0.35   1.74  0.50   1.82  0.29   1.74  0.47   1.73  0.27   1.52  0.46   1.53  0.27   1.96  0.44   2.04  0.26    1.76  0.53   1.70  0.29                    0.34  0.30  0.27  0.27  0.26  0.29 
VCPMC J033406.4+31140 53.52672 31.23363 0.00071 0.00068  0.77 0.58                                                                                 1.62  0.36   2.00  0.24   1.36  0.34   1.70  0.23   1.69  0.34   2.01  0.22   1.82  0.35   2.05  0.22   1.61  0.32   2.01  0.22    1.79  0.38   1.98  0.24                    0.26  0.24  0.23  0.23  0.23  0.24 
VCPMC J033315.5+31181 53.31489 31.30360 0.00089 0.00111 -2.54 1.57                                                                                 1.50  0.47   1.37  0.25                             1.52  0.43   1.32  0.23   1.00  0.32   1.16  0.20   1.13  0.31   1.34  0.20                                               0.25        0.22  0.21  0.21       
VCPMC J033240.7+30584 53.16972 30.97819 0.00122 0.00204                                                                                            1.21  0.42   1.10  0.22                                                                                                                                                       0.22                               
VCPMC J033228.0+31443 53.11691 31.74372 0.00249 0.00426                                                                                            2.85  1.02   1.10  0.29                                                                                                                                                       0.28                               
VCPMC J033047.0+30330 52.69606 30.55253 0.00150 0.00170                                                                                            1.94  0.65   1.66  0.34                                                                                                                                                       0.33                               
VCPMC J032552.4+31181 51.46874 31.30537 0.00294 0.00133                                                                                           56.60 15.10  26.84  5.07                                                                                                                                                       4.84                               
VCPMC J033455.9+30273 53.73297 30.46054 0.00463 0.00154                                                                                            1.68  0.80   1.11  0.34                                                                                                                                                       0.33                               
VCPMC J033435.4+30170 53.64790 30.28397 0.00117 0.00137                                                                                            2.39  0.79   1.78  0.37                             1.92  0.60   1.63  0.31                             1.75  0.55   1.80  0.32                                               0.35        0.30        0.32       
VCPMC J033416.9+31100 53.57082 31.16728 0.00179 0.00352                                                                                            3.06  1.35   2.20  0.61                                                                                                                                                       0.59                               
VCPMC J033416.3+30033 53.56823 30.05843 0.00108 0.00174                                                                                            3.25  0.75   2.09  0.32                                                                                                                                                       0.30                               
VCPMC J033413.0+30162 53.55422 30.27416 0.00166 0.00133                                                                                            0.86  0.43   1.29  0.32                                                                                                                                                       0.37                               
VCPMC J033402.6+30404 53.51117 30.67971 0.00258 0.00310                                                                                            2.10  0.88   1.44  0.38                                                                                                                                                       0.38                               
VCPMC J032944.2+31155 52.43433 31.26393 0.00239 0.00121                                                                                          133.50 30.86  77.49 11.81                                                                                                                                                      11.73                               
VCPMC J032631.5+31434 51.63139 31.72938 0.00088 0.00116                                                                                                                      2.91  0.79   1.81  0.33   1.76  0.49   1.65  0.27   1.53  0.34   1.55  0.20   1.64  0.53   1.29  0.26                                                     0.31  0.27  0.20  0.25       
VCPMC J032627.0+31360 51.61287 31.60126 0.00075 0.00098 -1.86 2.51                                                                                                           1.88  0.59   1.97  0.35   2.22  0.52   2.23  0.30   1.52  0.35   1.74  0.22   1.78  0.43   1.97  0.26                                                     0.36  0.30  0.23  0.27       
VCPMC J032540.8+31184 51.42018 31.31255 0.00083 0.00099                                                                                                                      3.59  0.97   2.18  0.39   3.86  0.68   2.96  0.33                                                                                                         0.37  0.31                   
VCPMC J032422.2+31553 51.09291 31.92591 0.00075 0.00080                                                                                                                      1.51  0.43   1.78  0.27                             2.20  0.38   2.05  0.21                                                                               0.29        0.21             
VCPMC J032412.7+31550 51.05294 31.91823 0.00097 0.00128                                                                                                                      1.91  0.50   1.96  0.29                                                                                                                                   0.29                         
VCPMC J032351.6+30521 50.96515 30.86959 0.00112 0.00124                                                                                                                      2.57  0.76   1.98  0.36   3.39  0.72   1.82  0.27   1.71  0.49   1.45  0.25   1.61  0.45   1.60  0.26                                                     0.35  0.25  0.24  0.26       
VCPMC J032252.7+31214 50.71976 31.36215 0.00101 0.00089 -0.95 3.22                                                                                                           1.65  0.50   1.44  0.26   1.43  0.40   1.24  0.21   1.13  0.28   1.29  0.18   1.59  0.38   1.61  0.22                                                     0.26  0.20  0.18  0.22       
VCPMC J032210.9+31321 50.54562 31.53813 0.00194 0.00129                                                                                                                      2.21  0.59   1.68  0.28                             2.84  0.64   1.40  0.22   2.62  0.63   1.35  0.24                                                     0.27        0.20  0.24       
VCPMC J032147.1+32041 50.44645 32.07083 0.00180 0.00166                                                                                                                      1.66  0.55   1.35  0.27                                                                                                                                   0.27                         
VCPMC J032122.0+31193 50.34176 31.32716 0.00139 0.00119                                                                                                                      1.71  0.54   1.72  0.31   2.06  0.54   1.68  0.27                                                                                                         0.31  0.26                   
VCPMC J032704.3+30014 51.76804 30.02890 0.00245 0.00113                                                                                                                      1.81  0.57   1.35  0.26                                                                                  2.11  0.63   1.44  0.27                          0.26                    0.26 
VCPMC J032523.0+29273 51.34613 29.45861 0.00122 0.00103                                                                                                                      1.05  0.33   1.29  0.22                                                                                                                                   0.23                         
VCPMC J032334.5+28563 50.89385 28.94186 0.00123 0.00176                                                                                                                      3.32  0.72   1.84  0.27   3.63  0.76   1.90  0.28                             2.24  0.70   1.52  0.30                                                     0.26  0.26        0.29       
VCPMC J033417.5+31184 53.57301 31.31153 0.00130 0.00171                                                                                                                      1.35  0.46   1.25  0.25                                                                                                                                   0.25                         
VCPMC J033326.2+31380 53.35921 31.63543 0.00071 0.00071  0.57 3.19                                                                                                           1.37  0.45   1.54  0.28   1.26  0.39   1.51  0.26   1.31  0.36   1.51  0.23   2.51  0.42   2.43  0.23    1.19  0.39   1.48  0.26                          0.29  0.27  0.24  0.23  0.28 
VCPMC J033324.8+31261 53.35366 31.43787 0.00161 0.00113                                                                                                                      1.34  0.42   1.27  0.23                             2.40  0.64   1.15  0.22                                                                               0.23        0.21             
VCPMC J033300.8+31201 53.25366 31.33844 0.00025 0.00025                                                                                                                      5.35  0.34   5.71  0.21                                                                                                                                   0.21                         
VCPMC J033216.3+30563 53.06832 30.94195 0.00139 0.00150                                                                                                                      1.28  0.41   1.04  0.20                                                       1.06  0.35   1.02  0.19                                                     0.20              0.19       
VCPMC J033143.8+30233 52.93270 30.39336 0.00195 0.00230                                                                                                                      2.11  0.96   1.10  0.35                                                                                  1.37  0.62   1.18  0.32                          0.33                    0.31 
VCPMC J033121.5+30520 52.83996 30.86833 0.00153 0.00141                                                                                                                      0.79  0.33   0.86  0.20   0.95  0.40   0.85  0.21   0.31  0.18   0.59  0.16                                                                               0.21  0.21  0.20             
VCPMC J033102.1+31155 52.75882 31.26584 0.00181 0.00298                                                                                                                      0.84  0.37   0.64  0.18                                                                                                                                   0.17                         
VCPMC J033056.1+31340 52.73397 31.56727 0.00162 0.00102                                                                                                                      1.37  0.38   1.09  0.19                                                       1.90  0.45   1.42  0.21                                                     0.18              0.20       
VCPMC J033042.7+31032 52.67813 31.05647 0.00151 0.00136                                                                                                                      0.99  0.33   0.96  0.19                                                                                                                                   0.19                         
VCPMC J032625.8+31275 51.60780 31.46447 0.00317 0.00220                                                                                                                     30.43 11.93  17.17  4.58                                                                                                                                   4.29                         
VCPMC J033747.0+31050 54.44591 31.08401 0.00178 0.00248                                                                                                                      8.02  2.13   3.53  0.68                                                                                                                                   0.63                         
VCPMC J033517.0+30091 53.82108 30.15522 0.00154 0.00114                                                                                                                      1.49  0.49   1.38  0.27   1.11  0.38   1.21  0.23                                                                                                         0.27  0.24                   
VCPMC J032945.4+31155 52.43927 31.26445 0.00068 0.00042                                                                                                                     45.05 14.95  61.01 10.33 222.85 26.91 156.39 12.04 258.48 27.82 210.35 13.82 220.47 32.31 188.44 16.42  367.22 50.72 284.74 24.09                         11.49 11.52 13.44 16.34 23.69 
VCPMC J032936.8+30481 52.40363 30.80529 0.00210 0.00128                                                                                                                     52.29 16.16  33.00  6.60                                                                                 53.17 16.57  39.53  7.75                          6.47                    7.42 
VCPMC J032925.7+31023 52.35740 31.04436 0.00154 0.00215                                                                                                                     51.28 16.93  36.42  7.69                                                                                                                                   7.28                         
VCPMC J033005.3+30513 52.52226 30.85959 0.00270 0.00243                                                                                                                                               59.90 18.23  31.96  6.61                                                                                                               6.46                   
VCPMC J032525.6+31523 51.35707 31.87759 0.00193 0.00115                                                                                                                                                1.56  0.52   1.21  0.25   1.74  0.47   1.22  0.21   1.57  0.49   1.21  0.24                                                           0.24  0.20  0.22       
VCPMC J032457.2+31273 51.23838 31.46102 0.00148 0.00163                                                                                                                                                3.42  0.88   2.26  0.38                             4.05  0.95   2.15  0.35                                                           0.36        0.33       
VCPMC J032437.2+31160 51.15510 31.26704 0.00168 0.00119                                                                                                                                                2.20  0.63   1.67  0.30   1.93  0.57   1.30  0.25                              1.62  0.50   1.44  0.27                                0.29  0.23        0.26 
VCPMC J032313.8+30511 50.80788 30.85319 0.00405 0.00168                                                                                                                                                2.83  0.85   1.18  0.26                                                                                                               0.26                   
VCPMC J032213.4+31335 50.55587 31.56429 0.00076 0.00096                                                                                                                                                1.06  0.27   1.63  0.18                             2.17  0.42   2.16  0.24                                                           0.23        0.24       
VCPMC J032124.7+31294 50.35326 31.49630 0.00156 0.00128                                                                                                                                                1.47  0.46   1.33  0.25                                                                                                               0.24                   
VCPMC J032719.9+30015 51.83296 30.03132 0.00224 0.00145                                                                                                                                                2.71  0.70   1.65  0.28                                                                                                               0.27                   
VCPMC J032713.3+29474 51.80559 29.79554 0.00233 0.00241                                                                                                                                                0.75  0.39   0.84  0.23                                                                                                               0.25                   
VCPMC J032434.5+29144 51.14403 29.24468 0.00403 0.00129                                                                                                                                                1.14  0.48   0.79  0.21                                                                                                               0.21                   
VCPMC J033827.2+30530 54.61360 30.88435 0.00208 0.00166                                                                                                                                               29.92  9.92  21.38  4.52                                                                                                               4.29                   
VCPMC J033554.6+30081 53.97761 30.13664 0.00174 0.00160                                                                                                                                               35.88 10.90  28.38  5.29                                                                                                               5.15                   
VCPMC J033339.8+31143 53.41601 31.24402 0.00089 0.00109                                                                                                                                                2.64  0.57   1.76  0.25   1.99  0.42   1.77  0.23   2.16  0.52   1.52  0.24                                                           0.23  0.22  0.22       
VCPMC J033250.0+30332 53.20870 30.55782 0.00138 0.00103  1.05 2.76                                                                                                                                     1.34  0.37   1.29  0.21   1.95  0.45   1.39  0.20   2.46  0.63   1.10  0.20    1.61  0.46   1.27  0.22                                0.21  0.19  0.20  0.21 
VCPMC J033216.5+31402 53.06895 31.67239 0.00137 0.00093                                                                                                                                                1.52  0.37   1.35  0.20   1.16  0.37   1.11  0.20                                                                                     0.20  0.20             
VCPMC J033154.3+31254 52.97662 31.42989 0.00161 0.00129                                                                                                                                                0.96  0.32   0.90  0.17                                                                                                               0.17                   
VCPMC J033112.5+31331 52.80213 31.55389 0.00161 0.00171                                                                                                                                                1.47  0.41   0.96  0.18                                                                                                               0.16                   
VCPMC J033110.0+31143 52.79184 31.24359 0.00161 0.00188                                                                                                                                                0.41  0.21   0.55  0.15                                                                                                               0.16                   
VCPMC J033006.3+31114 52.52628 31.19465 0.00169 0.00180                                                                                                                                                1.34  0.41   0.95  0.19                                                                                                               0.18                   
VCPMC J032901.7+31153 52.25731 31.25938 0.00259 0.00191                                                                                                                                                2.50  0.76   1.24  0.27                                                                                                               0.25                   
VCPMC J032605.4+31194 51.52265 31.33018 0.00211 0.00261                                                                                                                                               40.58 11.78  19.12  3.96                                                                                                               3.72                   
VCPMC J033805.3+30351 54.52221 30.58831 0.00111 0.00116                                                                                                                                                0.89  0.31   1.17  0.21                                                        1.70  0.53   1.38  0.27                                0.23              0.26 
VCPMC J033646.0+30253 54.19182 30.42564 0.00271 0.00242                                                                                                                                                0.65  0.37   0.77  0.22                                                                                                               0.25                   
VCPMC J033506.8+30470 53.77865 30.78497 0.00003 0.00007                                                                                                                                              114.07  1.10  84.54  0.32                                                                                                               0.32                   
VCPMC J032952.6+31152 52.46928 31.25724 0.00124 0.00077                                                                                                                                               47.79 14.19  68.85  9.97  77.76 21.03  86.73 12.89  77.43 25.03  88.38 15.67                                                          11.52 13.44 16.34       
VCPMC J033003.8+30331 52.51596 30.55472 0.00231 0.00187                                                                                                                                                                        109.92 33.02  59.47 12.34                                                                                          11.44             
VCPMC J032939.0+31250 52.41287 31.41794 0.00181 0.00115                                                                                                                                                                         42.74 11.02  32.50  5.17                                                                                           5.06             
VCPMC J032521.7+30583 51.34053 30.97729 0.00184 0.00152                                                                                                                                                                          1.45  0.46   1.09  0.22                                                                                           0.21             
VCPMC J032456.4+31275 51.23507 31.46477 0.00188 0.00221                                                                                                                                                                          5.24  1.08   2.13  0.32                                                                                           0.31             
VCPMC J032431.5+31001 51.13141 31.00341 0.00115 0.00096                                                                                                                                                                          1.63  0.37   1.57  0.21   1.94  0.47   1.63  0.24                                                                 0.21  0.23       
VCPMC J032408.7+31331 51.03630 31.55293 0.00295 0.00136                                                                                                                                                                          2.31  0.65   1.30  0.25                                                                                           0.24             
VCPMC J032338.0+31173 50.90841 31.29257 0.00138 0.00110                                                                                                                                                                          1.14  0.33   1.09  0.18                                                                                           0.18             
VCPMC J032336.2+31243 50.90089 31.40870 0.00135 0.00085                                                                                                                                                                          0.97  0.28   1.12  0.18   0.98  0.33   1.21  0.22                                                                 0.19  0.23       
VCPMC J032223.7+31585 50.59916 31.98307 0.00161 0.00172                                                                                                                                                                          1.64  0.47   1.20  0.22                                                                                           0.21             
VCPMC J032221.2+32001 50.58847 32.00282 0.00286 0.00137                                                                                                                                                                          0.96  0.41   0.82  0.21                                                                                           0.21             
VCPMC J032222.0+31122 50.59167 31.20714 0.00142 0.00096                                                                                                                                                                          2.54  0.52   1.74  0.23   2.43  0.60   1.60  0.26                                                                 0.22  0.24       
VCPMC J032206.3+32110 50.52641 32.18567 0.00166 0.00162                                                                                                                                                                          1.71  0.58   1.43  0.30                                                                                           0.29             
VCPMC J032151.3+31071 50.46408 31.12021 0.00132 0.00103                                                                                                                                                                          1.08  0.34   1.26  0.22                                                                                           0.23             
VCPMC J032139.9+31324 50.41663 31.54519 0.00169 0.00181                                                                                                                                                                          1.71  0.53   1.19  0.24                                                                                           0.22             
VCPMC J032134.0+31045 50.39170 31.08249 0.00160 0.00108                                                                                                                                                                          1.92  0.51   1.57  0.25                                                                                           0.25             
VCPMC J032117.0+31074 50.32091 31.12858 0.00135 0.00120                                                                                                                                                                          2.41  0.72   1.39  0.27   1.43  0.47   1.59  0.29                                                                 0.27  0.30       
VCPMC J032103.0+31453 50.26272 31.75892 0.00134 0.00144                                                                                                                                                                          1.25  0.42   1.26  0.24                                                                                           0.24             
VCPMC J032756.2+28590 51.98455 28.98610 0.00111 0.00131                                                                                                                                                                          1.92  0.56   1.94  0.33                                                                                           0.33             
VCPMC J032621.2+29045 51.58837 29.08266 0.00209 0.00143                                                                                                                                                                          3.01  0.65   1.65  0.24                              2.12  0.63   1.48  0.28                                      0.24        0.27 
VCPMC J032609.8+29233 51.54090 29.39170 0.00169 0.00165                                                                                                                                                                          1.05  0.36   1.07  0.20                                                                                           0.21             
VCPMC J032537.1+29000 51.40499 29.00224 0.00125 0.00282                                                                                                                                                                          0.53  0.29   0.65  0.19                                                                                           0.20             
VCPMC J033400.5+31235 53.50245 31.39841 0.00224 0.00185                                                                                                                                                                          0.91  0.43   0.86  0.24                                                                                           0.24             
VCPMC J033356.1+30552 53.48385 30.92383 0.00123 0.00111                                                                                                                                                                          1.48  0.38   1.34  0.21                                                                                           0.20             
VCPMC J033129.8+31235 52.87450 31.39878 0.00179 0.00126                                                                                                                                                                          1.37  0.35   1.05  0.16                                                                                           0.16             
VCPMC J033046.0+30325 52.69181 30.54997 0.00153 0.00168                                                                                                                                                                          2.66  0.76   1.88  0.34                                                                                           0.32             
VCPMC J033026.0+30460 52.60867 30.76718 0.00134 0.00177                                                                                                                                                                          1.50  0.48   1.25  0.24                                                                                           0.24             
VCPMC J033805.1+30353 54.52148 30.59319 0.00132 0.00154                                                                                                                                                                          1.31  0.44   1.26  0.25                                                                                           0.24             
VCPMC J033608.8+30193 54.03689 30.32665 0.00122 0.00206                                                                                                                                                                          1.32  0.42   1.21  0.22                                                                                           0.23             
VCPMC J033555.2+29533 53.98040 29.89209 0.00070 0.00072                                                                                                                                                                          2.22  0.40   2.39  0.24                                                                                           0.25             
VCPMC J033510.9+30231 53.79569 30.38845 0.00246 0.00197                                                                                                                                                                          0.99  0.49   1.02  0.28                                                                                           0.29             
VCPMC J033501.0+30541 53.75446 30.90385 0.00321 0.00227                                                                                                                                                                          8.50  1.69   2.19  0.35                                                                                           0.37             
VCPMC J033139.2+30403 52.91336 30.67597 0.00204 0.00108                                                                                                                                                                         27.32  7.08  10.55  2.03  19.91  5.19  13.42  2.26                                                                 1.98  2.15       
VCPMC J033117.9+30473 52.82475 30.79208 0.00032 0.00031                                                                                                                                                                        105.89  7.42  95.47  3.99  95.83  7.83  90.77  4.36   76.24  6.19  73.57  3.49                                      3.90  4.31  3.46 
VCPMC J033001.0+30513 52.50443 30.85895 0.00167 0.00177                                                                                                                                                                                                  115.03 25.02  58.97  8.91                                                                       8.45       
VCPMC J032956.6+30540 52.48604 30.90111 0.00284 0.00329                                                                                                                                                                                                  170.71 41.59  38.76  7.83                                                                       7.91       
VCPMC J032553.8+31264 51.47458 31.44546 0.00144 0.00125                                                                                                                                                                                                    2.52  0.65   1.98  0.32                                                                       0.30       
VCPMC J032424.3+31274 51.10149 31.46293 0.00346 0.00209                                                                                                                                                                                                    5.26  1.28   1.70  0.32                                                                       0.32       
VCPMC J032357.1+30541 50.98800 30.90382 0.00114 0.00147                                                                                                                                                                                                    1.23  0.40   1.37  0.24                                                                       0.26       
VCPMC J032310.6+31523 50.79438 31.87536 0.00182 0.00127                                                                                                                                                                                                    1.63  0.49   1.32  0.24                                                                       0.24       
VCPMC J032218.3+31343 50.57651 31.57614 0.00138 0.00136                                                                                                                                                                                                    1.26  0.41   1.26  0.24                                                                       0.24       
VCPMC J033012.4+30340 52.55179 30.56775 0.00202 0.00240                                                                                                                                                                                                   71.93 28.97  63.66 14.84                                                                      15.17       
VCPMC J032622.2+29050 51.59292 29.08425 0.00099 0.00228                                                                                                                                                                                                    2.81  0.80   1.40  0.28                                                                       0.28       
VCPMC J032558.5+28485 51.49385 28.81660 0.00119 0.00128                                                                                                                                                                                                    1.64  0.46   1.67  0.26                                                                       0.27       
VCPMC J032556.9+29334 51.48727 29.56369 0.00169 0.00143                                                                                                                                                                                                    1.50  0.47   1.20  0.23                                                                       0.22       
VCPMC J032527.2+30173 51.36374 30.29315 0.00193 0.00149                                                                                                                                                                                                    2.33  0.69   1.58  0.30                                                                       0.29       
VCPMC J032355.9+29385 50.98326 29.64959 0.00135 0.00114                                                                                                                                                                                                    0.88  0.30   1.04  0.19                                                                       0.20       
VCPMC J033653.4+30010 54.22286 30.01786 0.00174 0.00212                                                                                                                                                                                                   79.35 25.84  56.73 11.70                                                                      11.24       
VCPMC J033517.1+31163 53.82155 31.27725 0.00137 0.00139                                                                                                                                                                                                    1.74  0.55   1.63  0.30                                                                       0.30       
VCPMC J033453.4+31214 53.72280 31.36252 0.00113 0.00109                                                                                                                                                                                                    2.44  0.58   1.83  0.27    2.25  0.56   2.09  0.31                                            0.26  0.30 
VCPMC J033332.1+30221 53.38396 30.37221 0.00138 0.00130                                                                                                                                                                                                    1.22  0.42   1.30  0.25                                                                       0.26       
VCPMC J033323.5+31422 53.34812 31.70584 0.00099 0.00116                                                                                                                                                                                                    1.62  0.42   1.64  0.25    1.80  0.58   1.69  0.32                                            0.25  0.32 
VCPMC J033202.9+30265 53.01215 30.44752 0.00026 0.00030                                                                                                                                                                                                   19.67  0.69  14.35  0.24                                                                       0.24       
VCPMC J033128.2+31325 52.86775 31.54891 0.00334 0.00206                                                                                                                                                                                                    0.96  0.46   0.70  0.21                                                                       0.20       
VCPMC J033130.0+31475 52.87507 31.79885 0.00191 0.00155                                                                                                                                                                                                    2.01  0.64   1.48  0.30                                                                       0.28       
VCPMC J033121.9+30553 52.84150 30.92598 0.00141 0.00145                                                                                                                                                                                                    0.90  0.31   0.97  0.19                                                                       0.19       
VCPMC J033756.0+30130 54.48336 30.21697 0.00082 0.00119                                                                                                                                                                                                    1.07  0.31   1.34  0.20                                                                       0.22       
VCPMC J033736.4+30311 54.40206 30.52008 0.00139 0.00143                                                                                                                                                                                                    1.08  0.36   1.10  0.21                                                                       0.21       
VCPMC J033638.8+31063 54.16184 31.10876 0.00143 0.00116                                                                                                                                                                                                    1.78  0.61   2.05  0.38                                                                       0.40       
VCPMC J033627.1+30430 54.11314 30.71674 0.00158 0.00249                                                                                                                                                                                                    0.98  0.44   0.96  0.25                                                                       0.25       
VCPMC J033514.2+30192 53.80919 30.32253 0.00096 0.00117                                                                                                                                                                                                    1.57  0.44   1.79  0.27                                                                       0.28       
VCPMC J033519.7+29572 53.83224 29.95692 0.00107 0.00157                                                                                                                                                                                                    1.49  0.44   1.46  0.25                                                                       0.25       
VCPMC J032933.3+31060 52.38882 31.10027 0.00178 0.00150                                                                                                                                                                                                   89.90 27.14  66.45 12.70                                                                      12.05       
VCPMC J032934.8+30480 52.39525 30.80121 0.00147 0.00128                                                                                                                                                                                                   51.65 15.80  47.09  8.56                                                                       8.39       
VCPMC J032924.9+30555 52.35395 30.93135 0.00195 0.00220                                                                                                                                                                                                  127.25 30.90  53.20  9.51                                                                       8.88       
VCPMC J033004.8+31114 52.52029 31.19632 0.00136 0.00154                                                                                                                                                                                                                              95.79 17.80  44.41  5.93                                                  5.49 
VCPMC J033007.0+31411 52.52923 31.68714 0.00204 0.00097                                                                                                                                                                                                                              27.06  9.07  27.13  5.09                                                  5.27 
VCPMC J032949.7+31091 52.45723 31.15401 0.00154 0.00118                                                                                                                                                                                                                              34.55 10.72  32.86  5.96                                                  5.92 
VCPMC J032555.8+30071 51.48292 30.12096 0.00336 0.00157                                                                                                                                                                                                                             108.51 33.49  55.89 11.87                                                 11.53 
VCPMC J032525.4+31524 51.35601 31.87990 0.00137 0.00158                                                                                                                                                                                                                               1.36  0.46   1.31  0.25                                                  0.25 
VCPMC J032517.4+30060 51.32282 30.10079 0.00068 0.00138                                                                                                                                                                                                                              28.84  9.31  40.82  6.56                                                  7.46 
VCPMC J032516.3+30071 51.31794 30.12091 0.00201 0.00281                                                                                                                                                                                                                              24.68 13.36  23.74  7.44                                                  7.46 
VCPMC J032502.6+30061 51.26094 30.10303 0.00108 0.00087                                                                                                                                                                                                                              24.40  7.65  34.97  5.54                                                  6.24 
VCPMC J032456.2+31280 51.23438 31.46932 0.00119 0.00345                                                                                                                                                                                                                               4.29  1.10   1.89  0.34                                                  0.34 
VCPMC J032450.9+30061 51.21250 30.10293 0.00325 0.00138                                                                                                                                                                                                                              60.54 16.65  30.09  5.72                                                  5.64 
VCPMC J032423.8+30052 51.09939 30.08894 0.00160 0.00145                                                                                                                                                                                                                              27.27  9.11  25.91  5.03                                                  5.03 
VCPMC J032254.2+31213 50.72599 31.35897 0.00171 0.00132                                                                                                                                                                                                                               2.22  0.58   1.57  0.26                                                  0.25 
VCPMC J033007.9+30325 52.53309 30.54803 0.00039 0.00042                                                                                                                                                                                                                             176.68 13.70 133.93  6.54                                                  6.20 
VCPMC J032815.8+29142 52.06614 29.23909 0.00155 0.00112                                                                                                                                                                                                                               4.09  0.99   3.06  0.47                                                  0.45 
VCPMC J032726.6+29403 51.86097 29.67552 0.00149 0.00138                                                                                                                                                                                                                               2.00  0.59   1.66  0.30                                                  0.29 
VCPMC J032616.9+29214 51.57051 29.36246 0.00152 0.00105                                                                                                                                                                                                                               1.37  0.41   1.34  0.23                                                  0.23 
VCPMC J032547.2+29384 51.44698 29.64624 0.00141 0.00124                                                                                                                                                                                                                               1.08  0.37   1.17  0.22                                                  0.23 
VCPMC J032458.1+29220 51.24238 29.36937 0.00173 0.00269                                                                                                                                                                                                                               1.87  0.61   1.11  0.24                                                  0.23 
VCPMC J032354.2+30525 50.97597 30.88222 0.00120 0.00112                                                                                                                                                                                                                              38.15 10.87  39.81  6.44                                                  6.53 
VCPMC J032315.5+30001 50.81466 30.00352 0.00246 0.00149                                                                                                                                                                                                                               0.82  0.43   0.95  0.27                                                  0.28 
VCPMC J033341.8+31143 53.42431 31.24180 0.00056 0.00153                                                                                                                                                                                                                               2.42  0.62   1.29  0.24                                                  0.24 
VCPMC J033343.1+31082 53.42990 31.14079 0.00328 0.00198                                                                                                                                                                                                                               1.31  0.55   0.89  0.24                                                  0.23 
VCPMC J033238.6+31104 53.16114 31.17864 0.00370 0.00277                                                                                                                                                                                                                               1.00  0.50   0.67  0.22                                                  0.21 
VCPMC J032542.9+31145 51.42875 31.24890 0.00293 0.00128                                                                                                                                                                                                                              34.53 10.52  20.65  4.15                                                  4.03 
VCPMC J032535.9+31004 51.39975 31.01229 0.00202 0.00207                                                                                                                                                                                                                              27.61  9.21  19.93  4.17                                                  4.06 
VCPMC J032540.6+31021 51.41919 31.03729 0.00279 0.00425                                                                                                                                                                                                                              24.24 11.35  13.33  4.24                                                  4.06 
VCPMC J032529.4+31292 51.37256 31.49050 0.00191 0.00195                                                                                                                                                                                                                              81.56 18.84  37.82  6.24                                                  5.89 
VCPMC J032528.5+31100 51.36908 31.16850 0.00130 0.00179                                                                                                                                                                                                                              52.57 11.58  28.69  4.34                                                  4.05 
VCPMC J033716.8+29524 54.32041 29.87935 0.00244 0.00132                                                                                                                                                                                                                               2.30  0.73   1.59  0.32                                                  0.31 
VCPMC J033644.6+30191 54.18609 30.32064 0.00151 0.00132                                                                                                                                                                                                                               1.33  0.46   1.36  0.27                                                  0.27 
VCPMC J033606.2+31075 54.02618 31.13094 0.00106 0.00188                                                                                                                                                                                                                               2.07  0.63   1.90  0.34                                                  0.34 
VCPMC J033139.4+30401 52.91435 30.67189 0.00211 0.00151                                                                                                                                                                                                                             102.78 16.37  16.81  2.40                                                  2.40 
VCPMC J032937.7+31092 52.40741 31.15716 0.00426 0.00259                                                                                                                                                                                                                             422.14 91.91  72.43 13.59                                                 14.99 
VCPMC J032930.4+30422 52.37695 30.70797 0.00224 0.00150                                                                                                                                                                                                                              73.66 18.96  41.05  7.18                                                  6.81 
VCPMC J032926.0+30393 52.35853 30.66103 0.00162 0.00304                                                                                                                                                                                                                             143.71 28.17  42.94  6.61                                                  6.65 
VCPMC J032924.5+30501 52.35227 30.83853 0.00095 0.00199                                                                                                                                                                                                                              70.15 17.38  48.41  7.65                                                  7.38 
VCPMC J032925.4+30483 52.35619 30.80865 0.00363 0.00256                                                                                                                                                                                                                              90.77 27.54  33.27  7.61                                                  7.38 
VCPMC J032924.1+30570 52.35059 30.95142 0.00077 0.00078                                                                                                                                                                                                                              59.16 12.22  67.42  7.68                                                  7.97 

